Conditional Korhunen-Lo\'{e}ve regression model with Basis Adaptation for high-dimensional problems: uncertainty quantification and inverse modeling

We propose a methodology for improving the accuracy of surrogate models of the observable response of physical systems as a function of the systems' spatially heterogeneous parameter fields with applications to uncertainty quantification and parameter estimation in high-dimensional problems. Practitioners often formulate finite-dimensional representations of spatially heterogeneous parameter fields using truncated unconditional Karhunen-Lo\'{e}ve expansions (KLEs) for a certain choice of unconditional covariance kernel and construct surrogate models of the observable response with respect to the random variables in the KLE. When direct measurements of the parameter fields are available, we propose improving the accuracy of these surrogate models by representing the parameter fields via conditional Karhunen-Lo\'{e}ve expansions (CKLEs). CKLEs are constructed by conditioning the covariance kernel of the unconditional expansion on the direct measurements via Gaussian process regression and then truncating the corresponding KLE. We apply the proposed methodology to constructing surrogate models via the Basis Adaptation (BA) method of the stationary hydraulic head response, measured at spatially discrete observation locations, of a groundwater flow model of the Hanford Site, as a function of the 1,000-dimensional representation of the model's log-transmissivity field. We find that BA surrogate models of the hydraulic head based on CKLEs are more accurate than BA surrogate models based on unconditional expansions for forward uncertainty quantification tasks. Furthermore, we find that inverse estimates of the hydraulic transmissivity field computed using CKLE-based BA surrogate models are more accurate than those computed using unconditional BA surrogate models.

==> figures/u_ba_vs_mc_scatter_NY=100_Nu=323_NYlearn=100_NYxi=1000_Nens=1500_ba_1d_dim=2_deg=3_n_gauss=5_conditional=False_testing_RF1_1x.txt <==
124_ba_d1 124_ba_d2 124_ba 124_mc 321_ba_d1 321_ba_d2 321_ba 321_mc 423_ba_d1 423_ba_d2 423_ba 423_mc 555_ba_d1 555_ba_d2 555_ba 555_mc 942_ba_d1 942_ba_d2 942_ba 942_mc
1.1010e+02 0.0000e+00 1.1010e+02 1.0722e+02 1.1096e+02 0.0000e+00 1.1096e+02 1.1103e+02 1.1635e+02 0.0000e+00 1.1635e+02 1.1670e+02 1.0745e+02 0.0000e+00 1.0745e+02 1.0735e+02 1.1294e+02 0.0000e+00 1.1294e+02 1.1203e+02
1.1373e+02 1.2508e+00 1.1499e+02 1.1708e+02 1.1156e+02 -8.1751e-01 1.1074e+02 1.1110e+02 1.1537e+02 8.3521e-01 1.1621e+02 1.1686e+02 1.1144e+02 9.1321e-01 1.1236e+02 1.1425e+02 1.1133e+02 7.1960e-02 1.1140e+02 1.1157e+02
1.1460e+02 2.7615e+00 1.1736e+02 1.1594e+02 1.1175e+02 9.6404e-02 1.1185e+02 1.1115e+02 1.1591e+02 4.2715e-01 1.1634e+02 1.1653e+02 1.0944e+02 -7.1465e-01 1.0873e+02 1.0718e+02 1.1166e+02 2.1893e-01 1.1188e+02 1.1156e+02
1.1261e+02 6.9969e-01 1.1331e+02 1.1321e+02 1.1324e+02 2.1050e-01 1.1345e+02 1.1360e+02 1.1862e+02 3.6573e-01 1.1899e+02 1.1889e+02 1.0752e+02 6.9868e-01 1.0822e+02 1.0715e+02 1.1380e+02 6.4762e-01 1.1445e+02 1.1390e+02
1.1011e+02 9.6421e-01 1.1107e+02 1.0896e+02 1.1577e+02 -4.6668e-01 1.1530e+02 1.1445e+02 1.1861e+02 3.3204e-01 1.1894e+02 1.1761e+02 1.0909e+02 -8.2771e-01 1.0827e+02 1.0958e+02 1.1600e+02 9.0346e-02 1.1609e+02 1.1504e+02
1.1060e+02 3.0553e+00 1.1365e+02 1.1428e+02 1.1249e+02 -1.6494e+00 1.1084e+02 1.0958e+02 1.1592e+02 2.4760e-01 1.1617e+02 1.1639e+02 1.0726e+02 -3.8667e-01 1.0687e+02 1.0649e+02 1.1323e+02 -1.2671e+00 1.1197e+02 1.1061e+02
1.1116e+02 2.4989e+00 1.1366e+02 1.1283e+02 1.1517e+02 -5.8078e-01 1.1458e+02 1.1516e+02 1.1798e+02 -1.7290e-01 1.1781e+02 1.1904e+02 1.0787e+02 2.3077e+00 1.1018e+02 1.0966e+02 1.1458e+02 -3.1146e-02 1.1455e+02 1.1473e+02
1.1582e+02 2.4282e+00 1.1825e+02 1.1671e+02 1.1305e+02 1.1284e-01 1.1316e+02 1.1315e+02 1.1735e+02 1.5496e-01 1.1751e+02 1.1958e+02 1.1107e+02 1.4101e+00 1.1248e+02 1.1259e+02 1.1270e+02 4.2754e-01 1.1313e+02 1.1288e+02
1.0955e+02 1.6938e+00 1.1125e+02 1.0808e+02 1.1052e+02 -9.7129e-01 1.0955e+02 1.0897e+02 1.1894e+02 -2.8625e-01 1.1865e+02 1.1737e+02 1.0888e+02 1.2809e+00 1.1016e+02 1.0766e+02 1.1165e+02 -6.1213e-01 1.1104e+02 1.0961e+02
1.0945e+02 1.8794e+00 1.1133e+02 1.1099e+02 1.1066e+02 -2.4351e-01 1.1042e+02 1.1234e+02 1.1715e+02 7.7524e-04 1.1715e+02 1.1597e+02 1.0833e+02 1.3938e+00 1.0973e+02 1.0801e+02 1.1235e+02 5.7458e-02 1.1241e+02 1.1244e+02
1.1191e+02 2.2002e+00 1.1411e+02 1.1236e+02 1.1143e+02 3.3419e-01 1.1177e+02 1.1459e+02 1.1611e+02 1.6077e-01 1.1628e+02 1.1880e+02 1.0697e+02 1.9939e+00 1.0896e+02 1.0849e+02 1.1217e+02 3.1709e-01 1.1249e+02 1.1401e+02
1.1102e+02 1.1375e+00 1.1216e+02 1.1183e+02 1.1382e+02 -2.0574e-01 1.1361e+02 1.1335e+02 1.1684e+02 3.2108e-01 1.1716e+02 1.1762e+02 1.0950e+02 -9.3900e-01 1.0856e+02 1.0654e+02 1.1396e+02 -1.1886e-02 1.1395e+02 1.1386e+02
1.1639e+02 1.2401e-01 1.1652e+02 1.1327e+02 1.1408e+02 -3.8815e-02 1.1404e+02 1.1303e+02 1.1624e+02 8.8409e-01 1.1712e+02 1.1835e+02 1.1345e+02 1.0455e+00 1.1450e+02 1.1158e+02 1.1391e+02 -8.6906e-02 1.1382e+02 1.1282e+02
1.1291e+02 4.7622e-01 1.1339e+02 1.0933e+02 1.1310e+02 5.5369e-01 1.1366e+02 1.1243e+02 1.1730e+02 -3.5111e-01 1.1695e+02 1.1686e+02 1.1019e+02 5.7684e-01 1.1077e+02 1.0809e+02 1.1323e+02 -3.0970e-02 1.1320e+02 1.1278e+02
1.1581e+02 1.3096e+00 1.1712e+02 1.1599e+02 1.1546e+02 -1.3778e+00 1.1408e+02 1.1575e+02 1.1903e+02 -8.3247e-01 1.1819e+02 1.1883e+02 1.1184e+02 4.7770e-01 1.1232e+02 1.1270e+02 1.1608e+02 -8.3884e-01 1.1524e+02 1.1574e+02
1.1116e+02 3.0164e+00 1.1418e+02 1.1504e+02 1.1134e+02 3.5621e-01 1.1170e+02 1.1380e+02 1.1638e+02 4.8839e-01 1.1687e+02 1.1681e+02 1.0779e+02 6.2794e-01 1.0842e+02 1.0868e+02 1.1206e+02 5.1903e-04 1.1207e+02 1.1375e+02
1.1206e+02 7.9025e-01 1.1285e+02 1.1192e+02 1.1031e+02 -8.9454e-01 1.0942e+02 1.0987e+02 1.1798e+02 -3.6718e-01 1.1761e+02 1.1780e+02 1.0591e+02 8.6737e-01 1.0678e+02 1.0587e+02 1.1147e+02 -1.0831e+00 1.1038e+02 1.1039e+02
1.1376e+02 2.7313e+00 1.1649e+02 1.1211e+02 1.1129e+02 -6.9391e-01 1.1059e+02 1.1167e+02 1.1553e+02 -4.1796e-01 1.1511e+02 1.1528e+02 1.0673e+02 -5.6694e-02 1.0668e+02 1.0661e+02 1.1039e+02 -2.8228e-01 1.1010e+02 1.1033e+02
1.1052e+02 2.0306e-01 1.1072e+02 1.1112e+02 1.1200e+02 -1.1711e+00 1.1083e+02 1.1194e+02 1.1811e+02 -3.8870e-01 1.1772e+02 1.1757e+02 1.0732e+02 1.7369e+00 1.0905e+02 1.0840e+02 1.1324e+02 -8.3538e-01 1.1240e+02 1.1319e+02
1.1359e+02 1.8638e+00 1.1545e+02 1.1216e+02 1.1330e+02 -5.2451e-01 1.1277e+02 1.1192e+02 1.1896e+02 -3.4127e-02 1.1893e+02 1.1876e+02 1.0903e+02 -1.3587e-01 1.0889e+02 1.0908e+02 1.1458e+02 -1.7411e-01 1.1440e+02 1.1365e+02
1.0880e+02 1.8912e+00 1.1069e+02 1.1067e+02 1.1361e+02 -8.2979e-01 1.1278e+02 1.1432e+02 1.1852e+02 1.0645e-01 1.1863e+02 1.1803e+02 1.0740e+02 8.0203e-01 1.0820e+02 1.0755e+02 1.1280e+02 -3.9856e-01 1.1240e+02 1.1209e+02
1.1540e+02 1.8090e+00 1.1721e+02 1.1593e+02 1.0974e+02 -3.6351e-01 1.0938e+02 1.0937e+02 1.1616e+02 2.5377e-01 1.1642e+02 1.1431e+02 1.0862e+02 -4.0814e-01 1.0821e+02 1.0666e+02 1.1076e+02 -1.6382e-02 1.1075e+02 1.0946e+02
1.0770e+02 2.4603e-01 1.0794e+02 1.0685e+02 1.1009e+02 -1.6787e-01 1.0992e+02 1.1293e+02 1.1708e+02 5.8364e-01 1.1766e+02 1.1773e+02 1.0770e+02 2.1095e-01 1.0791e+02 1.0829e+02 1.1118e+02 9.8023e-01 1.1216e+02 1.1413e+02
1.1285e+02 1.5486e+00 1.1440e+02 1.1049e+02 1.1185e+02 -5.2085e-01 1.1133e+02 1.1068e+02 1.1677e+02 -1.0162e-01 1.1667e+02 1.1790e+02 1.1056e+02 5.6704e-01 1.1113e+02 1.0946e+02 1.1313e+02 -9.4733e-02 1.1303e+02 1.1394e+02
1.1098e+02 1.7131e+00 1.1269e+02 1.1265e+02 1.1109e+02 -3.5453e-01 1.1074e+02 1.1205e+02 1.1844e+02 2.7431e-02 1.1847e+02 1.1757e+02 1.0695e+02 -4.1577e-01 1.0653e+02 1.0605e+02 1.1187e+02 5.6695e-01 1.1244e+02 1.1256e+02
1.1159e+02 1.0653e+00 1.1265e+02 1.1029e+02 1.1026e+02 -7.9454e-01 1.0946e+02 1.1174e+02 1.1586e+02 1.3939e-01 1.1600e+02 1.1717e+02 1.0999e+02 9.6946e-01 1.1095e+02 1.0911e+02 1.1071e+02 -5.5567e-01 1.1015e+02 1.1230e+02
1.1023e+02 1.6902e+00 1.1192e+02 1.0745e+02 1.1394e+02 -8.0983e-01 1.1313e+02 1.1094e+02 1.1765e+02 -8.6252e-02 1.1756e+02 1.1602e+02 1.0681e+02 1.9044e+00 1.0871e+02 1.0683e+02 1.1451e+02 -3.1533e-01 1.1419e+02 1.1222e+02
1.0953e+02 1.7895e+00 1.1132e+02 1.0958e+02 1.1366e+02 -6.4865e-01 1.1301e+02 1.1428e+02 1.1648e+02 2.1896e-01 1.1670e+02 1.1739e+02 1.0972e+02 7.0371e-01 1.1042e+02 1.0924e+02 1.1353e+02 3.3736e-02 1.1357e+02 1.1416e+02
1.1533e+02 7.7493e-01 1.1611e+02 1.1796e+02 1.1605e+02 5.9397e-01 1.1665e+02 1.1588e+02 1.1775e+02 -5.6555e-01 1.1718e+02 1.1779e+02 1.0929e+02 1.8247e+00 1.1111e+02 1.0752e+02 1.1577e+02 5.2840e-01 1.1630e+02 1.1557e+02
1.1203e+02 1.8792e+00 1.1391e+02 1.1065e+02 1.1160e+02 -2.9415e-01 1.1131e+02 1.1188e+02 1.1757e+02 -7.1317e-01 1.1685e+02 1.1730e+02 1.0953e+02 -2.3378e-01 1.0929e+02 1.0803e+02 1.1195e+02 -9.7042e-01 1.1097e+02 1.1237e+02
1.1409e+02 2.3691e+00 1.1646e+02 1.1427e+02 1.1456e+02 7.1176e-02 1.1464e+02 1.1404e+02 1.1776e+02 2.0431e-01 1.1797e+02 1.1923e+02 1.0931e+02 -4.2919e-01 1.0888e+02 1.0792e+02 1.1357e+02 3.4405e-01 1.1391e+02 1.1418e+02
1.1439e+02 2.3466e+00 1.1673e+02 1.1603e+02 1.1072e+02 -7.5967e-01 1.0996e+02 1.1002e+02 1.1678e+02 2.0515e-01 1.1699e+02 1.1822e+02 1.0937e+02 1.2522e+00 1.1063e+02 1.0843e+02 1.1038e+02 -4.2334e-01 1.0996e+02 1.1020e+02
1.1063e+02 1.5353e+00 1.1216e+02 1.0908e+02 1.1328e+02 -8.9358e-01 1.1239e+02 1.1054e+02 1.1888e+02 7.8522e-02 1.1896e+02 1.1943e+02 1.0765e+02 1.4013e-01 1.0779e+02 1.0641e+02 1.1334e+02 -4.0162e-01 1.1294e+02 1.1060e+02
1.1343e+02 2.0360e+00 1.1546e+02 1.1331e+02 1.1229e+02 4.1000e-01 1.1270e+02 1.1398e+02 1.1843e+02 -1.6645e-02 1.1841e+02 1.1950e+02 1.1192e+02 2.0384e-01 1.1212e+02 1.1242e+02 1.1296e+02 -6.2914e-02 1.1290e+02 1.1273e+02
1.1318e+02 2.2584e+00 1.1544e+02 1.1522e+02 1.1459e+02 -1.1464e+00 1.1345e+02 1.1465e+02 1.1733e+02 4.4785e-01 1.1778e+02 1.1823e+02 1.0942e+02 1.9269e+00 1.1135e+02 1.1090e+02 1.1372e+02 -8.4140e-01 1.1288e+02 1.1516e+02
1.1131e+02 2.6753e+00 1.1399e+02 1.1228e+02 1.1292e+02 -1.0831e+00 1.1184e+02 1.1344e+02 1.1677e+02 1.4621e-01 1.1691e+02 1.1761e+02 1.0995e+02 7.0022e-01 1.1065e+02 1.1225e+02 1.1420e+02 -2.4721e-01 1.1395e+02 1.1530e+02
1.1309e+02 5.1424e-01 1.1361e+02 1.1225e+02 1.1482e+02 -6.0823e-01 1.1422e+02 1.1455e+02 1.1527e+02 2.5907e-01 1.1553e+02 1.1705e+02 1.1025e+02 -5.9710e-01 1.0965e+02 1.0723e+02 1.1399e+02 -1.9052e-02 1.1397e+02 1.1483e+02
1.0990e+02 2.9324e+00 1.1284e+02 1.1231e+02 1.1370e+02 -1.1615e+00 1.1254e+02 1.1363e+02 1.1793e+02 1.1130e-02 1.1794e+02 1.1864e+02 1.0947e+02 -4.1420e-02 1.0943e+02 1.1045e+02 1.1496e+02 -7.4038e-01 1.1422e+02 1.1502e+02
1.0811e+02 2.6432e+00 1.1075e+02 1.0695e+02 1.1251e+02 -9.3197e-01 1.1158e+02 1.1259e+02 1.1706e+02 -5.6553e-02 1.1700e+02 1.1864e+02 1.0698e+02 8.6225e-01 1.0784e+02 1.0794e+02 1.1235e+02 -7.3521e-01 1.1162e+02 1.1265e+02
1.0798e+02 1.6201e+00 1.0960e+02 1.0957e+02 1.1554e+02 -4.4947e-01 1.1509e+02 1.1427e+02 1.1627e+02 9.9573e-01 1.1727e+02 1.1670e+02 1.0850e+02 -7.0902e-01 1.0779e+02 1.0620e+02 1.1533e+02 6.1240e-01 1.1594e+02 1.1504e+02
1.1479e+02 2.7435e+00 1.1754e+02 1.1455e+02 1.1032e+02 -4.4703e-02 1.1027e+02 1.1072e+02 1.1749e+02 -8.5389e-02 1.1741e+02 1.1822e+02 1.0927e+02 8.1223e-01 1.1008e+02 1.0782e+02 1.1206e+02 2.4463e-01 1.1231e+02 1.1161e+02
1.0738e+02 1.6317e+00 1.0902e+02 1.0903e+02 1.1213e+02 -2.0685e+00 1.1006e+02 1.1184e+02 1.1701e+02 5.1430e-01 1.1752e+02 1.2355e+02 1.0604e+02 -5.1600e-01 1.0552e+02 1.0571e+02 1.1254e+02 -1.2271e+00 1.1131e+02 1.1205e+02
1.1074e+02 1.0837e+00 1.1182e+02 1.0873e+02 1.1097e+02 -4.7258e-01 1.1050e+02 1.1148e+02 1.1799e+02 7.9360e-01 1.1878e+02 1.1792e+02 1.0908e+02 -5.2559e-01 1.0856e+02 1.0765e+02 1.1174e+02 1.0537e-01 1.1184e+02 1.1234e+02
1.1597e+02 1.2041e+00 1.1717e+02 1.1612e+02 1.1134e+02 -2.1161e-02 1.1132e+02 1.1064e+02 1.1630e+02 1.2265e+00 1.1752e+02 1.1813e+02 1.0739e+02 2.0802e-01 1.0760e+02 1.0782e+02 1.1244e+02 2.2123e-01 1.1266e+02 1.1096e+02
1.1387e+02 5.5680e-01 1.1443e+02 1.1280e+02 1.1217e+02 -4.5832e-01 1.1171e+02 1.1252e+02 1.1446e+02 1.3619e+00 1.1582e+02 1.1757e+02 1.0891e+02 -4.4463e-01 1.0846e+02 1.0854e+02 1.1233e+02 6.1219e-01 1.1294e+02 1.1493e+02
1.1380e+02 4.4065e-01 1.1424e+02 1.1217e+02 1.0960e+02 -4.5966e-01 1.0914e+02 1.1099e+02 1.1584e+02 -8.2641e-02 1.1575e+02 1.1572e+02 1.0790e+02 -5.5774e-01 1.0735e+02 1.0648e+02 1.1098e+02 -5.9377e-01 1.1039e+02 1.1114e+02
1.1011e+02 1.6814e-01 1.1028e+02 1.1075e+02 1.1317e+02 5.7444e-01 1.1374e+02 1.1365e+02 1.1895e+02 7.7186e-01 1.1972e+02 1.1939e+02 1.1131e+02 -3.1836e-02 1.1128e+02 1.0920e+02 1.1335e+02 5.0533e-01 1.1386e+02 1.1350e+02
1.0823e+02 1.9612e+00 1.1019e+02 1.0728e+02 1.1175e+02 -2.8770e-01 1.1146e+02 1.1477e+02 1.1627e+02 5.4519e-01 1.1681e+02 1.1823e+02 1.0915e+02 4.5557e-01 1.0961e+02 1.1139e+02 1.1284e+02 4.0946e-01 1.1325e+02 1.1347e+02
1.1144e+02 3.1949e+00 1.1463e+02 1.1251e+02 1.1225e+02 -7.2285e-02 1.1218e+02 1.1222e+02 1.1828e+02 5.9041e-01 1.1887e+02 1.1994e+02 1.0717e+02 9.1159e-01 1.0808e+02 1.0696e+02 1.1213e+02 1.2816e-01 1.1226e+02 1.1163e+02
1.1117e+02 2.0543e+00 1.1323e+02 1.1108e+02 1.1108e+02 3.5589e-01 1.1144e+02 1.1184e+02 1.1750e+02 8.7254e-01 1.1837e+02 1.1829e+02 1.0795e+02 1.6128e+00 1.0956e+02 1.0946e+02 1.1052e+02 7.4906e-01 1.1127e+02 1.1136e+02
1.1190e+02 1.2482e+00 1.1314e+02 1.1080e+02 1.1278e+02 -1.2250e+00 1.1155e+02 1.1243e+02 1.1989e+02 5.9890e-01 1.2049e+02 1.2083e+02 1.0849e+02 -6.0185e-02 1.0843e+02 1.0862e+02 1.1283e+02 -5.3230e-01 1.1229e+02 1.1273e+02
1.1436e+02 2.6423e-01 1.1463e+02 1.1280e+02 1.1010e+02 -1.2116e+00 1.0889e+02 1.0953e+02 1.1600e+02 -2.7636e-01 1.1573e+02 1.1252e+02 1.0766e+02 -4.4311e-01 1.0721e+02 1.0629e+02 1.1227e+02 -1.1279e+00 1.1114e+02 1.1038e+02
1.1173e+02 2.0092e+00 1.1374e+02 1.1325e+02 1.1219e+02 -3.0947e-02 1.1216e+02 1.1283e+02 1.1682e+02 -1.9192e-01 1.1663e+02 1.1667e+02 1.0790e+02 4.2527e-01 1.0833e+02 1.0975e+02 1.1228e+02 4.1307e-01 1.1269e+02 1.1229e+02
1.1305e+02 2.2226e+00 1.1527e+02 1.1211e+02 1.1326e+02 -1.1323e+00 1.1212e+02 1.1381e+02 1.1795e+02 -6.0235e-01 1.1735e+02 1.1831e+02 1.1120e+02 -3.5245e-01 1.1084e+02 1.1067e+02 1.1316e+02 -9.7982e-01 1.1218e+02 1.1173e+02
1.1266e+02 1.5091e+00 1.1417e+02 1.1393e+02 1.1244e+02 -8.7491e-01 1.1156e+02 1.1456e+02 1.1735e+02 -3.6229e-01 1.1699e+02 1.1781e+02 1.0719e+02 8.9521e-01 1.0808e+02 1.0758e+02 1.1444e+02 -3.7933e-01 1.1406e+02 1.1479e+02
1.1073e+02 3.5418e+00 1.1427e+02 1.1205e+02 1.1389e+02 -7.4592e-01 1.1315e+02 1.1518e+02 1.1734e+02 1.8462e-01 1.1753e+02 1.1827e+02 1.0732e+02 -3.1451e-01 1.0701e+02 1.0758e+02 1.1467e+02 9.3876e-02 1.1476e+02 1.1468e+02
1.1219e+02 4.0121e-01 1.1259e+02 1.1149e+02 1.1258e+02 -1.1547e+00 1.1142e+02 1.1281e+02 1.1829e+02 1.3684e-01 1.1842e+02 1.1944e+02 1.0818e+02 2.8251e-01 1.0846e+02 1.1009e+02 1.1286e+02 -7.2757e-01 1.1214e+02 1.1306e+02
1.0730e+02 1.7166e+00 1.0902e+02 1.0802e+02 1.1037e+02 -2.0264e-01 1.1017e+02 1.1043e+02 1.1685e+02 -8.1719e-01 1.1603e+02 1.1800e+02 1.0638e+02 -4.0700e-01 1.0597e+02 1.0548e+02 1.1177e+02 -2.0860e-02 1.1175e+02 1.1035e+02
1.1022e+02 1.3773e+00 1.1159e+02 1.1117e+02 1.1190e+02 -4.0858e-01 1.1149e+02 1.1265e+02 1.1682e+02 1.9900e-01 1.1702e+02 1.1583e+02 1.0818e+02 -7.4945e-01 1.0743e+02 1.0632e+02 1.1162e+02 -1.3607e-01 1.1148e+02 1.1211e+02
1.1434e+02 1.7792e+00 1.1612e+02 1.1337e+02 1.1447e+02 -2.4183e-01 1.1423e+02 1.1887e+02 1.1788e+02 -2.0924e-02 1.1786e+02 1.1976e+02 1.0905e+02 4.0234e-01 1.0945e+02 1.1281e+02 1.1329e+02 2.2920e-01 1.1352e+02 1.1134e+02
1.1293e+02 1.1991e+00 1.1413e+02 1.1261e+02 1.1118e+02 -3.2715e-01 1.1085e+02 1.1186e+02 1.1911e+02 1.3111e-01 1.1925e+02 1.1855e+02 1.0938e+02 -5.4564e-01 1.0884e+02 1.0912e+02 1.1351e+02 1.2400e-01 1.1363e+02 1.1279e+02
1.0866e+02 1.8214e+00 1.1048e+02 1.0742e+02 1.1263e+02 -1.3633e+00 1.1127e+02 1.0930e+02 1.1632e+02 -7.2575e-01 1.1560e+02 1.1305e+02 1.0747e+02 -2.4654e-01 1.0722e+02 1.0577e+02 1.1244e+02 -7.0495e-01 1.1174e+02 1.1036e+02
1.1407e+02 5.3654e-01 1.1460e+02 1.1326e+02 1.1587e+02 -1.9176e+00 1.1395e+02 1.1523e+02 1.1823e+02 7.1133e-01 1.1894e+02 1.1896e+02 1.1085e+02 -1.3389e+00 1.0951e+02 1.0793e+02 1.1628e+02 -1.1705e+00 1.1510e+02 1.1664e+02
1.1335e+02 -7.2855e-01 1.1262e+02 1.0808e+02 1.0911e+02 -4.8294e-01 1.0863e+02 1.0845e+02 1.1640e+02 -3.5876e-01 1.1604e+02 1.1698e+02 1.0722e+02 7.3272e-01 1.0795e+02 1.0695e+02 1.0999e+02 -7.0214e-02 1.0992e+02 1.0995e+02
1.1441e+02 2.7836e-01 1.1469e+02 1.1286e+02 1.1448e+02 6.6376e-01 1.1514e+02 1.1351e+02 1.1887e+02 8.7436e-01 1.1974e+02 1.2004e+02 1.0857e+02 -6.2283e-01 1.0795e+02 1.0701e+02 1.1279e+02 8.1522e-01 1.1361e+02 1.1197e+02
1.1706e+02 3.8645e+00 1.2092e+02 1.1795e+02 1.1043e+02 3.6036e-01 1.1079e+02 1.1215e+02 1.1792e+02 5.4652e-02 1.1797e+02 1.2004e+02 1.0966e+02 1.6072e-01 1.0982e+02 1.0800e+02 1.1176e+02 4.5248e-02 1.1180e+02 1.1220e+02
1.1123e+02 3.0311e+00 1.1426e+02 1.1278e+02 1.1182e+02 -8.8377e-01 1.1093e+02 1.1253e+02 1.1717e+02 3.4619e-01 1.1752e+02 1.1722e+02 1.1233e+02 1.2123e+00 1.1354e+02 1.1223e+02 1.1170e+02 -8.8106e-01 1.1082e+02 1.1202e+02
1.1633e+02 2.3085e+00 1.1864e+02 1.1759e+02 1.1457e+02 -1.1648e+00 1.1341e+02 1.1544e+02 1.1859e+02 -2.3082e-01 1.1836e+02 1.1881e+02 1.1332e+02 1.6986e+00 1.1502e+02 1.1395e+02 1.1398e+02 -1.2764e+00 1.1270e+02 1.1331e+02
1.1284e+02 2.5444e+00 1.1539e+02 1.1417e+02 1.1620e+02 -1.0278e+00 1.1517e+02 1.1568e+02 1.1681e+02 5.3006e-01 1.1734e+02 1.1764e+02 1.0776e+02 -1.6061e-02 1.0774e+02 1.0778e+02 1.1448e+02 -1.4639e-01 1.1433e+02 1.1488e+02
1.1063e+02 2.0824e+00 1.1271e+02 1.1230e+02 1.1516e+02 1.9487e-01 1.1536e+02 1.1493e+02 1.1806e+02 9.9805e-01 1.1906e+02 1.1683e+02 1.0723e+02 9.1320e-01 1.0814e+02 1.0742e+02 1.1503e+02 3.0448e-01 1.1534e+02 1.1416e+02
1.1540e+02 7.1503e-01 1.1612e+02 1.1595e+02 1.1204e+02 -1.7260e+00 1.1031e+02 1.1221e+02 1.1826e+02 7.8461e-01 1.1905e+02 1.1930e+02 1.0724e+02 -9.3019e-01 1.0630e+02 1.0708e+02 1.1279e+02 -1.2362e+00 1.1155e+02 1.1210e+02
1.0871e+02 2.6903e+00 1.1140e+02 1.0980e+02 1.1290e+02 2.6870e-01 1.1317e+02 1.1240e+02 1.1709e+02 9.0832e-01 1.1800e+02 1.1809e+02 1.0771e+02 1.0148e+00 1.0872e+02 1.0784e+02 1.1349e+02 3.8139e-01 1.1388e+02 1.1350e+02
1.1321e+02 1.3261e-03 1.1321e+02 1.0944e+02 1.1339e+02 -7.1724e-01 1.1267e+02 1.1095e+02 1.1698e+02 8.9205e-01 1.1787e+02 1.1658e+02 1.0865e+02 7.1622e-01 1.0937e+02 1.0635e+02 1.1229e+02 -5.9944e-01 1.1169e+02 1.0992e+02
1.1262e+02 1.5076e+00 1.1413e+02 1.0930e+02 1.1063e+02 6.7845e-02 1.1070e+02 1.1208e+02 1.1725e+02 4.2965e-01 1.1768e+02 1.1744e+02 1.0686e+02 -5.1451e-01 1.0635e+02 1.0540e+02 1.1078e+02 5.3447e-01 1.1131e+02 1.1225e+02
1.1025e+02 1.2984e+00 1.1155e+02 1.0828e+02 1.1438e+02 -6.5021e-01 1.1373e+02 1.1163e+02 1.1701e+02 1.0152e+00 1.1802e+02 1.1795e+02 1.0972e+02 -1.4545e+00 1.0827e+02 1.0571e+02 1.1307e+02 4.5994e-01 1.1353e+02 1.1197e+02
1.1412e+02 2.2067e+00 1.1632e+02 1.1294e+02 1.1175e+02 -8.4236e-01 1.1091e+02 1.1131e+02 1.1715e+02 -3.8126e-01 1.1676e+02 1.2115e+02 1.0718e+02 9.3073e-01 1.0811e+02 1.0763e+02 1.1176e+02 -5.9290e-01 1.1117e+02 1.1143e+02
1.1292e+02 2.7562e+00 1.1568e+02 1.1398e+02 1.1293e+02 -2.7789e-01 1.1265e+02 1.1390e+02 1.1676e+02 8.2751e-01 1.1758e+02 1.1774e+02 1.0673e+02 1.8271e+00 1.0856e+02 1.0942e+02 1.1199e+02 4.3405e-01 1.1242e+02 1.1362e+02
1.1554e+02 2.4410e+00 1.1798e+02 1.1677e+02 1.1229e+02 -2.6039e-01 1.1203e+02 1.1188e+02 1.1746e+02 2.7109e-01 1.1773e+02 1.1643e+02 1.0974e+02 1.2227e+00 1.1097e+02 1.0947e+02 1.1268e+02 2.2393e-01 1.1291e+02 1.1230e+02
1.1093e+02 1.2312e+00 1.1216e+02 1.1284e+02 1.1213e+02 3.1496e-01 1.1244e+02 1.1289e+02 1.1793e+02 5.2894e-01 1.1846e+02 1.1762e+02 1.0865e+02 7.3895e-01 1.0939e+02 1.0745e+02 1.1238e+02 9.3025e-01 1.1331e+02 1.1407e+02
1.1357e+02 1.9872e+00 1.1556e+02 1.1476e+02 1.0991e+02 -8.1216e-02 1.0982e+02 1.1019e+02 1.1645e+02 1.7738e-01 1.1662e+02 1.1889e+02 1.0651e+02 -5.8597e-01 1.0592e+02 1.0590e+02 1.1013e+02 2.9703e-01 1.1043e+02 1.1011e+02
1.0975e+02 7.7168e-01 1.1052e+02 1.0840e+02 1.1034e+02 -2.2906e-01 1.1011e+02 1.0882e+02 1.1816e+02 -5.3669e-01 1.1763e+02 1.1757e+02 1.0657e+02 -1.2042e+00 1.0536e+02 1.0584e+02 1.1131e+02 1.8130e-01 1.1149e+02 1.1116e+02
1.1298e+02 1.6112e+00 1.1459e+02 1.1498e+02 1.1165e+02 -2.6672e-01 1.1139e+02 1.1130e+02 1.1771e+02 -2.2668e-02 1.1768e+02 1.1655e+02 1.0613e+02 1.6250e+00 1.0776e+02 1.0600e+02 1.1324e+02 2.8649e-01 1.1352e+02 1.1262e+02
1.1649e+02 2.0021e+00 1.1850e+02 1.1572e+02 1.1075e+02 -4.3274e-01 1.1032e+02 1.1089e+02 1.1491e+02 6.6785e-01 1.1558e+02 1.1684e+02 1.0887e+02 2.8363e-01 1.0915e+02 1.0768e+02 1.1229e+02 -2.9841e-01 1.1199e+02 1.1172e+02
1.1013e+02 6.2029e-01 1.1075e+02 1.0967e+02 1.0971e+02 3.6602e-02 1.0975e+02 1.1188e+02 1.1824e+02 2.7644e-01 1.1851e+02 1.2379e+02 1.0677e+02 -1.3322e+00 1.0543e+02 1.0634e+02 1.0992e+02 2.4095e-01 1.1017e+02 1.1113e+02
1.1349e+02 3.0897e-01 1.1379e+02 1.1039e+02 1.1565e+02 5.2564e-01 1.1618e+02 1.1456e+02 1.1900e+02 5.8800e-01 1.1959e+02 1.2011e+02 1.1242e+02 -3.3445e-01 1.1208e+02 1.1248e+02 1.1497e+02 6.8901e-01 1.1566e+02 1.1491e+02
1.1451e+02 2.4330e+00 1.1694e+02 1.1749e+02 1.1358e+02 -7.5313e-01 1.1283e+02 1.1299e+02 1.1894e+02 6.2272e-01 1.1956e+02 1.2063e+02 1.1285e+02 -5.6779e-01 1.1229e+02 1.1452e+02 1.1403e+02 -7.8498e-01 1.1325e+02 1.1259e+02
1.1713e+02 1.3065e+00 1.1844e+02 1.1672e+02 1.1463e+02 -5.8758e-01 1.1404e+02 1.1624e+02 1.1719e+02 -3.7274e-02 1.1715e+02 1.1782e+02 1.1557e+02 -5.5411e-01 1.1502e+02 1.1469e+02 1.1488e+02 -5.7066e-01 1.1431e+02 1.1592e+02
1.1332e+02 2.6135e+00 1.1594e+02 1.1493e+02 1.1442e+02 3.0393e-01 1.1473e+02 1.1545e+02 1.1729e+02 8.5846e-01 1.1815e+02 1.1830e+02 1.1037e+02 9.5059e-01 1.1132e+02 1.0936e+02 1.1504e+02 7.4074e-01 1.1578e+02 1.1553e+02
1.1371e+02 1.8171e+00 1.1553e+02 1.1516e+02 1.1197e+02 -7.0979e-01 1.1126e+02 1.1446e+02 1.1780e+02 -5.1589e-01 1.1728e+02 1.1938e+02 1.0614e+02 -2.0735e-01 1.0593e+02 1.0748e+02 1.1400e+02 -3.2392e-01 1.1368e+02 1.1535e+02
1.0695e+02 9.5308e-01 1.0790e+02 1.0699e+02 1.1293e+02 -1.2580e+00 1.1167e+02 1.1171e+02 1.1730e+02 -2.5784e-02 1.1728e+02 1.1839e+02 1.0881e+02 -8.3302e-02 1.0873e+02 1.0779e+02 1.1357e+02 -5.2188e-01 1.1305e+02 1.1253e+02
1.1642e+02 1.0802e+00 1.1751e+02 1.1801e+02 1.1337e+02 -6.7353e-01 1.1270e+02 1.1326e+02 1.1672e+02 8.3378e-01 1.1755e+02 1.1578e+02 1.1129e+02 9.0613e-01 1.1219e+02 1.0946e+02 1.1222e+02 3.7004e-02 1.1226e+02 1.1326e+02
1.1565e+02 1.5209e+00 1.1717e+02 1.1523e+02 1.1005e+02 -7.8720e-01 1.0926e+02 1.1135e+02 1.1490e+02 3.9517e-01 1.1530e+02 1.1623e+02 1.1108e+02 -8.1750e-01 1.1026e+02 1.0930e+02 1.0978e+02 -2.0535e-01 1.0958e+02 1.1141e+02
1.1290e+02 9.0171e-02 1.1299e+02 1.1325e+02 1.1447e+02 -1.7987e+00 1.1268e+02 1.1316e+02 1.1741e+02 3.8314e-01 1.1780e+02 1.1930e+02 1.0609e+02 8.9579e-01 1.0698e+02 1.0639e+02 1.1349e+02 -1.2528e+00 1.1224e+02 1.1268e+02
1.1313e+02 1.0944e+00 1.1423e+02 1.1233e+02 1.1387e+02 -5.9493e-01 1.1327e+02 1.1510e+02 1.1736e+02 1.3999e+00 1.1876e+02 1.1959e+02 1.1084e+02 2.8557e-01 1.1113e+02 1.1039e+02 1.1443e+02 -2.0105e-01 1.1423e+02 1.1546e+02
1.1549e+02 2.1217e+00 1.1761e+02 1.1256e+02 1.1331e+02 -3.3980e-01 1.1297e+02 1.1279e+02 1.1834e+02 -2.0287e-01 1.1814e+02 1.1913e+02 1.1116e+02 2.1995e+00 1.1336e+02 1.1084e+02 1.1321e+02 -2.2901e-01 1.1298e+02 1.1294e+02
1.0809e+02 1.8148e+00 1.0991e+02 1.1020e+02 1.1216e+02 -2.5160e-01 1.1191e+02 1.1354e+02 1.1881e+02 8.6303e-02 1.1890e+02 1.1705e+02 1.0785e+02 1.3808e+00 1.0923e+02 1.0782e+02 1.1197e+02 -2.4671e-01 1.1173e+02 1.1275e+02
1.1266e+02 2.7398e+00 1.1540e+02 1.1579e+02 1.1658e+02 5.1947e-02 1.1663e+02 1.1598e+02 1.1853e+02 3.0363e-01 1.1884e+02 1.2010e+02 1.0981e+02 1.0947e+00 1.1090e+02 1.1203e+02 1.1655e+02 1.2489e-01 1.1667e+02 1.1674e+02
1.1555e+02 5.9058e-01 1.1614e+02 1.1617e+02 1.1122e+02 -1.3153e+00 1.0990e+02 1.0857e+02 1.1688e+02 -2.3089e-02 1.1686e+02 1.1309e+02 1.0669e+02 -5.5169e-01 1.0614e+02 1.0608e+02 1.1349e+02 -7.6334e-01 1.1273e+02 1.1036e+02
1.0587e+02 1.1712e+00 1.0704e+02 1.0613e+02 1.1200e+02 -8.5192e-01 1.1115e+02 1.1063e+02 1.1912e+02 -7.0948e-01 1.1841e+02 1.1786e+02 1.0706e+02 6.2425e-01 1.0768e+02 1.0515e+02 1.1335e+02 -9.6663e-01 1.1238e+02 1.1108e+02
1.1346e+02 8.9694e-01 1.1436e+02 1.1445e+02 1.1209e+02 -1.5211e+00 1.1057e+02 1.1067e+02 1.1622e+02 5.3003e-01 1.1675e+02 1.1926e+02 1.1229e+02 -1.3342e+00 1.1096e+02 1.0940e+02 1.1168e+02 -7.5573e-01 1.1092e+02 1.1104e+02
1.0783e+02 1.4047e+00 1.0923e+02 1.0907e+02 1.0943e+02 -8.6102e-01 1.0857e+02 1.0887e+02 1.1719e+02 -5.2010e-02 1.1714e+02 1.1456e+02 1.0593e+02 1.8153e+00 1.0774e+02 1.0638e+02 1.1086e+02 -9.4994e-01 1.0991e+02 1.0941e+02
1.1278e+02 1.5554e+00 1.1434e+02 1.1420e+02 1.1198e+02 4.8110e-01 1.1246e+02 1.1378e+02 1.1779e+02 6.3424e-01 1.1843e+02 1.1945e+02 1.0792e+02 -7.2134e-01 1.0720e+02 1.0637e+02 1.1229e+02 5.7344e-01 1.1286e+02 1.1338e+02
1.0884e+02 3.6045e-01 1.0920e+02 1.0674e+02 1.0997e+02 1.7174e-01 1.1014e+02 1.1082e+02 1.1733e+02 8.1898e-01 1.1815e+02 1.1778e+02 1.0658e+02 6.9004e-01 1.0727e+02 1.0683e+02 1.1054e+02 5.7082e-01 1.1111e+02 1.1180e+02
1.1047e+02 5.5351e-01 1.1103e+02 1.1200e+02 1.1428e+02 -1.3419e+00 1.1294e+02 1.1146e+02 1.1947e+02 3.4470e-01 1.1982e+02 1.1911e+02 1.1332e+02 -6.4277e-01 1.1268e+02 1.0994e+02 1.1420e+02 -8.2158e-01 1.1338e+02 1.1165e+02
1.1103e+02 9.7144e-01 1.1200e+02 1.1311e+02 1.0985e+02 -1.6305e+00 1.0822e+02 1.0928e+02 1.1514e+02 3.0424e-02 1.1517e+02 1.1743e+02 1.0588e+02 -4.7436e-01 1.0541e+02 1.0611e+02 1.1147e+02 -7.4786e-01 1.1073e+02 1.1006e+02
1.1018e+02 6.9011e-01 1.1087e+02 1.0815e+02 1.1281e+02 -8.1761e-01 1.1199e+02 1.1228e+02 1.1955e+02 -1.4197e-01 1.1941e+02 1.1835e+02 1.1203e+02 -5.8916e-01 1.1144e+02 1.0657e+02 1.1178e+02 -3.1883e-01 1.1146e+02 1.1182e+02
1.1627e+02 4.4910e-01 1.1672e+02 1.1410e+02 1.1466e+02 9.6205e-02 1.1476e+02 1.1655e+02 1.1680e+02 1.8537e-01 1.1699e+02 1.1822e+02 1.1292e+02 3.0078e-02 1.1295e+02 1.1294e+02 1.1351e+02 1.5676e-02 1.1353e+02 1.1598e+02
1.0770e+02 1.5302e+00 1.0923e+02 1.0599e+02 1.1010e+02 1.2566e-01 1.1022e+02 1.1060e+02 1.1709e+02 5.2114e-01 1.1761e+02 1.1849e+02 1.0591e+02 -9.3984e-01 1.0497e+02 1.0622e+02 1.1054e+02 -9.1981e-02 1.1044e+02 1.1078e+02
1.1036e+02 3.4250e+00 1.1379e+02 1.1170e+02 1.1259e+02 8.9542e-01 1.1348e+02 1.1241e+02 1.1892e+02 4.8093e-01 1.1940e+02 1.1897e+02 1.0956e+02 1.4247e+00 1.1098e+02 1.1096e+02 1.1275e+02 8.8676e-01 1.1363e+02 1.1313e+02
1.0935e+02 3.2016e+00 1.1255e+02 1.1280e+02 1.1211e+02 -4.5844e-01 1.1165e+02 1.1105e+02 1.1637e+02 6.7860e-01 1.1705e+02 1.1675e+02 1.0754e+02 1.3152e+00 1.0885e+02 1.0851e+02 1.1369e+02 1.1032e-01 1.1380e+02 1.1326e+02
1.1238e+02 1.8145e+00 1.1420e+02 1.1751e+02 1.1573e+02 -3.9469e-01 1.1534e+02 1.1475e+02 1.1847e+02 7.6873e-02 1.1854e+02 1.1896e+02 1.1026e+02 5.4693e-01 1.1080e+02 1.1454e+02 1.1420e+02 -3.8182e-01 1.1382e+02 1.1318e+02
1.1392e+02 1.6641e+00 1.1559e+02 1.1391e+02 1.1381e+02 -5.6790e-01 1.1324e+02 1.1343e+02 1.1863e+02 -4.7606e-01 1.1815e+02 1.1889e+02 1.1072e+02 8.0223e-01 1.1152e+02 1.1074e+02 1.1414e+02 2.0918e-02 1.1416e+02 1.1695e+02
1.1176e+02 6.6911e-01 1.1242e+02 1.1043e+02 1.1130e+02 4.8416e-01 1.1179e+02 1.0908e+02 1.1714e+02 2.0570e-01 1.1735e+02 1.1687e+02 1.0659e+02 1.1839e+00 1.0778e+02 1.0717e+02 1.1251e+02 2.1718e-01 1.1273e+02 1.0975e+02
1.1119e+02 1.7738e+00 1.1296e+02 1.1285e+02 1.1279e+02 -8.0009e-01 1.1199e+02 1.1184e+02 1.1823e+02 1.6693e-01 1.1840e+02 1.1713e+02 1.0721e+02 -3.9382e-01 1.0682e+02 1.0718e+02 1.1409e+02 -2.6616e-01 1.1382e+02 1.1318e+02
1.1412e+02 8.8176e-01 1.1500e+02 1.1217e+02 1.1186e+02 -1.5055e+00 1.1035e+02 1.1468e+02 1.1503e+02 -5.0810e-01 1.1452e+02 1.1859e+02 1.0884e+02 -1.6711e+00 1.0717e+02 1.0639e+02 1.1286e+02 -1.1045e+00 1.1176e+02 1.1420e+02
1.1633e+02 1.9738e+00 1.1831e+02 1.1603e+02 1.1195e+02 6.2518e-01 1.1257e+02 1.1368e+02 1.1925e+02 5.6067e-01 1.1981e+02 1.1962e+02 1.0846e+02 4.8528e-01 1.0895e+02 1.0941e+02 1.1255e+02 9.9957e-01 1.1355e+02 1.1363e+02
1.0916e+02 2.5457e+00 1.1170e+02 1.0850e+02 1.1370e+02 -7.8582e-01 1.1291e+02 1.1538e+02 1.1590e+02 -1.2875e+00 1.1461e+02 1.1675e+02 1.0805e+02 -3.0231e-01 1.0775e+02 1.1262e+02 1.1460e+02 5.6141e-02 1.1465e+02 1.1578e+02
1.1129e+02 2.2738e+00 1.1356e+02 1.1251e+02 1.1348e+02 -4.4888e-01 1.1303e+02 1.1268e+02 1.1844e+02 1.5359e-01 1.1859e+02 1.1738e+02 1.0975e+02 6.7274e-01 1.1042e+02 1.0958e+02 1.1405e+02 6.3549e-02 1.1411e+02 1.1420e+02
1.1077e+02 1.7616e+00 1.1254e+02 1.1048e+02 1.0952e+02 -5.5241e-01 1.0897e+02 1.1007e+02 1.1646e+02 -1.7841e-01 1.1628e+02 1.1420e+02 1.0590e+02 6.8036e-01 1.0659e+02 1.0600e+02 1.0969e+02 -4.6215e-01 1.0923e+02 1.0989e+02
1.1320e+02 2.2065e+00 1.1541e+02 1.1130e+02 1.1060e+02 5.4107e-01 1.1115e+02 1.1084e+02 1.1834e+02 5.2131e-01 1.1886e+02 1.1992e+02 1.0677e+02 1.1000e+00 1.0787e+02 1.0753e+02 1.1084e+02 3.0858e-01 1.1115e+02 1.1022e+02
1.1047e+02 1.5584e+00 1.1203e+02 1.1004e+02 1.1303e+02 4.8942e-03 1.1304e+02 1.1355e+02 1.1612e+02 9.4284e-01 1.1706e+02 1.1685e+02 1.0889e+02 -6.7967e-01 1.0821e+02 1.0905e+02 1.1313e+02 6.6435e-01 1.1380e+02 1.1380e+02
1.0651e+02 1.9996e+00 1.0851e+02 1.0643e+02 1.1134e+02 -1.3156e+00 1.1002e+02 1.1189e+02 1.1613e+02 -1.8872e-01 1.1594e+02 1.1788e+02 1.0793e+02 -9.3662e-01 1.0700e+02 1.0685e+02 1.1102e+02 -1.1139e+00 1.0991e+02 1.1102e+02
1.1596e+02 2.4083e+00 1.1837e+02 1.1559e+02 1.1173e+02 -8.4730e-01 1.1088e+02 1.1624e+02 1.1832e+02 6.2279e-03 1.1833e+02 1.2015e+02 1.0926e+02 1.7134e-01 1.0943e+02 1.0796e+02 1.1311e+02 -5.7288e-01 1.1254e+02 1.1550e+02
1.1341e+02 1.1881e+00 1.1460e+02 1.1425e+02 1.1428e+02 -4.3709e-01 1.1384e+02 1.1516e+02 1.1810e+02 3.5916e-01 1.1846e+02 1.2068e+02 1.0961e+02 -3.9865e-02 1.0957e+02 1.1105e+02 1.1442e+02 -2.8516e-01 1.1414e+02 1.1534e+02
1.1589e+02 -4.0698e-01 1.1549e+02 1.1515e+02 1.1609e+02 -1.3207e+00 1.1477e+02 1.1568e+02 1.1885e+02 7.2619e-02 1.1893e+02 1.2009e+02 1.0732e+02 -3.2429e-01 1.0699e+02 1.0745e+02 1.1582e+02 -7.6462e-01 1.1506e+02 1.1549e+02
1.1526e+02 2.9786e+00 1.1824e+02 1.1579e+02 1.1400e+02 4.2803e-01 1.1443e+02 1.1485e+02 1.1935e+02 5.6132e-01 1.1991e+02 1.2027e+02 1.1130e+02 -2.9952e-01 1.1100e+02 1.1235e+02 1.1504e+02 5.3289e-01 1.1558e+02 1.1519e+02
1.1091e+02 3.6389e+00 1.1454e+02 1.1392e+02 1.1093e+02 5.3984e-01 1.1147e+02 1.1192e+02 1.1767e+02 -4.8741e-02 1.1762e+02 1.1737e+02 1.0690e+02 8.7714e-01 1.0777e+02 1.0786e+02 1.1245e+02 5.4346e-01 1.1300e+02 1.1291e+02
1.1370e+02 7.3537e-01 1.1444e+02 1.1355e+02 1.1480e+02 -1.3487e+00 1.1346e+02 1.1324e+02 1.1747e+02 9.4157e-01 1.1841e+02 1.1785e+02 1.0834e+02 -4.4428e-01 1.0790e+02 1.0713e+02 1.1424e+02 -2.2999e-01 1.1401e+02 1.1376e+02
1.1188e+02 3.9093e+00 1.1579e+02 1.1462e+02 1.1043e+02 5.7496e-01 1.1101e+02 1.1103e+02 1.1786e+02 3.4141e-01 1.1821e+02 1.1903e+02 1.0802e+02 3.0680e+00 1.1108e+02 1.0873e+02 1.1095e+02 8.7800e-01 1.1183e+02 1.1201e+02
1.1339e+02 1.1618e+00 1.1455e+02 1.1055e+02 1.1199e+02 -9.8210e-01 1.1101e+02 1.1207e+02 1.1749e+02 4.9515e-01 1.1798e+02 1.2406e+02 1.1039e+02 -1.2588e+00 1.0914e+02 1.0693e+02 1.1244e+02 -5.9792e-01 1.1184e+02 1.1174e+02
1.1048e+02 5.3516e-01 1.1101e+02 1.0959e+02 1.1550e+02 3.0465e-01 1.1580e+02 1.1667e+02 1.1815e+02 5.7032e-01 1.1872e+02 1.1897e+02 1.0743e+02 -1.4974e+00 1.0593e+02 1.0584e+02 1.1639e+02 5.5336e-01 1.1694e+02 1.1674e+02
1.1277e+02 1.1110e+00 1.1388e+02 1.1101e+02 1.1196e+02 -9.6089e-01 1.1100e+02 1.0952e+02 1.1932e+02 4.3279e-01 1.1975e+02 1.2306e+02 1.0712e+02 -7.6937e-01 1.0635e+02 1.0633e+02 1.1215e+02 -8.7346e-01 1.1127e+02 1.1033e+02
1.0945e+02 1.6956e+00 1.1114e+02 1.0844e+02 1.1256e+02 -2.2375e-01 1.1234e+02 1.1175e+02 1.1846e+02 -6.8264e-01 1.1778e+02 1.1845e+02 1.0878e+02 2.4804e-01 1.0903e+02 1.0802e+02 1.1336e+02 -3.6748e-01 1.1299e+02 1.1257e+02
1.1074e+02 1.8054e+00 1.1255e+02 1.0945e+02 1.1452e+02 -5.8439e-01 1.1393e+02 1.1370e+02 1.1899e+02 6.6649e-01 1.1966e+02 1.1959e+02 1.0847e+02 -1.8420e+00 1.0663e+02 1.0627e+02 1.1513e+02 -1.8557e-01 1.1494e+02 1.1450e+02
1.1527e+02 2.2167e+00 1.1749e+02 1.1659e+02 1.1628e+02 -8.5540e-01 1.1542e+02 1.1759e+02 1.1904e+02 -4.0665e-02 1.1900e+02 1.1976e+02 1.1000e+02 -1.3047e-01 1.0987e+02 1.0702e+02 1.1519e+02 -1.0332e+00 1.1416e+02 1.1722e+02
1.1549e+02 4.9211e+00 1.2041e+02 1.1691e+02 1.1246e+02 -5.6550e-01 1.1190e+02 1.1237e+02 1.1689e+02 3.7645e-01 1.1727e+02 1.1790e+02 1.1042e+02 1.1006e+00 1.1152e+02 1.0957e+02 1.1320e+02 -3.3576e-01 1.1287e+02 1.1350e+02
1.1697e+02 -3.0963e-01 1.1667e+02 1.1387e+02 1.1279e+02 -3.2351e-01 1.1246e+02 1.1309e+02 1.1749e+02 -3.8670e-01 1.1711e+02 1.1752e+02 1.0986e+02 -6.0286e-01 1.0926e+02 1.0798e+02 1.1339e+02 -3.9435e-02 1.1335e+02 1.1383e+02
1.1281e+02 2.2100e+00 1.1502e+02 1.1234e+02 1.1327e+02 8.0478e-01 1.1407e+02 1.1321e+02 1.1831e+02 3.2353e-02 1.1834e+02 1.1905e+02 1.0836e+02 -2.3739e-01 1.0813e+02 1.0628e+02 1.1263e+02 5.9856e-01 1.1323e+02 1.1270e+02
1.0936e+02 1.4177e+00 1.1078e+02 1.1132e+02 1.1122e+02 -9.4120e-01 1.1028e+02 1.1119e+02 1.1630e+02 3.7746e-01 1.1668e+02 1.1656e+02 1.0672e+02 1.5786e+00 1.0830e+02 1.0748e+02 1.1227e+02 -3.2520e-01 1.1194e+02 1.1183e+02
1.0825e+02 6.0359e-01 1.0885e+02 1.0882e+02 1.1152e+02 -7.9134e-01 1.1072e+02 1.1306e+02 1.1781e+02 -2.2995e-01 1.1758e+02 1.1899e+02 1.0869e+02 9.2995e-01 1.0962e+02 1.0940e+02 1.1280e+02 -5.1235e-01 1.1229e+02 1.1324e+02
1.1077e+02 1.5174e+00 1.1229e+02 1.1076e+02 1.1175e+02 -2.2836e-01 1.1152e+02 1.1024e+02 1.1815e+02 -5.8769e-01 1.1756e+02 1.1964e+02 1.0695e+02 2.4868e+00 1.0944e+02 1.0729e+02 1.1396e+02 -2.9373e-01 1.1367e+02 1.1341e+02
1.1347e+02 1.8552e+00 1.1532e+02 1.1178e+02 1.1153e+02 -8.5707e-01 1.1067e+02 1.1047e+02 1.1716e+02 3.5869e-01 1.1752e+02 1.1866e+02 1.0810e+02 4.8981e-01 1.0859e+02 1.0675e+02 1.1479e+02 4.7839e-01 1.1527e+02 1.1509e+02
1.1130e+02 7.2038e-01 1.1202e+02 1.1024e+02 1.1135e+02 1.4436e-01 1.1150e+02 1.1057e+02 1.1568e+02 7.6508e-01 1.1644e+02 1.1469e+02 1.0820e+02 5.5153e-02 1.0825e+02 1.0838e+02 1.1158e+02 5.7654e-01 1.1215e+02 1.1085e+02
1.1022e+02 2.6237e+00 1.1285e+02 1.1046e+02 1.1137e+02 -4.7194e-01 1.1090e+02 1.1016e+02 1.1780e+02 3.6876e-01 1.1817e+02 1.1875e+02 1.0846e+02 2.5410e-02 1.0849e+02 1.0784e+02 1.1260e+02 -2.0766e-02 1.1258e+02 1.1270e+02
1.1203e+02 3.0027e+00 1.1503e+02 1.1365e+02 1.1305e+02 5.6002e-01 1.1361e+02 1.1268e+02 1.1938e+02 5.9460e-01 1.1998e+02 1.1972e+02 1.0922e+02 1.9145e-01 1.0941e+02 1.1023e+02 1.1242e+02 4.4723e-01 1.1287e+02 1.1174e+02
1.1039e+02 2.8651e+00 1.1326e+02 1.1185e+02 1.1250e+02 -7.5297e-01 1.1175e+02 1.1189e+02 1.1842e+02 1.7981e-01 1.1860e+02 1.1911e+02 1.0780e+02 5.0918e-01 1.0830e+02 1.0834e+02 1.1229e+02 -2.1723e-01 1.1207e+02 1.1233e+02
1.1273e+02 1.6906e+00 1.1443e+02 1.1402e+02 1.1273e+02 -7.4928e-02 1.1265e+02 1.1376e+02 1.1872e+02 -4.0847e-02 1.1868e+02 1.1973e+02 1.0961e+02 1.1339e+00 1.1074e+02 1.1131e+02 1.1449e+02 1.9601e-01 1.1468e+02 1.1513e+02
1.1452e+02 -3.7143e-01 1.1415e+02 1.1231e+02 1.1177e+02 1.7318e-01 1.1194e+02 1.1241e+02 1.1895e+02 1.0133e+00 1.1997e+02 1.2009e+02 1.0867e+02 -1.9421e-01 1.0848e+02 1.0855e+02 1.1195e+02 2.3067e-03 1.1196e+02 1.1224e+02
1.1412e+02 7.5140e-02 1.1420e+02 1.0983e+02 1.1008e+02 -1.4780e+00 1.0860e+02 1.0824e+02 1.1657e+02 2.4070e-01 1.1681e+02 1.1693e+02 1.0702e+02 -8.7655e-01 1.0614e+02 1.0649e+02 1.1034e+02 -8.0374e-01 1.0953e+02 1.0888e+02
1.1497e+02 -1.0499e-03 1.1497e+02 1.1310e+02 1.1198e+02 -9.2204e-01 1.1106e+02 1.1314e+02 1.1481e+02 -2.3532e-03 1.1481e+02 1.1553e+02 1.0828e+02 -7.0585e-02 1.0821e+02 1.0860e+02 1.1224e+02 -2.6208e-01 1.1198e+02 1.1309e+02
1.1427e+02 3.6230e+00 1.1789e+02 1.1661e+02 1.1433e+02 2.3109e-01 1.1456e+02 1.1623e+02 1.1800e+02 -2.1032e-01 1.1779e+02 1.1942e+02 1.1135e+02 3.5583e+00 1.1491e+02 1.1253e+02 1.1343e+02 -2.7423e-01 1.1315e+02 1.1495e+02
1.0937e+02 2.2338e+00 1.1161e+02 1.1134e+02 1.1257e+02 -5.4900e-01 1.1203e+02 1.1160e+02 1.1974e+02 1.6893e-01 1.1990e+02 1.2569e+02 1.0868e+02 3.3681e-01 1.0901e+02 1.0728e+02 1.1267e+02 -4.8612e-01 1.1219e+02 1.1285e+02
1.1559e+02 1.7032e+00 1.1729e+02 1.1588e+02 1.1401e+02 3.5602e-01 1.1437e+02 1.1349e+02 1.1776e+02 3.2403e-01 1.1808e+02 1.1835e+02 1.1235e+02 4.8804e-01 1.1284e+02 1.1402e+02 1.1391e+02 -2.0504e-01 1.1370e+02 1.1327e+02
1.1442e+02 1.8935e+00 1.1631e+02 1.1364e+02 1.1472e+02 2.3983e-01 1.1496e+02 1.1541e+02 1.1538e+02 3.7976e-01 1.1576e+02 1.1772e+02 1.1148e+02 9.1367e-02 1.1158e+02 1.1157e+02 1.1408e+02 4.8670e-01 1.1456e+02 1.1516e+02
1.0924e+02 3.1205e+00 1.1236e+02 1.1037e+02 1.1426e+02 -6.0308e-01 1.1366e+02 1.1356e+02 1.1880e+02 3.2937e-01 1.1913e+02 1.1871e+02 1.0754e+02 9.9099e-02 1.0764e+02 1.0916e+02 1.1415e+02 2.8065e-01 1.1443e+02 1.1292e+02
1.1056e+02 2.8075e+00 1.1337e+02 1.1043e+02 1.1276e+02 4.6521e-01 1.1322e+02 1.1637e+02 1.1752e+02 7.6685e-01 1.1829e+02 1.1904e+02 1.0776e+02 2.1355e-01 1.0797e+02 1.0746e+02 1.1294e+02 7.8056e-01 1.1372e+02 1.1508e+02
1.1298e+02 9.5533e-01 1.1394e+02 1.1341e+02 1.1489e+02 -5.2250e-03 1.1488e+02 1.1506e+02 1.1687e+02 2.2597e-02 1.1689e+02 1.1701e+02 1.1105e+02 2.1924e-01 1.1126e+02 1.0938e+02 1.1313e+02 6.9906e-01 1.1383e+02 1.1407e+02
1.0993e+02 1.9345e+00 1.1186e+02 1.1061e+02 1.1162e+02 -5.7038e-01 1.1105e+02 1.1374e+02 1.1771e+02 1.1244e+00 1.1883e+02 1.2178e+02 1.0946e+02 -4.9212e-01 1.0897e+02 1.1027e+02 1.1234e+02 1.8606e-01 1.1253e+02 1.1375e+02
1.0791e+02 1.8185e+00 1.0972e+02 1.0941e+02 1.1474e+02 -2.1260e-01 1.1453e+02 1.1524e+02 1.1871e+02 2.6072e-01 1.1897e+02 1.2012e+02 1.0891e+02 6.1340e-01 1.0952e+02 1.1030e+02 1.1469e+02 -4.0462e-01 1.1428e+02 1.1444e+02
1.1411e+02 1.6045e+00 1.1572e+02 1.1169e+02 1.1185e+02 -5.5706e-01 1.1129e+02 1.1056e+02 1.1736e+02 -7.0224e-02 1.1729e+02 1.1906e+02 1.1082e+02 1.1392e+00 1.1196e+02 1.1036e+02 1.1220e+02 -8.4544e-01 1.1136e+02 1.1036e+02
1.1387e+02 6.7471e-01 1.1454e+02 1.1237e+02 1.1360e+02 -6.8511e-01 1.1292e+02 1.1439e+02 1.1872e+02 2.4104e-01 1.1896e+02 1.2246e+02 1.0607e+02 1.7221e+00 1.0779e+02 1.0671e+02 1.1314e+02 -3.2436e-01 1.1282e+02 1.1511e+02
1.1263e+02 1.5891e+00 1.1422e+02 1.1339e+02 1.1480e+02 -4.6135e-01 1.1434e+02 1.1348e+02 1.1952e+02 -3.0223e-01 1.1922e+02 1.1923e+02 1.0703e+02 -3.8469e-01 1.0665e+02 1.0771e+02 1.1538e+02 -3.1859e-01 1.1506e+02 1.1623e+02
1.1055e+02 2.6039e+00 1.1315e+02 1.1150e+02 1.1323e+02 -5.9579e-01 1.1263e+02 1.1319e+02 1.1845e+02 -1.7215e-02 1.1843e+02 1.1848e+02 1.0667e+02 9.4535e-01 1.0762e+02 1.0644e+02 1.1331e+02 -5.3775e-02 1.1325e+02 1.1430e+02
1.0987e+02 1.2881e+00 1.1115e+02 1.0914e+02 1.1504e+02 -2.2384e-01 1.1482e+02 1.1160e+02 1.1806e+02 7.5347e-01 1.1882e+02 1.1853e+02 1.0958e+02 3.8351e-01 1.0996e+02 1.0865e+02 1.1369e+02 7.6324e-02 1.1377e+02 1.1369e+02
1.1201e+02 2.0956e+00 1.1411e+02 1.1333e+02 1.1314e+02 -1.1043e-01 1.1303e+02 1.1472e+02 1.1720e+02 4.4521e-01 1.1764e+02 1.1931e+02 1.0719e+02 -9.2452e-01 1.0626e+02 1.0644e+02 1.1407e+02 3.5054e-01 1.1442e+02 1.1502e+02
1.1321e+02 4.7217e-01 1.1368e+02 1.1331e+02 1.1513e+02 -4.4771e-01 1.1468e+02 1.1619e+02 1.1845e+02 9.6844e-01 1.1942e+02 1.1988e+02 1.1074e+02 -1.2192e+00 1.0952e+02 1.0690e+02 1.1479e+02 1.0142e-01 1.1489e+02 1.1546e+02
1.1060e+02 2.6320e+00 1.1323e+02 1.1314e+02 1.1138e+02 -1.2455e+00 1.1014e+02 1.0919e+02 1.1623e+02 4.5794e-01 1.1669e+02 1.1431e+02 1.0739e+02 4.3385e-01 1.0782e+02 1.0799e+02 1.1256e+02 -2.3640e-01 1.1232e+02 1.0964e+02
1.1270e+02 3.6987e+00 1.1640e+02 1.1594e+02 1.1319e+02 -5.2316e-01 1.1267e+02 1.1537e+02 1.1688e+02 6.1449e-01 1.1750e+02 1.1847e+02 1.0985e+02 1.5098e+00 1.1136e+02 1.1337e+02 1.1183e+02 -1.9345e-01 1.1164e+02 1.1421e+02
1.1518e+02 1.7946e+00 1.1698e+02 1.1574e+02 1.1552e+02 -7.4025e-01 1.1478e+02 1.1623e+02 1.1924e+02 -5.6413e-01 1.1868e+02 1.2048e+02 1.1018e+02 -4.9445e-02 1.1013e+02 1.1056e+02 1.1573e+02 -5.4627e-01 1.1519e+02 1.1569e+02
1.1617e+02 2.0528e+00 1.1822e+02 1.1536e+02 1.1470e+02 -3.1736e-01 1.1438e+02 1.1489e+02 1.1916e+02 -6.4020e-02 1.1909e+02 1.1920e+02 1.1433e+02 7.8086e-01 1.1511e+02 1.1192e+02 1.1353e+02 -2.0376e-01 1.1333e+02 1.1348e+02
1.1212e+02 4.9182e-01 1.1261e+02 1.1282e+02 1.1523e+02 -7.9501e-01 1.1444e+02 1.1630e+02 1.1658e+02 7.7796e-01 1.1735e+02 1.1999e+02 1.1091e+02 -7.0229e-03 1.1091e+02 1.0876e+02 1.1431e+02 -2.7853e-01 1.1403e+02 1.1645e+02
1.1584e+02 2.9302e+00 1.1877e+02 1.1722e+02 1.1226e+02 -1.0306e-02 1.1225e+02 1.1219e+02 1.1757e+02 6.4597e-01 1.1822e+02 1.1943e+02 1.1043e+02 8.7290e-01 1.1131e+02 1.0833e+02 1.1215e+02 1.9241e-01 1.1234e+02 1.0991e+02
1.0944e+02 1.6690e+00 1.1111e+02 1.0766e+02 1.1532e+02 -8.4955e-01 1.1447e+02 1.1386e+02 1.1737e+02 -4.5728e-01 1.1692e+02 1.1736e+02 1.1022e+02 2.1541e-01 1.1043e+02 1.0861e+02 1.1473e+02 -6.3392e-01 1.1410e+02 1.1430e+02
1.1708e+02 8.8419e-01 1.1796e+02 1.1658e+02 1.1512e+02 -3.2638e-02 1.1509e+02 1.1636e+02 1.1682e+02 -2.2253e-01 1.1659e+02 1.1835e+02 1.1362e+02 2.9430e-01 1.1391e+02 1.1375e+02 1.1525e+02 5.7555e-02 1.1530e+02 1.1687e+02
1.1121e+02 1.3444e+00 1.1255e+02 1.1174e+02 1.1218e+02 -6.5952e-02 1.1212e+02 1.1073e+02 1.1785e+02 1.2691e+00 1.1912e+02 1.2048e+02 1.0763e+02 -3.1398e-01 1.0731e+02 1.0648e+02 1.1266e+02 5.9408e-01 1.1326e+02 1.1182e+02
1.1547e+02 2.2373e+00 1.1771e+02 1.1627e+02 1.1398e+02 -7.1377e-01 1.1326e+02 1.1368e+02 1.1918e+02 8.0720e-01 1.1999e+02 1.2037e+02 1.1543e+02 -3.3956e-01 1.1509e+02 1.1295e+02 1.1312e+02 -1.2126e-01 1.1300e+02 1.1220e+02
1.1114e+02 1.1714e+00 1.1231e+02 1.1126e+02 1.1310e+02 4.1150e-01 1.1351e+02 1.1307e+02 1.1774e+02 3.3031e-01 1.1807e+02 1.2071e+02 1.0852e+02 7.7522e-01 1.0929e+02 1.0950e+02 1.1334e+02 8.8876e-01 1.1423e+02 1.1326e+02
1.1078e+02 1.3199e+00 1.1210e+02 1.1053e+02 1.1181e+02 2.7423e-01 1.1208e+02 1.1196e+02 1.1872e+02 1.2876e+00 1.2001e+02 1.1982e+02 1.0621e+02 3.1585e-01 1.0652e+02 1.0584e+02 1.1171e+02 1.4883e-01 1.1186e+02 1.1137e+02
1.1168e+02 1.5873e+00 1.1327e+02 1.1164e+02 1.1268e+02 -7.5409e-01 1.1193e+02 1.1288e+02 1.1634e+02 5.1862e-01 1.1686e+02 1.1797e+02 1.0993e+02 -7.2785e-02 1.0985e+02 1.0727e+02 1.1294e+02 -5.9267e-02 1.1288e+02 1.1241e+02
1.1023e+02 1.7501e+00 1.1198e+02 1.0737e+02 1.1412e+02 -4.9372e-01 1.1362e+02 1.1673e+02 1.1744e+02 -3.0733e-01 1.1713e+02 1.1935e+02 1.0807e+02 1.6581e+00 1.0973e+02 1.0936e+02 1.1497e+02 9.6619e-03 1.1498e+02 1.1687e+02
1.1070e+02 -7.5347e-01 1.0995e+02 1.1120e+02 1.1242e+02 -1.3543e+00 1.1107e+02 1.1150e+02 1.1753e+02 -5.4056e-01 1.1699e+02 1.1653e+02 1.0860e+02 -6.9968e-01 1.0790e+02 1.0915e+02 1.1276e+02 -9.3693e-01 1.1182e+02 1.1226e+02
1.0779e+02 2.3855e+00 1.1018e+02 1.1052e+02 1.1255e+02 1.7227e-01 1.1272e+02 1.1282e+02 1.1821e+02 -3.2643e-01 1.1788e+02 1.1935e+02 1.0592e+02 4.9214e-02 1.0596e+02 1.0595e+02 1.1282e+02 -4.8026e-01 1.1234e+02 1.1149e+02
1.1423e+02 2.8506e+00 1.1709e+02 1.1272e+02 1.1481e+02 -2.2432e-01 1.1458e+02 1.1311e+02 1.1731e+02 2.4815e-01 1.1755e+02 1.1860e+02 1.0896e+02 4.9625e-01 1.0946e+02 1.0813e+02 1.1583e+02 1.9649e-01 1.1603e+02 1.1401e+02
1.1133e+02 7.4276e-01 1.1207e+02 1.1368e+02 1.1348e+02 -2.5311e-01 1.1322e+02 1.1396e+02 1.1765e+02 -9.8352e-02 1.1755e+02 1.1914e+02 1.0641e+02 -2.4698e-01 1.0616e+02 1.0659e+02 1.1222e+02 -6.0865e-01 1.1162e+02 1.1349e+02
1.1324e+02 1.8031e+00 1.1504e+02 1.1269e+02 1.1404e+02 -5.7653e-01 1.1346e+02 1.1435e+02 1.1814e+02 4.1832e-01 1.1856e+02 1.2009e+02 1.1064e+02 1.8661e+00 1.1251e+02 1.1399e+02 1.1415e+02 -4.3608e-01 1.1371e+02 1.1406e+02
1.0931e+02 1.4318e+00 1.1075e+02 1.1218e+02 1.1139e+02 -7.4796e-01 1.1064e+02 1.1156e+02 1.1800e+02 1.8564e-01 1.1819e+02 1.1850e+02 1.0700e+02 6.3931e-01 1.0764e+02 1.0761e+02 1.1304e+02 -9.4129e-02 1.1295e+02 1.1220e+02
1.1369e+02 1.3053e+00 1.1500e+02 1.1517e+02 1.1237e+02 -1.6266e+00 1.1074e+02 1.1132e+02 1.1721e+02 8.4610e-02 1.1729e+02 1.1932e+02 1.1124e+02 -5.3628e-01 1.1071e+02 1.0957e+02 1.1273e+02 -7.9522e-01 1.1194e+02 1.1136e+02
1.0760e+02 1.2168e+00 1.0882e+02 1.0580e+02 1.0964e+02 -1.3269e+00 1.0831e+02 1.0874e+02 1.1687e+02 4.2663e-02 1.1691e+02 1.1626e+02 1.0685e+02 -3.9072e-01 1.0646e+02 1.0611e+02 1.1107e+02 -7.7997e-01 1.1029e+02 1.0920e+02
1.1369e+02 7.5404e-01 1.1444e+02 1.1213e+02 1.1102e+02 -1.2154e-01 1.1090e+02 1.1201e+02 1.1744e+02 -1.5362e-01 1.1729e+02 1.2023e+02 1.1081e+02 -3.6684e-01 1.1044e+02 1.1149e+02 1.1114e+02 -2.5702e-01 1.1088e+02 1.1142e+02
1.1526e+02 1.3684e+00 1.1663e+02 1.1644e+02 1.1504e+02 -1.3863e-01 1.1490e+02 1.1516e+02 1.1800e+02 -2.3198e-01 1.1777e+02 1.1871e+02 1.1167e+02 -1.5447e-01 1.1151e+02 1.0925e+02 1.1441e+02 -6.1353e-01 1.1379e+02 1.1422e+02
1.1386e+02 1.5268e+00 1.1539e+02 1.1428e+02 1.1001e+02 -1.2164e-02 1.1000e+02 1.0878e+02 1.1649e+02 4.6354e-01 1.1696e+02 1.1313e+02 1.0836e+02 2.0483e-01 1.0857e+02 1.0648e+02 1.1045e+02 1.4888e-01 1.1060e+02 1.0927e+02
1.1447e+02 2.0616e-01 1.1467e+02 1.1164e+02 1.1353e+02 -7.6651e-01 1.1276e+02 1.1254e+02 1.1828e+02 7.5333e-01 1.1904e+02 1.1811e+02 1.1025e+02 -6.5484e-01 1.0959e+02 1.0903e+02 1.1385e+02 3.0824e-01 1.1416e+02 1.1419e+02
1.1390e+02 2.9893e+00 1.1689e+02 1.1491e+02 1.1148e+02 3.7051e-01 1.1186e+02 1.1108e+02 1.1667e+02 7.8817e-01 1.1746e+02 1.1959e+02 1.1053e+02 4.0601e-01 1.1093e+02 1.0918e+02 1.1389e+02 7.9929e-01 1.1469e+02 1.1380e+02
1.1313e+02 8.8078e-01 1.1401e+02 1.1552e+02 1.1131e+02 -9.8083e-01 1.1033e+02 1.1181e+02 1.1825e+02 -4.1682e-01 1.1784e+02 1.1842e+02 1.0651e+02 -4.6386e-01 1.0605e+02 1.0625e+02 1.1246e+02 -8.6893e-01 1.1159e+02 1.1245e+02
1.1121e+02 1.9373e+00 1.1315e+02 1.1302e+02 1.0933e+02 -9.6183e-01 1.0837e+02 1.0906e+02 1.1699e+02 8.1769e-01 1.1780e+02 1.1926e+02 1.0598e+02 -3.8035e-01 1.0559e+02 1.0639e+02 1.1014e+02 -9.7562e-01 1.0917e+02 1.0998e+02
1.0936e+02 9.3701e-01 1.1029e+02 1.0793e+02 1.0984e+02 -3.4154e-01 1.0950e+02 1.0990e+02 1.1583e+02 -2.5581e-01 1.1557e+02 1.1737e+02 1.0617e+02 -5.9628e-01 1.0557e+02 1.0722e+02 1.0998e+02 2.9074e-01 1.1028e+02 1.1017e+02
1.1273e+02 2.6304e+00 1.1536e+02 1.1387e+02 1.1172e+02 5.8910e-02 1.1178e+02 1.1223e+02 1.1772e+02 1.7945e-02 1.1773e+02 1.1876e+02 1.0648e+02 8.2034e-01 1.0730e+02 1.0682e+02 1.1134e+02 -7.4243e-03 1.1133e+02 1.0960e+02
1.1187e+02 3.6771e+00 1.1555e+02 1.1424e+02 1.1465e+02 -7.4522e-01 1.1391e+02 1.1298e+02 1.1882e+02 -3.0061e-01 1.1851e+02 1.1873e+02 1.0743e+02 1.7451e-01 1.0760e+02 1.0742e+02 1.1486e+02 -7.8616e-01 1.1407e+02 1.1339e+02
1.0992e+02 2.7964e+00 1.1272e+02 1.1177e+02 1.1299e+02 -9.7216e-02 1.1290e+02 1.1043e+02 1.1651e+02 7.8561e-02 1.1659e+02 1.1686e+02 1.0664e+02 1.2491e+00 1.0789e+02 1.0677e+02 1.1311e+02 2.2628e-01 1.1334e+02 1.1015e+02
1.1420e+02 2.5652e+00 1.1677e+02 1.1462e+02 1.1356e+02 7.4235e-01 1.1430e+02 1.1718e+02 1.1705e+02 5.2625e-01 1.1758e+02 1.2219e+02 1.0750e+02 3.0127e-01 1.0780e+02 1.0876e+02 1.1310e+02 6.7806e-01 1.1378e+02 1.1683e+02
1.1050e+02 2.6814e+00 1.1318e+02 1.1290e+02 1.1096e+02 -3.3322e-02 1.1093e+02 1.0921e+02 1.1790e+02 1.0068e+00 1.1891e+02 1.1782e+02 1.0593e+02 9.1884e-01 1.0685e+02 1.0608e+02 1.1241e+02 2.8763e-01 1.1269e+02 1.1136e+02
1.1224e+02 2.6410e+00 1.1488e+02 1.1404e+02 1.1145e+02 -4.1322e-01 1.1104e+02 1.1181e+02 1.1594e+02 6.0405e-01 1.1654e+02 1.1826e+02 1.0663e+02 4.9563e-01 1.0712e+02 1.0746e+02 1.1183e+02 2.2263e-01 1.1205e+02 1.1369e+02
1.1436e+02 -3.1854e-02 1.1433e+02 1.0932e+02 1.1535e+02 -2.5991e-01 1.1509e+02 1.1410e+02 1.1941e+02 3.3330e-01 1.1974e+02 1.1919e+02 1.0709e+02 -8.0673e-02 1.0701e+02 1.0665e+02 1.1589e+02 4.0992e-01 1.1630e+02 1.1494e+02
1.1177e+02 1.1996e+00 1.1297e+02 1.1176e+02 1.1396e+02 -1.1051e+00 1.1286e+02 1.1229e+02 1.1721e+02 4.7558e-02 1.1726e+02 1.1857e+02 1.0733e+02 9.3367e-01 1.0827e+02 1.0803e+02 1.1400e+02 -8.9141e-01 1.1311e+02 1.1340e+02
1.1438e+02 1.8854e+00 1.1626e+02 1.1500e+02 1.1471e+02 -1.8663e+00 1.1284e+02 1.1158e+02 1.1826e+02 -9.2210e-01 1.1734e+02 1.1603e+02 1.0819e+02 1.4907e+00 1.0968e+02 1.1176e+02 1.1484e+02 -1.2589e+00 1.1358e+02 1.1357e+02
1.1664e+02 1.2942e+00 1.1793e+02 1.1570e+02 1.1502e+02 -9.4763e-01 1.1408e+02 1.1263e+02 1.1781e+02 5.1529e-01 1.1833e+02 1.1946e+02 1.1263e+02 3.3131e-01 1.1296e+02 1.0949e+02 1.1353e+02 -3.0875e-01 1.1323e+02 1.1601e+02
1.1449e+02 3.0531e+00 1.1755e+02 1.1479e+02 1.1226e+02 1.9399e-01 1.1245e+02 1.1262e+02 1.1810e+02 -4.2329e-01 1.1768e+02 1.1794e+02 1.1251e+02 6.2760e-01 1.1314e+02 1.0989e+02 1.1274e+02 2.9679e-01 1.1304e+02 1.1238e+02
1.1281e+02 2.2457e+00 1.1505e+02 1.1269e+02 1.1283e+02 -1.3011e+00 1.1153e+02 1.0911e+02 1.1747e+02 1.0593e-01 1.1758e+02 1.1729e+02 1.0904e+02 -1.0417e-01 1.0894e+02 1.0750e+02 1.1304e+02 -1.2051e+00 1.1184e+02 1.1032e+02
1.1198e+02 9.9174e-01 1.1297e+02 1.1208e+02 1.1170e+02 5.7221e-01 1.1228e+02 1.1154e+02 1.1870e+02 -4.4054e-01 1.1826e+02 1.2112e+02 1.0732e+02 3.7005e-01 1.0769e+02 1.0648e+02 1.1138e+02 4.7354e-01 1.1186e+02 1.1104e+02
1.1103e+02 2.0069e+00 1.1304e+02 1.0985e+02 1.1184e+02 -3.3870e-02 1.1180e+02 1.1031e+02 1.1785e+02 -1.8681e-01 1.1766e+02 1.1576e+02 1.0982e+02 -6.6228e-02 1.0976e+02 1.0777e+02 1.1278e+02 3.0738e-01 1.1309e+02 1.1224e+02
1.1453e+02 1.2889e+00 1.1582e+02 1.1225e+02 1.1372e+02 -1.1803e-02 1.1371e+02 1.1528e+02 1.1776e+02 -2.6748e-01 1.1749e+02 1.1968e+02 1.1197e+02 1.6237e-01 1.1213e+02 1.1377e+02 1.1380e+02 -2.6626e-02 1.1377e+02 1.1356e+02
1.1346e+02 8.8722e-01 1.1435e+02 1.1454e+02 1.0954e+02 -8.6411e-02 1.0945e+02 1.0904e+02 1.1593e+02 -1.9293e-01 1.1574e+02 1.1547e+02 1.0682e+02 9.9374e-01 1.0781e+02 1.0719e+02 1.0978e+02 3.3880e-01 1.1012e+02 1.0952e+02
1.1492e+02 1.8770e+00 1.1679e+02 1.1292e+02 1.1254e+02 -4.5188e-01 1.1208e+02 1.1243e+02 1.1680e+02 6.2806e-01 1.1743e+02 1.1815e+02 1.1308e+02 1.0275e+00 1.1411e+02 1.1252e+02 1.1410e+02 2.4010e-01 1.1434e+02 1.1406e+02
1.1114e+02 4.1192e-01 1.1156e+02 1.0984e+02 1.1235e+02 -1.1222e+00 1.1123e+02 1.1091e+02 1.1943e+02 -1.1801e-01 1.1931e+02 1.2145e+02 1.0801e+02 -1.3164e+00 1.0669e+02 1.0583e+02 1.1267e+02 -2.2656e-01 1.1244e+02 1.1161e+02
1.1317e+02 3.3463e+00 1.1652e+02 1.1440e+02 1.1340e+02 -3.8268e-01 1.1301e+02 1.1459e+02 1.1750e+02 -4.0722e-02 1.1746e+02 1.1718e+02 1.1076e+02 1.1403e+00 1.1190e+02 1.1115e+02 1.1335e+02 -3.8172e-01 1.1297e+02 1.1385e+02
1.1516e+02 1.5819e+00 1.1674e+02 1.1524e+02 1.1268e+02 -9.3754e-02 1.1258e+02 1.1275e+02 1.1676e+02 1.0715e-01 1.1686e+02 1.1584e+02 1.0863e+02 -1.7397e-01 1.0845e+02 1.1054e+02 1.1208e+02 1.9362e-01 1.1228e+02 1.1229e+02
1.0673e+02 2.5052e+00 1.0924e+02 1.0923e+02 1.1234e+02 -6.9293e-01 1.1165e+02 1.1053e+02 1.1593e+02 -3.1750e-01 1.1561e+02 1.1654e+02 1.0590e+02 -1.0905e+00 1.0481e+02 1.0551e+02 1.1339e+02 -1.3941e-01 1.1325e+02 1.1398e+02
1.1418e+02 2.0664e+00 1.1624e+02 1.1648e+02 1.1189e+02 -1.1138e+00 1.1077e+02 1.1187e+02 1.1663e+02 2.6574e-01 1.1690e+02 1.1669e+02 1.0814e+02 -2.5748e-01 1.0788e+02 1.0817e+02 1.1192e+02 -8.6449e-03 1.1191e+02 1.1321e+02
1.1364e+02 1.3843e+00 1.1502e+02 1.1524e+02 1.1350e+02 -1.5910e+00 1.1191e+02 1.1033e+02 1.1740e+02 2.1734e-03 1.1740e+02 1.2126e+02 1.0868e+02 7.2143e-01 1.0940e+02 1.0901e+02 1.1321e+02 -1.2945e+00 1.1191e+02 1.1067e+02
1.1278e+02 3.4310e+00 1.1621e+02 1.1671e+02 1.1382e+02 1.0294e-01 1.1392e+02 1.1476e+02 1.1831e+02 -4.5691e-01 1.1785e+02 1.1922e+02 1.1112e+02 -1.0962e-01 1.1101e+02 1.1068e+02 1.1513e+02 2.3295e-01 1.1536e+02 1.1671e+02
1.1292e+02 9.7236e-01 1.1390e+02 1.1357e+02 1.0961e+02 -7.8495e-02 1.0953e+02 1.0985e+02 1.1554e+02 1.9927e-01 1.1574e+02 1.1431e+02 1.0739e+02 -1.1888e-01 1.0727e+02 1.0607e+02 1.1044e+02 5.5505e-03 1.1045e+02 1.1019e+02
1.1098e+02 1.5961e+00 1.1258e+02 1.1270e+02 1.1436e+02 -7.8138e-01 1.1358e+02 1.1294e+02 1.1764e+02 -1.0819e-01 1.1753e+02 1.1947e+02 1.0828e+02 1.6530e-01 1.0844e+02 1.0858e+02 1.1360e+02 -9.6849e-02 1.1350e+02 1.1209e+02
1.1733e+02 8.3679e-01 1.1817e+02 1.1710e+02 1.1209e+02 5.6559e-02 1.1215e+02 1.1491e+02 1.1795e+02 2.6626e-01 1.1822e+02 1.2005e+02 1.0912e+02 8.6592e-01 1.0998e+02 1.0969e+02 1.1360e+02 9.3458e-01 1.1454e+02 1.1573e+02
1.0938e+02 2.4617e+00 1.1184e+02 1.1106e+02 1.1164e+02 -9.7978e-01 1.1066e+02 1.1288e+02 1.1760e+02 5.5747e-02 1.1766e+02 1.1937e+02 1.0746e+02 -8.5742e-01 1.0660e+02 1.0773e+02 1.1265e+02 -4.3376e-01 1.1221e+02 1.1277e+02
1.1472e+02 1.1104e+00 1.1583e+02 1.1285e+02 1.1491e+02 -3.4037e-01 1.1457e+02 1.1477e+02 1.1828e+02 -1.5415e-01 1.1813e+02 1.1979e+02 1.0823e+02 1.8790e+00 1.1011e+02 1.0858e+02 1.1348e+02 -5.4566e-02 1.1342e+02 1.1448e+02
1.1314e+02 2.9339e+00 1.1608e+02 1.1578e+02 1.1381e+02 5.4654e-01 1.1436e+02 1.1570e+02 1.1847e+02 1.0613e+00 1.1953e+02 1.2306e+02 1.1064e+02 8.4605e-01 1.1149e+02 1.1155e+02 1.1397e+02 7.1509e-01 1.1469e+02 1.1563e+02
1.1053e+02 1.0615e+00 1.1160e+02 1.1338e+02 1.0983e+02 -2.4968e-01 1.0958e+02 1.0899e+02 1.1627e+02 -1.7512e-01 1.1610e+02 1.1362e+02 1.0730e+02 2.9294e-02 1.0733e+02 1.0717e+02 1.1031e+02 -1.0378e-01 1.1020e+02 1.0907e+02
1.1298e+02 1.4152e+00 1.1440e+02 1.1294e+02 1.1223e+02 -4.4596e-01 1.1178e+02 1.1389e+02 1.1668e+02 6.1198e-01 1.1729e+02 1.1971e+02 1.0653e+02 1.6044e+00 1.0813e+02 1.0808e+02 1.1286e+02 -2.1222e-01 1.1265e+02 1.1338e+02
1.1112e+02 -6.0248e-01 1.1052e+02 1.0856e+02 1.1029e+02 -8.1995e-01 1.0947e+02 1.1005e+02 1.1798e+02 1.1824e+00 1.1916e+02 1.2019e+02 1.0777e+02 -1.1300e+00 1.0664e+02 1.0569e+02 1.1056e+02 -7.4214e-01 1.0981e+02 1.0962e+02
1.1533e+02 3.0929e+00 1.1842e+02 1.1650e+02 1.1354e+02 3.6278e-01 1.1390e+02 1.1750e+02 1.1862e+02 -1.5238e-01 1.1847e+02 1.1941e+02 1.1565e+02 9.3171e-01 1.1658e+02 1.1600e+02 1.1309e+02 3.6510e-01 1.1345e+02 1.1724e+02
1.1571e+02 1.6638e+00 1.1738e+02 1.1721e+02 1.1285e+02 5.7157e-01 1.1343e+02 1.1533e+02 1.1795e+02 1.5566e-01 1.1811e+02 1.1900e+02 1.0745e+02 4.1467e-01 1.0787e+02 1.0605e+02 1.1330e+02 4.3661e-01 1.1374e+02 1.1556e+02
1.0790e+02 3.1026e+00 1.1100e+02 1.0961e+02 1.1215e+02 1.1014e+00 1.1325e+02 1.1302e+02 1.1749e+02 6.4462e-01 1.1813e+02 1.1855e+02 1.0681e+02 1.1783e-01 1.0693e+02 1.0650e+02 1.1256e+02 6.4261e-01 1.1320e+02 1.1301e+02
1.1470e+02 1.7933e+00 1.1649e+02 1.1709e+02 1.1382e+02 -9.5965e-01 1.1286e+02 1.1323e+02 1.1780e+02 6.3167e-01 1.1844e+02 1.1961e+02 1.0829e+02 1.6415e+00 1.0993e+02 1.1108e+02 1.1481e+02 -1.1007e+00 1.1371e+02 1.1420e+02
1.1522e+02 7.3546e-01 1.1596e+02 1.1529e+02 1.1410e+02 -1.1417e+00 1.1296e+02 1.1270e+02 1.1809e+02 4.8507e-01 1.1858e+02 1.1828e+02 1.0958e+02 2.6877e-01 1.0984e+02 1.0938e+02 1.1385e+02 -1.5845e-01 1.1369e+02 1.1330e+02
1.1336e+02 2.8194e+00 1.1618e+02 1.1319e+02 1.1247e+02 -5.5053e-01 1.1192e+02 1.1325e+02 1.1616e+02 3.0531e-02 1.1619e+02 1.1830e+02 1.0720e+02 -6.2241e-01 1.0658e+02 1.0650e+02 1.1245e+02 5.0169e-01 1.1296e+02 1.1384e+02
1.1284e+02 3.6137e+00 1.1646e+02 1.1364e+02 1.1207e+02 -7.3876e-01 1.1133e+02 1.1174e+02 1.1785e+02 8.6112e-01 1.1871e+02 1.1955e+02 1.0877e+02 6.0753e-01 1.0938e+02 1.0797e+02 1.1050e+02 -2.7458e-01 1.1023e+02 1.1121e+02
1.1270e+02 9.0591e-01 1.1360e+02 1.1346e+02 1.1158e+02 -1.4471e-01 1.1144e+02 1.1258e+02 1.1853e+02 1.1080e-01 1.1864e+02 1.1815e+02 1.0932e+02 -4.2299e-01 1.0890e+02 1.1008e+02 1.1162e+02 2.0842e-01 1.1183e+02 1.1202e+02
1.1567e+02 1.7269e+00 1.1740e+02 1.1490e+02 1.1243e+02 1.5891e-01 1.1259e+02 1.1159e+02 1.1717e+02 -4.2471e-01 1.1674e+02 1.1524e+02 1.0891e+02 1.2354e+00 1.1015e+02 1.0969e+02 1.1157e+02 -2.9930e-02 1.1154e+02 1.1080e+02
1.0973e+02 3.0072e+00 1.1274e+02 1.1412e+02 1.1164e+02 -7.6709e-01 1.1087e+02 1.1216e+02 1.1719e+02 6.6246e-01 1.1785e+02 1.1980e+02 1.0731e+02 2.4931e-01 1.0756e+02 1.0812e+02 1.1212e+02 -1.1413e-01 1.1200e+02 1.1271e+02
1.0974e+02 -9.6365e-02 1.0965e+02 1.0874e+02 1.1466e+02 -3.1434e-01 1.1434e+02 1.1723e+02 1.1819e+02 -4.9361e-01 1.1770e+02 1.2129e+02 1.0902e+02 -2.2508e-01 1.0879e+02 1.1122e+02 1.1518e+02 4.0580e-01 1.1559e+02 1.1770e+02
1.1237e+02 1.5549e+00 1.1393e+02 1.1303e+02 1.1144e+02 -9.4594e-01 1.1049e+02 1.1358e+02 1.1688e+02 1.2050e-01 1.1700e+02 1.1807e+02 1.0812e+02 6.4145e-01 1.0876e+02 1.0855e+02 1.1360e+02 -7.7307e-01 1.1282e+02 1.1345e+02
1.0753e+02 1.4465e+00 1.0897e+02 1.0628e+02 1.1361e+02 -6.9096e-01 1.1292e+02 1.1411e+02 1.1914e+02 -9.7377e-02 1.1904e+02 1.1930e+02 1.0746e+02 -1.0155e-01 1.0736e+02 1.0795e+02 1.1435e+02 -1.2996e-01 1.1422e+02 1.1501e+02
1.1340e+02 1.9891e+00 1.1538e+02 1.1347e+02 1.1288e+02 -7.0188e-01 1.1218e+02 1.1352e+02 1.1796e+02 1.2945e-01 1.1809e+02 1.1900e+02 1.1049e+02 8.0221e-01 1.1129e+02 1.1339e+02 1.1265e+02 -4.4157e-01 1.1221e+02 1.1218e+02
1.1376e+02 2.0802e+00 1.1584e+02 1.1477e+02 1.1248e+02 -9.0020e-01 1.1158e+02 1.1262e+02 1.1643e+02 -4.5405e-01 1.1597e+02 1.1590e+02 1.0617e+02 3.2616e-01 1.0650e+02 1.0586e+02 1.1339e+02 -2.4666e-01 1.1314e+02 1.1448e+02
1.1022e+02 7.7711e-01 1.1100e+02 1.0923e+02 1.1233e+02 -7.2576e-01 1.1161e+02 1.1384e+02 1.1739e+02 1.8637e-01 1.1758e+02 1.1895e+02 1.0743e+02 2.4627e-01 1.0768e+02 1.0570e+02 1.1342e+02 -1.3502e-01 1.1328e+02 1.1564e+02
1.1231e+02 1.8009e-01 1.1249e+02 1.1217e+02 1.1083e+02 -1.3132e-01 1.1070e+02 1.1283e+02 1.1684e+02 1.4659e-01 1.1699e+02 1.1670e+02 1.0761e+02 6.7294e-01 1.0829e+02 1.0984e+02 1.1171e+02 3.8713e-01 1.1210e+02 1.1253e+02
1.1614e+02 1.5356e+00 1.1768e+02 1.1307e+02 1.1644e+02 -4.9428e-01 1.1595e+02 1.1709e+02 1.1878e+02 9.0937e-01 1.1969e+02 1.1986e+02 1.1165e+02 3.0213e-01 1.1195e+02 1.0953e+02 1.1579e+02 -9.1675e-02 1.1570e+02 1.1666e+02
1.1229e+02 1.1081e+00 1.1340e+02 1.1027e+02 1.1118e+02 -1.7700e+00 1.0941e+02 1.1094e+02 1.1697e+02 -3.4889e-01 1.1663e+02 1.1767e+02 1.0932e+02 -1.1878e+00 1.0813e+02 1.0716e+02 1.1239e+02 -1.2784e+00 1.1111e+02 1.1166e+02
1.1366e+02 -1.9494e-01 1.1346e+02 1.1093e+02 1.1383e+02 -6.5305e-02 1.1377e+02 1.1561e+02 1.1829e+02 3.3335e-01 1.1862e+02 1.1920e+02 1.0935e+02 -4.0995e-01 1.0894e+02 1.0777e+02 1.1254e+02 3.5932e-01 1.1290e+02 1.1359e+02
1.0901e+02 2.4697e+00 1.1148e+02 1.1089e+02 1.1197e+02 -7.1566e-01 1.1126e+02 1.1028e+02 1.1822e+02 -6.9872e-01 1.1752e+02 1.1767e+02 1.0640e+02 -1.3459e+00 1.0505e+02 1.0574e+02 1.1350e+02 -4.3598e-01 1.1306e+02 1.1137e+02
1.1110e+02 1.4128e+00 1.1252e+02 1.1211e+02 1.1342e+02 1.0849e-01 1.1353e+02 1.1783e+02 1.1893e+02 4.1836e-01 1.1935e+02 1.2344e+02 1.0813e+02 -8.2847e-01 1.0730e+02 1.0797e+02 1.1340e+02 1.4725e-01 1.1355e+02 1.1552e+02
1.1234e+02 1.2696e+00 1.1361e+02 1.1131e+02 1.1171e+02 -1.1640e+00 1.1054e+02 1.1039e+02 1.1555e+02 7.2798e-01 1.1628e+02 1.1616e+02 1.0829e+02 1.7363e-01 1.0847e+02 1.0812e+02 1.1260e+02 -4.4386e-02 1.1256e+02 1.1159e+02
1.1685e+02 1.8241e+00 1.1867e+02 1.1715e+02 1.1417e+02 -4.5693e-01 1.1372e+02 1.1336e+02 1.1745e+02 5.7844e-01 1.1803e+02 1.1961e+02 1.0874e+02 1.7951e-01 1.0892e+02 1.0719e+02 1.1379e+02 -4.9064e-01 1.1330e+02 1.1341e+02
1.1367e+02 1.8829e+00 1.1555e+02 1.1406e+02 1.1115e+02 -1.2797e+00 1.0987e+02 1.1022e+02 1.1839e+02 2.1384e-02 1.1841e+02 1.1694e+02 1.0795e+02 -9.0746e-01 1.0704e+02 1.0683e+02 1.1332e+02 -9.2049e-01 1.1240e+02 1.1265e+02
1.1582e+02 2.3269e+00 1.1815e+02 1.1702e+02 1.1653e+02 -6.3216e-01 1.1589e+02 1.1648e+02 1.1898e+02 8.1683e-01 1.1980e+02 1.1917e+02 1.1189e+02 2.7002e-01 1.1216e+02 1.1515e+02 1.1678e+02 -4.6478e-01 1.1632e+02 1.1647e+02
1.0996e+02 1.4112e+00 1.1137e+02 1.1106e+02 1.1207e+02 8.4641e-02 1.1215e+02 1.1151e+02 1.1831e+02 2.7834e-02 1.1834e+02 1.1916e+02 1.0857e+02 3.7640e-01 1.0895e+02 1.0908e+02 1.1368e+02 5.3180e-01 1.1421e+02 1.1308e+02
1.1540e+02 1.9642e+00 1.1736e+02 1.1270e+02 1.1116e+02 -2.0744e-01 1.1095e+02 1.1041e+02 1.1601e+02 -2.2971e-02 1.1599e+02 1.1607e+02 1.1249e+02 -4.6836e-01 1.1202e+02 1.0790e+02 1.1121e+02 -4.0241e-01 1.1081e+02 1.1013e+02
1.0807e+02 1.9788e+00 1.1004e+02 1.0675e+02 1.1376e+02 -6.5824e-01 1.1310e+02 1.1380e+02 1.1912e+02 -3.3724e-01 1.1878e+02 1.2000e+02 1.0598e+02 3.8792e-01 1.0637e+02 1.0614e+02 1.1312e+02 -5.2033e-01 1.1260e+02 1.1357e+02
1.1158e+02 1.9530e+00 1.1353e+02 1.1328e+02 1.1268e+02 -9.7507e-01 1.1171e+02 1.1174e+02 1.1760e+02 -7.6844e-01 1.1683e+02 1.1708e+02 1.0722e+02 6.5009e-01 1.0787e+02 1.0741e+02 1.1310e+02 -7.1605e-01 1.1238e+02 1.1176e+02
1.1085e+02 1.0348e+00 1.1189e+02 1.1040e+02 1.1115e+02 -1.0918e+00 1.1005e+02 1.1031e+02 1.1792e+02 7.2607e-01 1.1865e+02 1.2098e+02 1.0753e+02 -7.3260e-01 1.0680e+02 1.0666e+02 1.1345e+02 -8.2717e-01 1.1262e+02 1.1476e+02
1.0890e+02 1.7186e+00 1.1062e+02 1.0910e+02 1.1104e+02 1.5739e-02 1.1105e+02 1.1040e+02 1.1671e+02 5.7251e-01 1.1728e+02 1.1732e+02 1.0610e+02 7.8499e-01 1.0689e+02 1.0622e+02 1.1200e+02 3.4072e-01 1.1234e+02 1.1066e+02
1.1300e+02 -8.2649e-01 1.1217e+02 1.1269e+02 1.1356e+02 -5.8670e-01 1.1297e+02 1.1486e+02 1.1694e+02 2.1308e-01 1.1715e+02 1.1679e+02 1.0741e+02 -1.2501e+00 1.0616e+02 1.0600e+02 1.1497e+02 -2.8131e-02 1.1494e+02 1.1488e+02
1.0958e+02 1.6995e+00 1.1128e+02 1.1014e+02 1.1321e+02 -3.4721e-01 1.1286e+02 1.1341e+02 1.1651e+02 -1.1053e-01 1.1640e+02 1.1795e+02 1.0786e+02 1.0365e+00 1.0889e+02 1.0679e+02 1.1232e+02 -4.3767e-01 1.1188e+02 1.1344e+02
1.1517e+02 -4.5393e-01 1.1471e+02 1.1462e+02 1.1347e+02 -8.6105e-01 1.1261e+02 1.1424e+02 1.1782e+02 1.1579e+00 1.1898e+02 1.2036e+02 1.1024e+02 -6.5212e-01 1.0959e+02 1.1095e+02 1.1450e+02 -8.4491e-02 1.1442e+02 1.1609e+02
1.1455e+02 3.2065e+00 1.1776e+02 1.1635e+02 1.1083e+02 -8.5725e-01 1.0997e+02 1.1240e+02 1.1726e+02 1.9794e-01 1.1746e+02 1.1927e+02 1.0936e+02 -4.6719e-01 1.0889e+02 1.0939e+02 1.1153e+02 -4.3789e-01 1.1110e+02 1.1229e+02
1.0928e+02 2.7130e+00 1.1199e+02 1.1058e+02 1.1317e+02 -5.5152e-01 1.1261e+02 1.1237e+02 1.1638e+02 7.3202e-01 1.1711e+02 1.1672e+02 1.0771e+02 -7.0099e-01 1.0701e+02 1.0638e+02 1.1216e+02 -5.3032e-01 1.1163e+02 1.1150e+02
1.1491e+02 1.3246e+00 1.1623e+02 1.1415e+02 1.1399e+02 -1.1556e+00 1.1283e+02 1.1243e+02 1.1813e+02 -2.4780e-01 1.1788e+02 1.2213e+02 1.0774e+02 7.5306e-02 1.0782e+02 1.0635e+02 1.1169e+02 -1.2546e+00 1.1043e+02 1.1021e+02
1.1136e+02 1.6434e+00 1.1300e+02 1.1270e+02 1.1447e+02 -6.3705e-03 1.1447e+02 1.1465e+02 1.1642e+02 -2.9605e-01 1.1613e+02 1.1658e+02 1.0964e+02 1.7050e+00 1.1134e+02 1.1210e+02 1.1509e+02 2.2849e-01 1.1532e+02 1.1478e+02
1.1465e+02 2.0044e+00 1.1666e+02 1.1395e+02 1.1060e+02 -1.5917e-01 1.1044e+02 1.1068e+02 1.1623e+02 6.7808e-01 1.1691e+02 1.1711e+02 1.0764e+02 -3.5602e-02 1.0760e+02 1.0769e+02 1.1211e+02 1.0867e-01 1.1222e+02 1.1124e+02
1.1105e+02 2.2045e+00 1.1325e+02 1.1123e+02 1.1046e+02 8.8845e-02 1.1055e+02 1.1061e+02 1.1547e+02 5.8839e-01 1.1606e+02 1.1571e+02 1.0796e+02 4.0384e-01 1.0836e+02 1.0837e+02 1.1017e+02 7.7958e-01 1.1095e+02 1.1048e+02
1.1228e+02 3.0766e+00 1.1535e+02 1.1371e+02 1.1365e+02 -4.4195e-01 1.1321e+02 1.1547e+02 1.1926e+02 2.1132e-01 1.1947e+02 1.1886e+02 1.1117e+02 2.8440e-01 1.1146e+02 1.1067e+02 1.1399e+02 2.3981e-01 1.1423e+02 1.1532e+02
1.0953e+02 6.7389e-01 1.1020e+02 1.1093e+02 1.1360e+02 3.2968e-01 1.1393e+02 1.1369e+02 1.1793e+02 8.2547e-01 1.1875e+02 1.1795e+02 1.0680e+02 8.0110e-01 1.0760e+02 1.0676e+02 1.1361e+02 8.4116e-02 1.1370e+02 1.1400e+02
1.0821e+02 7.7773e-01 1.0899e+02 1.1158e+02 1.1390e+02 -4.8810e-01 1.1341e+02 1.1059e+02 1.1631e+02 6.2519e-01 1.1693e+02 1.1371e+02 1.0897e+02 8.8032e-02 1.0906e+02 1.0953e+02 1.1399e+02 1.3344e-01 1.1412e+02 1.1089e+02
1.1578e+02 7.8310e-01 1.1656e+02 1.1437e+02 1.1081e+02 -9.2820e-01 1.0988e+02 1.1056e+02 1.1695e+02 2.2636e-01 1.1717e+02 1.1805e+02 1.1439e+02 -1.2857e+00 1.1311e+02 1.1020e+02 1.1086e+02 -4.7218e-01 1.1039e+02 1.1093e+02
1.1510e+02 2.6090e+00 1.1771e+02 1.1362e+02 1.1264e+02 -8.3202e-02 1.1256e+02 1.1517e+02 1.1856e+02 -5.9748e-01 1.1796e+02 1.1875e+02 1.0746e+02 7.0657e-01 1.0817e+02 1.0719e+02 1.1377e+02 2.7022e-01 1.1404e+02 1.1520e+02
1.1387e+02 9.3836e-01 1.1480e+02 1.1377e+02 1.1265e+02 1.0930e-01 1.1276e+02 1.1082e+02 1.1748e+02 9.0974e-01 1.1839e+02 1.1526e+02 1.0830e+02 -3.7344e-01 1.0792e+02 1.0825e+02 1.1278e+02 6.4276e-01 1.1342e+02 1.1229e+02
1.0915e+02 1.0512e+00 1.1020e+02 1.0854e+02 1.1147e+02 -1.7731e+00 1.0969e+02 1.1090e+02 1.1680e+02 -2.9606e-01 1.1651e+02 1.1658e+02 1.0636e+02 -1.1775e+00 1.0518e+02 1.0622e+02 1.1219e+02 -1.3384e+00 1.1085e+02 1.1142e+02
1.1513e+02 1.5510e-01 1.1528e+02 1.1618e+02 1.1163e+02 -7.9828e-01 1.1084e+02 1.1198e+02 1.1621e+02 8.4417e-01 1.1705e+02 1.1898e+02 1.0863e+02 -3.4344e-01 1.0829e+02 1.0692e+02 1.1106e+02 -6.9766e-02 1.1100e+02 1.1248e+02
1.1250e+02 3.0057e+00 1.1551e+02 1.1586e+02 1.1321e+02 -3.6754e-01 1.1285e+02 1.1191e+02 1.1748e+02 4.6778e-01 1.1795e+02 1.1786e+02 1.1037e+02 1.2680e+00 1.1163e+02 1.1035e+02 1.1354e+02 3.7702e-01 1.1392e+02 1.1171e+02
1.1614e+02 1.3161e+00 1.1746e+02 1.1703e+02 1.1196e+02 -2.8619e-01 1.1167e+02 1.1034e+02 1.1794e+02 1.4373e-01 1.1808e+02 1.1676e+02 1.0951e+02 -9.5264e-03 1.0950e+02 1.0787e+02 1.1205e+02 9.5521e-02 1.1215e+02 1.1108e+02
1.1328e+02 3.2133e+00 1.1650e+02 1.1739e+02 1.1404e+02 -1.5225e+00 1.1251e+02 1.1692e+02 1.1729e+02 3.1389e-01 1.1760e+02 1.1984e+02 1.0999e+02 6.5803e-01 1.1065e+02 1.1339e+02 1.1382e+02 -9.9200e-01 1.1283e+02 1.1521e+02
1.1411e+02 1.0798e+00 1.1519e+02 1.1416e+02 1.1507e+02 -8.2755e-01 1.1424e+02 1.1377e+02 1.1779e+02 8.0522e-01 1.1859e+02 1.1942e+02 1.1189e+02 -5.3100e-01 1.1136e+02 1.0951e+02 1.1511e+02 -9.9799e-02 1.1501e+02 1.1564e+02
1.1547e+02 1.7358e+00 1.1721e+02 1.1646e+02 1.0962e+02 -1.5237e-01 1.0947e+02 1.0889e+02 1.1582e+02 1.9035e-01 1.1601e+02 1.1464e+02 1.0818e+02 1.0284e+00 1.0921e+02 1.0864e+02 1.0992e+02 2.5757e-01 1.1018e+02 1.0937e+02
1.1213e+02 9.5536e-01 1.1308e+02 1.1301e+02 1.1093e+02 4.4922e-01 1.1138e+02 1.1355e+02 1.1650e+02 2.6795e-01 1.1677e+02 1.1609e+02 1.0983e+02 -9.0985e-01 1.0892e+02 1.1002e+02 1.1230e+02 7.9501e-01 1.1309e+02 1.1349e+02
1.1045e+02 1.9020e+00 1.1235e+02 1.1179e+02 1.1187e+02 -8.0076e-01 1.1107e+02 1.1300e+02 1.1551e+02 2.8649e-01 1.1580e+02 1.1595e+02 1.0808e+02 -9.0980e-01 1.0717e+02 1.0652e+02 1.1155e+02 4.6187e-02 1.1159e+02 1.1151e+02
1.1175e+02 3.1923e+00 1.1494e+02 1.1079e+02 1.1407e+02 -1.7537e+00 1.1232e+02 1.1298e+02 1.1549e+02 1.2255e-01 1.1561e+02 1.1478e+02 1.0932e+02 5.1607e-01 1.0984e+02 1.0750e+02 1.1369e+02 -1.3679e+00 1.1232e+02 1.1328e+02
1.1692e+02 2.7178e+00 1.1964e+02 1.1640e+02 1.1224e+02 7.9228e-02 1.1232e+02 1.1431e+02 1.1718e+02 2.9370e-01 1.1748e+02 1.1955e+02 1.0921e+02 2.0876e+00 1.1129e+02 1.1070e+02 1.1158e+02 3.4010e-01 1.1192e+02 1.1417e+02
1.1297e+02 5.9968e-01 1.1357e+02 1.0958e+02 1.1308e+02 -8.6458e-01 1.1222e+02 1.1052e+02 1.1872e+02 4.0167e-01 1.1913e+02 1.1601e+02 1.1067e+02 -3.5975e-01 1.1031e+02 1.0852e+02 1.1449e+02 -4.8176e-01 1.1400e+02 1.1106e+02
1.1357e+02 2.5048e+00 1.1608e+02 1.1569e+02 1.1278e+02 -1.1892e+00 1.1159e+02 1.1203e+02 1.1838e+02 -1.9264e-01 1.1819e+02 1.1891e+02 1.0739e+02 1.4150e+00 1.0880e+02 1.0665e+02 1.1268e+02 -1.1880e+00 1.1149e+02 1.1148e+02
1.1030e+02 1.3739e+00 1.1167e+02 1.1265e+02 1.0977e+02 -3.4774e-01 1.0942e+02 1.0997e+02 1.1491e+02 2.4975e-01 1.1516e+02 1.1502e+02 1.0641e+02 9.3247e-05 1.0641e+02 1.0598e+02 1.1051e+02 -3.3212e-01 1.1018e+02 1.0934e+02
1.0751e+02 2.5305e+00 1.1004e+02 1.0791e+02 1.1233e+02 -8.3315e-01 1.1149e+02 1.1097e+02 1.1832e+02 -2.4076e-01 1.1808e+02 1.1762e+02 1.0938e+02 -1.5576e-01 1.0922e+02 1.0756e+02 1.1316e+02 -6.0641e-01 1.1256e+02 1.1197e+02
1.1417e+02 5.7649e-01 1.1475e+02 1.1347e+02 1.1424e+02 -5.2223e-03 1.1423e+02 1.1690e+02 1.1781e+02 -3.4349e-01 1.1747e+02 1.1820e+02 1.1068e+02 6.7458e-01 1.1136e+02 1.1091e+02 1.1471e+02 -1.3099e-01 1.1457e+02 1.1619e+02
1.1289e+02 2.1391e+00 1.1503e+02 1.1468e+02 1.1486e+02 -1.5037e+00 1.1336e+02 1.1215e+02 1.1880e+02 6.4111e-01 1.1944e+02 1.1764e+02 1.1021e+02 3.8984e-01 1.1060e+02 1.0908e+02 1.1502e+02 -1.1003e+00 1.1392e+02 1.1185e+02
1.1281e+02 2.5079e+00 1.1531e+02 1.1668e+02 1.1196e+02 -5.0077e-01 1.1146e+02 1.1175e+02 1.1748e+02 3.2744e-01 1.1781e+02 1.1769e+02 1.0790e+02 6.2766e-04 1.0790e+02 1.0777e+02 1.1286e+02 2.2198e-02 1.1288e+02 1.1158e+02
1.0981e+02 1.2693e+00 1.1108e+02 1.1249e+02 1.1232e+02 -1.3499e+00 1.1097e+02 1.1252e+02 1.1806e+02 -8.6063e-02 1.1797e+02 1.1867e+02 1.1141e+02 -9.9957e-01 1.1041e+02 1.1073e+02 1.1423e+02 -9.8422e-01 1.1325e+02 1.1371e+02
1.1529e+02 2.1333e+00 1.1742e+02 1.1594e+02 1.1406e+02 -2.2962e-01 1.1383e+02 1.1357e+02 1.1824e+02 7.3675e-01 1.1898e+02 1.2064e+02 1.0847e+02 2.5043e-01 1.0872e+02 1.0865e+02 1.1584e+02 1.0000e-01 1.1594e+02 1.1489e+02
1.0777e+02 1.6248e+00 1.0939e+02 1.0736e+02 1.0986e+02 -1.3142e+00 1.0855e+02 1.0825e+02 1.1789e+02 -5.5780e-01 1.1733e+02 1.1396e+02 1.0759e+02 -1.0575e+00 1.0653e+02 1.0645e+02 1.1148e+02 -6.7604e-01 1.1081e+02 1.0983e+02
1.1431e+02 2.4455e+00 1.1676e+02 1.1468e+02 1.1257e+02 -9.9078e-01 1.1158e+02 1.1322e+02 1.1931e+02 -1.1936e-01 1.1920e+02 1.2010e+02 1.0942e+02 9.6456e-01 1.1038e+02 1.1055e+02 1.1277e+02 -5.8377e-01 1.1218e+02 1.1318e+02
1.1163e+02 1.0167e+00 1.1265e+02 1.1292e+02 1.1038e+02 -1.0211e+00 1.0936e+02 1.0930e+02 1.1744e+02 -1.0984e-02 1.1743e+02 1.1859e+02 1.0947e+02 -6.0462e-03 1.0947e+02 1.0886e+02 1.1180e+02 -7.4196e-01 1.1106e+02 1.1057e+02
1.0956e+02 9.5807e-01 1.1051e+02 1.1031e+02 1.1406e+02 -2.4350e-01 1.1382e+02 1.1395e+02 1.1811e+02 9.5305e-01 1.1907e+02 1.1766e+02 1.1043e+02 -2.5867e-01 1.1017e+02 1.0932e+02 1.1334e+02 4.4615e-01 1.1379e+02 1.1400e+02
1.1523e+02 4.0822e-01 1.1564e+02 1.1401e+02 1.1202e+02 -4.0976e-01 1.1161e+02 1.1026e+02 1.1797e+02 5.5671e-01 1.1853e+02 1.1882e+02 1.0966e+02 6.8694e-01 1.1035e+02 1.0766e+02 1.1323e+02 4.1238e-01 1.1364e+02 1.1108e+02
1.1443e+02 2.4263e+00 1.1686e+02 1.1577e+02 1.1019e+02 7.1321e-02 1.1026e+02 1.1074e+02 1.1738e+02 -2.2859e-01 1.1715e+02 1.1911e+02 1.0852e+02 2.3167e+00 1.1083e+02 1.1108e+02 1.1157e+02 -7.2750e-02 1.1150e+02 1.1178e+02
1.1227e+02 9.3510e-01 1.1320e+02 1.1458e+02 1.1370e+02 4.9236e-02 1.1375e+02 1.1344e+02 1.1823e+02 5.6172e-02 1.1828e+02 1.1548e+02 1.1110e+02 1.0535e+00 1.1215e+02 1.1414e+02 1.1212e+02 5.6039e-01 1.1268e+02 1.1181e+02
1.1023e+02 1.7326e+00 1.1196e+02 1.1280e+02 1.1337e+02 -1.0630e+00 1.1231e+02 1.1303e+02 1.1611e+02 8.9331e-02 1.1620e+02 1.1672e+02 1.0664e+02 1.1647e+00 1.0780e+02 1.0812e+02 1.1345e+02 -7.1464e-01 1.1273e+02 1.1396e+02
1.1070e+02 3.2214e+00 1.1392e+02 1.1451e+02 1.1477e+02 -1.2124e+00 1.1355e+02 1.1290e+02 1.1794e+02 3.7713e-01 1.1832e+02 1.1818e+02 1.1060e+02 7.0521e-01 1.1131e+02 1.1089e+02 1.1332e+02 -9.1477e-01 1.1240e+02 1.1294e+02
1.1361e+02 4.4707e-01 1.1406e+02 1.1161e+02 1.1327e+02 2.3990e-01 1.1351e+02 1.1232e+02 1.1735e+02 -2.0759e-01 1.1714e+02 1.1588e+02 1.0942e+02 -8.0256e-01 1.0862e+02 1.0904e+02 1.1387e+02 3.5598e-01 1.1423e+02 1.1266e+02
1.0871e+02 3.8000e+00 1.1251e+02 1.1145e+02 1.1247e+02 -1.4854e+00 1.1098e+02 1.0911e+02 1.1714e+02 4.7582e-01 1.1762e+02 1.1472e+02 1.0821e+02 1.7997e-01 1.0839e+02 1.0759e+02 1.1181e+02 -6.1846e-01 1.1119e+02 1.0927e+02
1.1583e+02 3.0858e+00 1.1892e+02 1.1715e+02 1.1268e+02 8.0577e-01 1.1348e+02 1.1734e+02 1.1895e+02 8.9496e-02 1.1904e+02 1.1936e+02 1.1301e+02 6.1736e-02 1.1307e+02 1.1222e+02 1.1342e+02 9.5534e-01 1.1437e+02 1.1652e+02
1.1346e+02 2.3936e+00 1.1585e+02 1.1494e+02 1.1160e+02 3.1864e-01 1.1192e+02 1.1245e+02 1.1838e+02 3.7411e-01 1.1875e+02 1.1881e+02 1.1407e+02 1.0601e+00 1.1513e+02 1.1139e+02 1.1254e+02 3.8775e-01 1.1292e+02 1.1311e+02
1.1095e+02 8.0230e-01 1.1175e+02 1.0892e+02 1.1315e+02 -4.2051e-01 1.1273e+02 1.1200e+02 1.1933e+02 2.6290e-01 1.1959e+02 1.2000e+02 1.0861e+02 -1.0635e+00 1.0755e+02 1.0650e+02 1.1344e+02 2.4877e-01 1.1368e+02 1.1250e+02
1.1468e+02 1.0564e+00 1.1574e+02 1.1532e+02 1.1288e+02 -8.9623e-02 1.1279e+02 1.1465e+02 1.1870e+02 6.7131e-01 1.1938e+02 1.2013e+02 1.1307e+02 1.9807e+00 1.1506e+02 1.1611e+02 1.1273e+02 1.5970e-01 1.1289e+02 1.1348e+02
1.1342e+02 3.3470e+00 1.1677e+02 1.1501e+02 1.1377e+02 -4.9992e-01 1.1327e+02 1.1194e+02 1.1635e+02 -1.0475e-01 1.1624e+02 1.1574e+02 1.1395e+02 2.8403e-01 1.1424e+02 1.1208e+02 1.1349e+02 -5.2406e-01 1.1296e+02 1.1381e+02
1.1124e+02 2.5778e+00 1.1382e+02 1.1260e+02 1.1327e+02 -1.1956e+00 1.1207e+02 1.1390e+02 1.1729e+02 8.0406e-01 1.1809e+02 1.1839e+02 1.0717e+02 -2.3330e-01 1.0694e+02 1.0774e+02 1.1300e+02 -6.9893e-01 1.1230e+02 1.1338e+02
1.1100e+02 8.4972e-01 1.1185e+02 1.1288e+02 1.1350e+02 -3.0098e-01 1.1320e+02 1.1223e+02 1.1749e+02 9.1968e-01 1.1841e+02 1.1945e+02 1.0752e+02 -1.6533e-01 1.0735e+02 1.0770e+02 1.1412e+02 8.5707e-01 1.1498e+02 1.1351e+02
1.1246e+02 1.5586e+00 1.1402e+02 1.1631e+02 1.1412e+02 -1.2668e+00 1.1285e+02 1.1728e+02 1.1757e+02 -3.3639e-01 1.1724e+02 1.1909e+02 1.1482e+02 2.0678e+00 1.1689e+02 1.1735e+02 1.1284e+02 -8.4086e-01 1.1200e+02 1.1678e+02
1.1417e+02 1.8825e+00 1.1605e+02 1.1447e+02 1.1278e+02 2.6660e-01 1.1304e+02 1.1168e+02 1.1645e+02 -9.6449e-02 1.1635e+02 1.1402e+02 1.0926e+02 7.9324e-01 1.1005e+02 1.0916e+02 1.1385e+02 5.6422e-01 1.1442e+02 1.1167e+02
1.1014e+02 3.2731e+00 1.1341e+02 1.1221e+02 1.1114e+02 3.4650e-03 1.1114e+02 1.1238e+02 1.1744e+02 -1.6678e-01 1.1728e+02 1.1926e+02 1.0741e+02 1.3717e+00 1.0878e+02 1.0875e+02 1.1236e+02 5.5367e-02 1.1242e+02 1.1326e+02
1.1517e+02 2.3074e+00 1.1748e+02 1.1768e+02 1.1273e+02 -2.4734e-01 1.1248e+02 1.1667e+02 1.1747e+02 7.3799e-01 1.1820e+02 1.1930e+02 1.1062e+02 1.0629e+00 1.1169e+02 1.0987e+02 1.1228e+02 2.4670e-01 1.1253e+02 1.1617e+02
1.0970e+02 7.2766e-01 1.1043e+02 1.0818e+02 1.1373e+02 -9.2356e-01 1.1281e+02 1.1175e+02 1.1749e+02 5.5441e-02 1.1755e+02 1.1669e+02 1.0773e+02 7.0341e-01 1.0844e+02 1.0712e+02 1.1303e+02 -9.0818e-01 1.1212e+02 1.1240e+02
1.1723e+02 1.2547e+00 1.1849e+02 1.1707e+02 1.1667e+02 -7.8509e-01 1.1588e+02 1.1595e+02 1.1713e+02 2.1897e-01 1.1735e+02 1.1863e+02 1.1406e+02 5.8522e-01 1.1465e+02 1.1164e+02 1.1570e+02 -5.2447e-01 1.1518e+02 1.1545e+02
1.1156e+02 9.3865e-01 1.1250e+02 1.1148e+02 1.1053e+02 6.5707e-01 1.1118e+02 1.1127e+02 1.1740e+02 -3.0658e-01 1.1710e+02 1.1612e+02 1.0944e+02 -4.8156e-01 1.0896e+02 1.0987e+02 1.1159e+02 1.8533e-01 1.1177e+02 1.1116e+02
1.1339e+02 1.0769e+00 1.1446e+02 1.1433e+02 1.1321e+02 -5.9869e-01 1.1261e+02 1.1221e+02 1.1720e+02 -2.9337e-01 1.1690e+02 1.1655e+02 1.0758e+02 -8.9179e-01 1.0668e+02 1.0691e+02 1.1497e+02 -7.6421e-01 1.1421e+02 1.1303e+02
1.1523e+02 1.9091e+00 1.1714e+02 1.1418e+02 1.1196e+02 -8.3856e-01 1.1112e+02 1.1222e+02 1.1766e+02 1.1611e-01 1.1778e+02 1.1856e+02 1.0921e+02 -7.2736e-02 1.0914e+02 1.0704e+02 1.1344e+02 -4.2794e-01 1.1301e+02 1.1292e+02
1.1408e+02 7.4828e-01 1.1482e+02 1.1423e+02 1.1115e+02 -4.1977e-01 1.1073e+02 1.1252e+02 1.1812e+02 7.3275e-01 1.1885e+02 1.1957e+02 1.0827e+02 9.5689e-01 1.0923e+02 1.1121e+02 1.1223e+02 1.3334e-02 1.1224e+02 1.1326e+02
1.1276e+02 6.1619e-01 1.1338e+02 1.1434e+02 1.1390e+02 -5.8170e-01 1.1332e+02 1.1555e+02 1.1703e+02 -1.4488e-01 1.1689e+02 1.1844e+02 1.0835e+02 3.1037e-02 1.0838e+02 1.0731e+02 1.1410e+02 -5.6000e-01 1.1354e+02 1.1525e+02
1.1509e+02 2.3500e+00 1.1744e+02 1.1527e+02 1.1283e+02 -5.3752e-01 1.1230e+02 1.1469e+02 1.1815e+02 3.4372e-01 1.1850e+02 1.1944e+02 1.1029e+02 -1.1908e+00 1.0910e+02 1.0908e+02 1.1468e+02 -5.6399e-01 1.1411e+02 1.1503e+02
1.1219e+02 2.0920e+00 1.1429e+02 1.1245e+02 1.1151e+02 -7.4473e-01 1.1076e+02 1.1178e+02 1.1748e+02 1.1162e-01 1.1759e+02 1.1855e+02 1.1282e+02 8.7882e-01 1.1370e+02 1.1036e+02 1.1135e+02 -6.0681e-01 1.1075e+02 1.1199e+02
1.1119e+02 -2.4248e-01 1.1095e+02 1.0931e+02 1.1292e+02 8.7829e-01 1.1380e+02 1.1377e+02 1.1878e+02 -6.2155e-01 1.1815e+02 1.1900e+02 1.0608e+02 -1.3626e+00 1.0472e+02 1.0619e+02 1.1388e+02 8.1042e-01 1.1469e+02 1.1269e+02
1.1425e+02 1.1350e+00 1.1538e+02 1.1378e+02 1.1430e+02 -3.2052e-01 1.1398e+02 1.1433e+02 1.1832e+02 -6.3017e-01 1.1769e+02 1.1925e+02 1.1154e+02 -9.4543e-01 1.1060e+02 1.0883e+02 1.1412e+02 1.1999e-01 1.1424e+02 1.1487e+02
1.1013e+02 4.0473e-01 1.1053e+02 1.0794e+02 1.1132e+02 -6.9982e-01 1.1062e+02 1.1090e+02 1.1831e+02 -3.4346e-01 1.1797e+02 1.1808e+02 1.0721e+02 -7.1706e-01 1.0649e+02 1.0637e+02 1.1221e+02 -1.8446e-01 1.1203e+02 1.1110e+02
1.0964e+02 2.6914e+00 1.1234e+02 1.1207e+02 1.1012e+02 -1.3606e+00 1.0876e+02 1.1332e+02 1.1732e+02 -2.3976e-01 1.1708e+02 1.1805e+02 1.0641e+02 3.9548e-02 1.0645e+02 1.0799e+02 1.1140e+02 -7.5685e-01 1.1064e+02 1.1377e+02
1.1378e+02 1.7701e+00 1.1555e+02 1.1369e+02 1.1451e+02 -4.3931e-01 1.1407e+02 1.1610e+02 1.1709e+02 4.0856e-01 1.1750e+02 1.1890e+02 1.0983e+02 5.7657e-01 1.1040e+02 1.0991e+02 1.1423e+02 5.9117e-02 1.1429e+02 1.1571e+02
1.1185e+02 2.5526e+00 1.1440e+02 1.1459e+02 1.1529e+02 -5.0979e-01 1.1478e+02 1.1584e+02 1.1872e+02 7.2389e-01 1.1945e+02 1.1929e+02 1.1138e+02 1.5727e+00 1.1295e+02 1.1742e+02 1.1343e+02 -8.7011e-02 1.1335e+02 1.1249e+02
1.1039e+02 1.8440e+00 1.1224e+02 1.0928e+02 1.1267e+02 7.5128e-01 1.1342e+02 1.1403e+02 1.1765e+02 7.8022e-01 1.1843e+02 1.1924e+02 1.0819e+02 1.2268e+00 1.0941e+02 1.0797e+02 1.1373e+02 6.1648e-01 1.1435e+02 1.1547e+02
1.1036e+02 2.0595e+00 1.1242e+02 1.1035e+02 1.0947e+02 -1.0551e+00 1.0842e+02 1.0856e+02 1.1799e+02 -3.7268e-01 1.1762e+02 1.1841e+02 1.0639e+02 -5.0792e-01 1.0588e+02 1.0675e+02 1.1075e+02 -1.1692e+00 1.0958e+02 1.0904e+02
1.1362e+02 1.7737e+00 1.1539e+02 1.1493e+02 1.1335e+02 -3.2456e-01 1.1303e+02 1.1606e+02 1.1726e+02 3.1372e-01 1.1757e+02 1.1825e+02 1.0953e+02 1.4849e+00 1.1101e+02 1.1184e+02 1.1378e+02 -5.6363e-01 1.1322e+02 1.1576e+02
1.1512e+02 2.6953e+00 1.1782e+02 1.1409e+02 1.1334e+02 -7.1687e-01 1.1262e+02 1.1383e+02 1.1773e+02 9.4024e-02 1.1782e+02 1.1820e+02 1.0976e+02 8.1393e-01 1.1057e+02 1.0840e+02 1.1460e+02 -8.6824e-01 1.1373e+02 1.1455e+02
1.1036e+02 2.2162e+00 1.1257e+02 1.1276e+02 1.1340e+02 -1.8548e-01 1.1321e+02 1.1118e+02 1.1715e+02 9.0870e-01 1.1806e+02 1.1755e+02 1.0901e+02 8.5869e-01 1.0987e+02 1.0670e+02 1.1293e+02 -5.8505e-02 1.1287e+02 1.1140e+02
1.1134e+02 2.4613e+00 1.1380e+02 1.0894e+02 1.1332e+02 -6.4578e-01 1.1268e+02 1.1147e+02 1.1819e+02 -1.9245e-01 1.1800e+02 1.1868e+02 1.0811e+02 -3.7973e-01 1.0773e+02 1.0724e+02 1.1403e+02 -5.8246e-01 1.1345e+02 1.1238e+02
1.1569e+02 1.5833e+00 1.1728e+02 1.1439e+02 1.0952e+02 7.4299e-01 1.1027e+02 1.0852e+02 1.1685e+02 4.5342e-01 1.1731e+02 1.1692e+02 1.0680e+02 -9.7843e-01 1.0583e+02 1.0608e+02 1.1088e+02 8.6330e-01 1.1174e+02 1.0868e+02
1.1499e+02 1.4798e+00 1.1647e+02 1.1425e+02 1.1212e+02 -4.7157e-01 1.1164e+02 1.1162e+02 1.1803e+02 -5.2241e-01 1.1750e+02 1.1824e+02 1.0890e+02 2.0967e-01 1.0911e+02 1.0722e+02 1.1177e+02 1.3072e-01 1.1190e+02 1.1253e+02
1.1224e+02 3.1229e-01 1.1255e+02 1.1080e+02 1.1201e+02 3.2703e-01 1.1234e+02 1.1261e+02 1.1806e+02 8.7937e-01 1.1894e+02 1.1914e+02 1.0944e+02 -8.8316e-01 1.0855e+02 1.0772e+02 1.1266e+02 5.7213e-01 1.1323e+02 1.1326e+02
1.1007e+02 1.7331e+00 1.1180e+02 1.1005e+02 1.1300e+02 -2.6574e-01 1.1274e+02 1.1057e+02 1.1826e+02 9.4250e-02 1.1835e+02 1.1881e+02 1.0771e+02 -4.3431e-01 1.0728e+02 1.0730e+02 1.1226e+02 -7.0206e-02 1.1219e+02 1.1167e+02
1.1378e+02 2.2709e+00 1.1605e+02 1.1539e+02 1.1223e+02 -7.3997e-01 1.1149e+02 1.1155e+02 1.1694e+02 1.7251e-01 1.1712e+02 1.1709e+02 1.0759e+02 1.0094e+00 1.0859e+02 1.0768e+02 1.1355e+02 -5.1421e-01 1.1303e+02 1.1315e+02
1.0863e+02 2.7119e+00 1.1134e+02 1.0691e+02 1.1319e+02 -6.9680e-01 1.1250e+02 1.1163e+02 1.1986e+02 7.1411e-01 1.2058e+02 1.1977e+02 1.1293e+02 9.2865e-01 1.1386e+02 1.1108e+02 1.1371e+02 3.8099e-01 1.1409e+02 1.1300e+02
1.1496e+02 9.5813e-01 1.1592e+02 1.1411e+02 1.1187e+02 -9.9312e-01 1.1088e+02 1.1214e+02 1.1804e+02 -3.9739e-01 1.1764e+02 1.1875e+02 1.0961e+02 -1.3892e-01 1.0947e+02 1.1003e+02 1.1293e+02 -2.5018e-01 1.1268e+02 1.1281e+02
1.1649e+02 6.3107e-01 1.1712e+02 1.1655e+02 1.1556e+02 -8.7073e-01 1.1469e+02 1.1409e+02 1.1789e+02 7.8151e-01 1.1867e+02 1.1841e+02 1.0932e+02 1.8923e-02 1.0934e+02 1.0902e+02 1.1477e+02 -1.8665e-01 1.1459e+02 1.1401e+02
1.0977e+02 3.0263e+00 1.1280e+02 1.0933e+02 1.1277e+02 9.2570e-02 1.1287e+02 1.1207e+02 1.1612e+02 5.0437e-01 1.1662e+02 1.1522e+02 1.0843e+02 2.1439e+00 1.1058e+02 1.0978e+02 1.1290e+02 -3.4267e-01 1.1255e+02 1.1123e+02
1.1197e+02 2.0342e+00 1.1400e+02 1.1097e+02 1.1240e+02 -1.2637e+00 1.1114e+02 1.1223e+02 1.1779e+02 1.7164e-01 1.1796e+02 1.1729e+02 1.0707e+02 7.0062e-01 1.0777e+02 1.0959e+02 1.1208e+02 -1.0425e+00 1.1104e+02 1.1128e+02
1.1712e+02 1.7039e-01 1.1729e+02 1.1598e+02 1.1626e+02 -3.2714e-01 1.1593e+02 1.1419e+02 1.1818e+02 8.5661e-01 1.1904e+02 1.1925e+02 1.0951e+02 9.5732e-01 1.1047e+02 1.0824e+02 1.1551e+02 1.9986e-01 1.1571e+02 1.1544e+02
1.1110e+02 1.2413e+00 1.1234e+02 1.1249e+02 1.1335e+02 9.9707e-01 1.1435e+02 1.1538e+02 1.1720e+02 -7.8082e-01 1.1642e+02 1.1795e+02 1.1207e+02 -9.0463e-02 1.1198e+02 1.1486e+02 1.1409e+02 4.1394e-01 1.1451e+02 1.1480e+02
1.1651e+02 2.0192e+00 1.1853e+02 1.1721e+02 1.1450e+02 -7.4359e-01 1.1376e+02 1.1576e+02 1.1838e+02 1.2944e+00 1.1967e+02 1.1864e+02 1.1321e+02 -1.0121e+00 1.1220e+02 1.1324e+02 1.1274e+02 1.7234e-01 1.1291e+02 1.1480e+02
1.1287e+02 2.2114e+00 1.1508e+02 1.1223e+02 1.1222e+02 1.0712e+00 1.1329e+02 1.1428e+02 1.1662e+02 9.8099e-01 1.1760e+02 1.1889e+02 1.0966e+02 -5.2368e-01 1.0914e+02 1.0862e+02 1.1330e+02 1.4801e+00 1.1478e+02 1.1507e+02
1.1084e+02 9.1332e-01 1.1176e+02 1.1065e+02 1.1152e+02 -2.3203e-01 1.1128e+02 1.1242e+02 1.1586e+02 -4.3841e-01 1.1542e+02 1.1481e+02 1.0783e+02 -6.8778e-02 1.0776e+02 1.0740e+02 1.1276e+02 -5.1902e-01 1.1224e+02 1.1246e+02
1.1068e+02 1.6991e+00 1.1238e+02 1.0797e+02 1.1431e+02 -1.1242e+00 1.1318e+02 1.1681e+02 1.1785e+02 1.0749e-01 1.1795e+02 1.1983e+02 1.0675e+02 -5.2028e-01 1.0623e+02 1.0601e+02 1.1495e+02 -1.0202e+00 1.1393e+02 1.1655e+02
1.1145e+02 1.7779e+00 1.1323e+02 1.1490e+02 1.1444e+02 -3.5302e-01 1.1409e+02 1.1344e+02 1.1615e+02 -2.3982e-02 1.1613e+02 1.1581e+02 1.0816e+02 -5.4558e-01 1.0762e+02 1.0727e+02 1.1260e+02 -1.6268e-01 1.1244e+02 1.1300e+02
1.1045e+02 1.6457e+00 1.1210e+02 1.1332e+02 1.1112e+02 -8.9353e-01 1.1023e+02 1.1121e+02 1.1557e+02 1.2365e-01 1.1570e+02 1.1507e+02 1.0979e+02 5.3397e-01 1.1032e+02 1.1005e+02 1.1102e+02 -4.4952e-01 1.1057e+02 1.1107e+02
1.1407e+02 2.1616e+00 1.1623e+02 1.1573e+02 1.1153e+02 -6.1607e-01 1.1092e+02 1.1291e+02 1.1693e+02 8.6813e-03 1.1694e+02 1.1700e+02 1.0881e+02 5.8557e-01 1.0940e+02 1.1221e+02 1.1246e+02 -2.5488e-01 1.1221e+02 1.1390e+02
1.1266e+02 1.6812e+00 1.1434e+02 1.1496e+02 1.1424e+02 -1.0259e-01 1.1413e+02 1.1755e+02 1.1937e+02 -2.5838e-01 1.1911e+02 1.2048e+02 1.1046e+02 3.1400e-01 1.1077e+02 1.1213e+02 1.1393e+02 -1.8920e-01 1.1375e+02 1.1738e+02
1.0925e+02 4.7947e-01 1.0973e+02 1.0971e+02 1.1072e+02 -1.7291e-01 1.1054e+02 1.0954e+02 1.1429e+02 4.5235e-01 1.1475e+02 1.1617e+02 1.0913e+02 -3.0679e-01 1.0883e+02 1.0591e+02 1.1060e+02 2.0529e-01 1.1080e+02 1.1102e+02
1.1348e+02 3.2328e-01 1.1380e+02 1.1483e+02 1.1236e+02 -4.7627e-01 1.1189e+02 1.1629e+02 1.1850e+02 -2.3162e-01 1.1827e+02 1.2254e+02 1.0987e+02 1.2388e+00 1.1110e+02 1.1478e+02 1.1270e+02 -7.5464e-01 1.1195e+02 1.1617e+02
1.1254e+02 1.7062e+00 1.1424e+02 1.1289e+02 1.1234e+02 -6.5287e-01 1.1169e+02 1.1348e+02 1.1921e+02 3.1907e-01 1.1952e+02 1.2008e+02 1.0945e+02 1.1446e+00 1.1060e+02 1.1065e+02 1.1332e+02 -2.7156e-01 1.1304e+02 1.1344e+02
1.1177e+02 5.4640e-02 1.1183e+02 1.0822e+02 1.1352e+02 -4.5953e-01 1.1306e+02 1.1173e+02 1.1848e+02 9.3516e-01 1.1941e+02 1.1875e+02 1.0725e+02 -8.0814e-01 1.0644e+02 1.0709e+02 1.1387e+02 1.1356e+00 1.1500e+02 1.1248e+02
1.1424e+02 7.1266e-01 1.1495e+02 1.1254e+02 1.1105e+02 2.4440e-01 1.1129e+02 1.1194e+02 1.1647e+02 -1.0791e-01 1.1637e+02 1.1665e+02 1.1009e+02 -8.7036e-01 1.0922e+02 1.0876e+02 1.1259e+02 5.4825e-01 1.1314e+02 1.1360e+02
1.1052e+02 3.4811e+00 1.1400e+02 1.1707e+02 1.1410e+02 -9.9217e-01 1.1311e+02 1.1576e+02 1.1673e+02 1.0480e+00 1.1778e+02 1.1789e+02 1.1227e+02 1.1964e+00 1.1346e+02 1.1269e+02 1.1533e+02 -1.2301e-01 1.1521e+02 1.1608e+02
1.1115e+02 1.8346e+00 1.1298e+02 1.1219e+02 1.1197e+02 -6.6612e-01 1.1130e+02 1.1072e+02 1.1642e+02 6.3151e-01 1.1705e+02 1.1860e+02 1.0670e+02 -4.9107e-01 1.0621e+02 1.0729e+02 1.1308e+02 -7.3172e-01 1.1235e+02 1.1089e+02
1.1056e+02 4.1291e+00 1.1469e+02 1.1351e+02 1.1174e+02 -5.6138e-02 1.1168e+02 1.1314e+02 1.1845e+02 5.5649e-01 1.1900e+02 1.1920e+02 1.1147e+02 6.7184e-01 1.1214e+02 1.1216e+02 1.1257e+02 -1.1654e-01 1.1245e+02 1.1304e+02
1.1194e+02 1.7339e+00 1.1367e+02 1.1268e+02 1.1689e+02 -8.4072e-01 1.1605e+02 1.1583e+02 1.1855e+02 -2.0954e-01 1.1834e+02 1.1999e+02 1.1171e+02 8.7333e-01 1.1259e+02 1.1032e+02 1.1648e+02 -5.1063e-01 1.1597e+02 1.1459e+02
1.1030e+02 2.2895e+00 1.1259e+02 1.0984e+02 1.1218e+02 -2.6351e-01 1.1192e+02 1.1178e+02 1.1786e+02 2.6650e-01 1.1812e+02 1.1863e+02 1.0860e+02 1.1284e-01 1.0872e+02 1.0738e+02 1.1183e+02 -5.9437e-01 1.1123e+02 1.1184e+02
1.0964e+02 2.0126e+00 1.1166e+02 1.1322e+02 1.1134e+02 -1.1961e+00 1.1015e+02 1.1243e+02 1.1790e+02 7.6774e-01 1.1867e+02 1.1952e+02 1.0858e+02 -8.6857e-01 1.0771e+02 1.0871e+02 1.1288e+02 -8.0198e-01 1.1208e+02 1.1284e+02
1.1359e+02 2.2859e+00 1.1588e+02 1.1367e+02 1.1289e+02 -6.4437e-02 1.1282e+02 1.1391e+02 1.1824e+02 3.5015e-01 1.1859e+02 1.1911e+02 1.0941e+02 7.6598e-01 1.1018e+02 1.0850e+02 1.1259e+02 5.3677e-01 1.1313e+02 1.1370e+02
1.1557e+02 2.4527e-01 1.1582e+02 1.1396e+02 1.1368e+02 -1.1882e+00 1.1249e+02 1.1343e+02 1.1697e+02 1.4000e-01 1.1711e+02 1.1750e+02 1.1283e+02 -9.1240e-01 1.1191e+02 1.0824e+02 1.1214e+02 -4.2863e-01 1.1171e+02 1.1371e+02
1.1052e+02 9.3532e-01 1.1146e+02 1.1112e+02 1.1319e+02 -8.8782e-01 1.1230e+02 1.1498e+02 1.1697e+02 1.0744e+00 1.1804e+02 1.1787e+02 1.0977e+02 -4.7234e-01 1.0930e+02 1.0686e+02 1.1442e+02 -8.6090e-02 1.1433e+02 1.1525e+02
1.1546e+02 3.2097e+00 1.1867e+02 1.1507e+02 1.1247e+02 -3.3814e-01 1.1213e+02 1.1254e+02 1.1640e+02 -4.6914e-01 1.1593e+02 1.1593e+02 1.0840e+02 1.8514e+00 1.1025e+02 1.0932e+02 1.1401e+02 -2.6446e-01 1.1374e+02 1.1293e+02
1.1018e+02 1.1505e+00 1.1134e+02 1.0859e+02 1.1089e+02 -9.2429e-02 1.1080e+02 1.1186e+02 1.1758e+02 1.5079e-01 1.1773e+02 1.1886e+02 1.0664e+02 4.8996e-01 1.0713e+02 1.0623e+02 1.1065e+02 8.3497e-01 1.1149e+02 1.1221e+02
1.1269e+02 1.6758e+00 1.1436e+02 1.1032e+02 1.1090e+02 1.3786e-01 1.1103e+02 1.1105e+02 1.1790e+02 4.6306e-01 1.1836e+02 1.1980e+02 1.0641e+02 -2.6027e-02 1.0639e+02 1.0710e+02 1.1190e+02 2.6743e-01 1.1216e+02 1.1139e+02
1.1227e+02 2.6794e+00 1.1495e+02 1.1542e+02 1.1183e+02 -1.9293e-01 1.1164e+02 1.1248e+02 1.1772e+02 9.5374e-01 1.1868e+02 1.1826e+02 1.0601e+02 1.3942e+00 1.0740e+02 1.0779e+02 1.1138e+02 2.4548e-01 1.1162e+02 1.1158e+02
1.0941e+02 1.0967e+00 1.1050e+02 1.0943e+02 1.1106e+02 -6.5229e-01 1.1041e+02 1.0963e+02 1.1676e+02 -2.5334e-01 1.1651e+02 1.1792e+02 1.0618e+02 -8.9171e-01 1.0529e+02 1.0533e+02 1.1098e+02 -1.0221e-01 1.1087e+02 1.1097e+02
1.0860e+02 2.4409e+00 1.1104e+02 1.1003e+02 1.1507e+02 -1.5359e-01 1.1492e+02 1.1681e+02 1.1827e+02 5.6539e-01 1.1884e+02 1.2098e+02 1.0783e+02 9.7944e-01 1.0881e+02 1.0926e+02 1.1442e+02 -1.9787e-01 1.1422e+02 1.1660e+02
1.1386e+02 1.5704e-01 1.1402e+02 1.1235e+02 1.1481e+02 -1.0455e+00 1.1377e+02 1.1270e+02 1.1850e+02 -1.9911e-02 1.1848e+02 1.1763e+02 1.1059e+02 2.3652e-01 1.1083e+02 1.0968e+02 1.1664e+02 -6.8574e-01 1.1596e+02 1.1301e+02
1.0865e+02 5.6877e-01 1.0922e+02 1.0941e+02 1.1303e+02 -8.5329e-01 1.1218e+02 1.1305e+02 1.1621e+02 5.0157e-01 1.1671e+02 1.1876e+02 1.1188e+02 1.3443e-02 1.1189e+02 1.1177e+02 1.1414e+02 2.0866e-02 1.1416e+02 1.1509e+02
1.1167e+02 1.0758e+00 1.1274e+02 1.1000e+02 1.1272e+02 -7.9609e-01 1.1192e+02 1.1463e+02 1.1773e+02 -2.1599e-01 1.1752e+02 1.2215e+02 1.0727e+02 1.3656e+00 1.0864e+02 1.0739e+02 1.1441e+02 -4.2042e-01 1.1399e+02 1.1544e+02
1.1062e+02 3.1107e+00 1.1373e+02 1.1559e+02 1.1084e+02 -5.1406e-01 1.1033e+02 1.1317e+02 1.1679e+02 2.7426e-01 1.1707e+02 1.1990e+02 1.0658e+02 -2.1529e-01 1.0636e+02 1.0713e+02 1.1105e+02 -2.2066e-01 1.1083e+02 1.1248e+02
1.1544e+02 7.1776e-01 1.1615e+02 1.1645e+02 1.1584e+02 6.3001e-01 1.1647e+02 1.1611e+02 1.1935e+02 -1.4858e-01 1.1920e+02 1.1879e+02 1.1531e+02 -8.5157e-01 1.1445e+02 1.1376e+02 1.1468e+02 1.5663e-01 1.1484e+02 1.1266e+02
1.1233e+02 2.0913e+00 1.1442e+02 1.1156e+02 1.1434e+02 -7.6745e-01 1.1357e+02 1.1296e+02 1.1596e+02 5.5276e-01 1.1651e+02 1.1624e+02 1.1075e+02 1.5021e+00 1.1225e+02 1.1039e+02 1.1282e+02 1.1211e-01 1.1293e+02 1.1250e+02
1.1286e+02 1.0009e+00 1.1386e+02 1.1070e+02 1.1067e+02 -7.9365e-01 1.0988e+02 1.1042e+02 1.1735e+02 2.8802e-01 1.1764e+02 1.1724e+02 1.0981e+02 -5.9637e-01 1.0922e+02 1.0691e+02 1.1083e+02 -2.3126e-01 1.1060e+02 1.1152e+02
1.1419e+02 1.9706e+00 1.1616e+02 1.1406e+02 1.1187e+02 -4.5876e-01 1.1141e+02 1.1110e+02 1.1710e+02 1.2230e-01 1.1722e+02 1.2117e+02 1.0857e+02 -7.4313e-02 1.0849e+02 1.0912e+02 1.1295e+02 -3.8339e-01 1.1257e+02 1.1091e+02
1.1426e+02 1.4149e+00 1.1567e+02 1.1307e+02 1.1117e+02 -8.8997e-01 1.1028e+02 1.0939e+02 1.1981e+02 3.8090e-01 1.2019e+02 1.1972e+02 1.0865e+02 5.7347e-01 1.0923e+02 1.0641e+02 1.1165e+02 -2.7513e-01 1.1138e+02 1.1046e+02
1.1313e+02 3.6227e+00 1.1676e+02 1.1557e+02 1.1300e+02 -2.7132e-01 1.1272e+02 1.1429e+02 1.1949e+02 3.8796e-01 1.1988e+02 1.2033e+02 1.0975e+02 1.3199e+00 1.1107e+02 1.1125e+02 1.1256e+02 -7.7872e-02 1.1248e+02 1.1435e+02
1.0787e+02 2.5085e+00 1.1038e+02 1.1039e+02 1.1175e+02 -5.7099e-01 1.1118e+02 1.1305e+02 1.1725e+02 3.7661e-01 1.1762e+02 1.1772e+02 1.0637e+02 -2.5190e-01 1.0612e+02 1.0662e+02 1.1285e+02 -2.1649e-01 1.1263e+02 1.1381e+02
1.1288e+02 2.4027e+00 1.1528e+02 1.1044e+02 1.1155e+02 -1.0945e+00 1.1045e+02 1.1082e+02 1.1639e+02 -1.2652e+00 1.1512e+02 1.1783e+02 1.0651e+02 1.6867e-01 1.0668e+02 1.0654e+02 1.1218e+02 -9.0576e-01 1.1127e+02 1.1142e+02
1.1027e+02 1.8636e+00 1.1214e+02 1.0841e+02 1.1138e+02 -3.3188e-01 1.1105e+02 1.1086e+02 1.1752e+02 -3.5005e-01 1.1717e+02 1.1914e+02 1.0663e+02 -9.7260e-01 1.0565e+02 1.0546e+02 1.1136e+02 1.4835e-01 1.1150e+02 1.1096e+02
1.1291e+02 3.9795e-01 1.1331e+02 1.1375e+02 1.1396e+02 -2.6001e-01 1.1370e+02 1.1228e+02 1.1801e+02 6.6399e-01 1.1868e+02 1.2037e+02 1.0961e+02 -1.0268e-01 1.0951e+02 1.0800e+02 1.1356e+02 1.3523e-01 1.1369e+02 1.1102e+02
1.1147e+02 1.0474e+00 1.1252e+02 1.1032e+02 1.1213e+02 -1.2124e+00 1.1092e+02 1.0962e+02 1.1722e+02 -2.7739e-01 1.1694e+02 1.1794e+02 1.0842e+02 -5.3186e-01 1.0789e+02 1.0700e+02 1.1270e+02 -5.6757e-01 1.1213e+02 1.1183e+02
1.0907e+02 2.0407e+00 1.1111e+02 1.1006e+02 1.1361e+02 -8.4648e-01 1.1276e+02 1.1068e+02 1.1607e+02 -6.8631e-01 1.1538e+02 1.1518e+02 1.1073e+02 1.3597e-01 1.1087e+02 1.1097e+02 1.1358e+02 -4.2095e-01 1.1316e+02 1.1077e+02
1.1026e+02 -5.4972e-01 1.0971e+02 1.1234e+02 1.1017e+02 -6.7142e-01 1.0950e+02 1.0971e+02 1.1561e+02 6.6577e-01 1.1628e+02 1.1422e+02 1.0637e+02 -7.0799e-01 1.0567e+02 1.0611e+02 1.1145e+02 5.9156e-02 1.1151e+02 1.0990e+02
1.1374e+02 1.0096e+00 1.1475e+02 1.1011e+02 1.1245e+02 -8.0298e-01 1.1165e+02 1.1214e+02 1.1725e+02 6.9488e-01 1.1795e+02 1.1822e+02 1.0957e+02 9.4936e-01 1.1052e+02 1.0857e+02 1.1251e+02 1.0242e-01 1.1262e+02 1.1253e+02
1.1428e+02 2.2536e+00 1.1653e+02 1.1470e+02 1.1049e+02 -3.3593e-01 1.1015e+02 1.1242e+02 1.1747e+02 -7.0212e-01 1.1676e+02 1.1934e+02 1.1319e+02 -2.2676e-01 1.1296e+02 1.1141e+02 1.1076e+02 -4.7872e-01 1.1028e+02 1.1245e+02
1.1079e+02 1.8621e+00 1.1265e+02 1.1090e+02 1.1289e+02 1.2365e-02 1.1291e+02 1.1293e+02 1.1812e+02 7.0208e-02 1.1819e+02 1.1904e+02 1.0930e+02 1.3352e+00 1.1064e+02 1.0937e+02 1.1244e+02 -7.0211e-02 1.1237e+02 1.1371e+02
1.1302e+02 2.7051e+00 1.1573e+02 1.1540e+02 1.1351e+02 -2.1527e-01 1.1329e+02 1.1394e+02 1.1819e+02 3.6818e-01 1.1856e+02 1.1884e+02 1.0704e+02 -2.3066e-01 1.0681e+02 1.0643e+02 1.1317e+02 -1.8362e-01 1.1298e+02 1.1457e+02
1.1289e+02 1.3699e+00 1.1426e+02 1.1167e+02 1.1221e+02 4.9162e-01 1.1270e+02 1.0959e+02 1.1924e+02 1.2805e+00 1.2052e+02 1.2060e+02 1.0804e+02 9.6375e-01 1.0901e+02 1.0692e+02 1.1294e+02 6.6383e-01 1.1360e+02 1.1162e+02
1.1455e+02 1.6948e+00 1.1624e+02 1.1475e+02 1.1534e+02 2.1985e-01 1.1556e+02 1.1484e+02 1.1709e+02 -2.5979e-01 1.1683e+02 1.1843e+02 1.0791e+02 5.5676e-01 1.0847e+02 1.0887e+02 1.1458e+02 -5.0640e-02 1.1453e+02 1.1516e+02
1.1375e+02 3.7885e+00 1.1754e+02 1.1520e+02 1.1071e+02 -1.0768e+00 1.0963e+02 1.0995e+02 1.1814e+02 -2.0409e-01 1.1793e+02 1.1960e+02 1.0856e+02 -1.0673e+00 1.0749e+02 1.0736e+02 1.1125e+02 -6.9003e-01 1.1056e+02 1.1103e+02
1.1112e+02 3.1469e+00 1.1427e+02 1.1492e+02 1.1152e+02 8.4955e-01 1.1237e+02 1.1042e+02 1.1597e+02 6.0386e-01 1.1657e+02 1.1468e+02 1.0656e+02 -4.4478e-01 1.0612e+02 1.0592e+02 1.1093e+02 1.1295e+00 1.1206e+02 1.1214e+02
1.1232e+02 1.7273e+00 1.1405e+02 1.0920e+02 1.1105e+02 -2.1779e-01 1.1083e+02 1.1432e+02 1.1694e+02 -2.2086e-01 1.1672e+02 1.1932e+02 1.1005e+02 1.1468e+00 1.1119e+02 1.1049e+02 1.1136e+02 1.2386e-01 1.1148e+02 1.1508e+02
1.1132e+02 6.0995e-01 1.1193e+02 1.0780e+02 1.1339e+02 -5.2287e-01 1.1287e+02 1.1186e+02 1.1701e+02 -4.4465e-02 1.1696e+02 1.1673e+02 1.0897e+02 -2.2134e-01 1.0874e+02 1.0706e+02 1.1417e+02 3.5987e-01 1.1453e+02 1.1212e+02
1.1276e+02 7.2204e-02 1.1283e+02 1.0882e+02 1.0990e+02 -1.5688e+00 1.0833e+02 1.0862e+02 1.1583e+02 4.0402e-01 1.1624e+02 1.1465e+02 1.0862e+02 -6.5133e-02 1.0856e+02 1.0667e+02 1.1056e+02 -1.0769e+00 1.0948e+02 1.0937e+02
1.1439e+02 1.6656e+00 1.1605e+02 1.1476e+02 1.1196e+02 -2.0756e-01 1.1176e+02 1.1350e+02 1.1771e+02 -2.8847e-02 1.1768e+02 1.1890e+02 1.0729e+02 -6.3684e-01 1.0665e+02 1.0826e+02 1.1311e+02 -2.7834e-01 1.1283e+02 1.1436e+02
1.1523e+02 2.9484e+00 1.1818e+02 1.1652e+02 1.1053e+02 -7.3617e-01 1.0980e+02 1.1066e+02 1.1582e+02 -3.7443e-02 1.1578e+02 1.1619e+02 1.0720e+02 1.4779e-02 1.0722e+02 1.0677e+02 1.1168e+02 -3.2920e-01 1.1135e+02 1.1115e+02
1.1145e+02 2.5795e+00 1.1403e+02 1.0884e+02 1.1220e+02 -7.7916e-01 1.1142e+02 1.1093e+02 1.1901e+02 5.0840e-01 1.1952e+02 1.1945e+02 1.0805e+02 -1.3189e+00 1.0673e+02 1.0619e+02 1.1279e+02 -4.2108e-01 1.1237e+02 1.1204e+02
1.1212e+02 1.6589e+00 1.1378e+02 1.1335e+02 1.1351e+02 -1.0675e+00 1.1245e+02 1.1382e+02 1.1778e+02 5.4649e-01 1.1833e+02 1.1806e+02 1.1295e+02 -9.9924e-01 1.1195e+02 1.0740e+02 1.1535e+02 -3.3690e-01 1.1501e+02 1.1528e+02
1.1552e+02 5.7926e-01 1.1609e+02 1.1620e+02 1.1494e+02 1.3761e-01 1.1507e+02 1.1519e+02 1.1959e+02 8.3710e-02 1.1968e+02 1.1734e+02 1.1099e+02 1.0605e+00 1.1205e+02 1.1330e+02 1.1486e+02 5.0537e-01 1.1537e+02 1.1450e+02
1.1066e+02 6.7670e-01 1.1134e+02 1.1114e+02 1.1415e+02 -3.1934e-01 1.1383e+02 1.1447e+02 1.1825e+02 -9.9092e-02 1.1815e+02 1.1986e+02 1.0793e+02 2.4392e-01 1.0817e+02 1.0884e+02 1.1415e+02 8.9805e-01 1.1505e+02 1.1535e+02
1.1564e+02 2.8077e+00 1.1845e+02 1.1631e+02 1.1454e+02 -9.1256e-01 1.1363e+02 1.1569e+02 1.1765e+02 -3.0381e-01 1.1735e+02 1.2019e+02 1.1202e+02 1.7243e+00 1.1374e+02 1.1331e+02 1.1548e+02 -8.5724e-01 1.1462e+02 1.1702e+02
1.1042e+02 2.0864e+00 1.1250e+02 1.1318e+02 1.1305e+02 -9.1584e-01 1.1213e+02 1.1169e+02 1.1657e+02 -5.0303e-01 1.1607e+02 1.1560e+02 1.0772e+02 6.3702e-01 1.0836e+02 1.1052e+02 1.1382e+02 -8.6481e-01 1.1296e+02 1.1199e+02
1.1274e+02 9.5003e-01 1.1369e+02 1.1473e+02 1.1383e+02 -3.7283e-01 1.1346e+02 1.1582e+02 1.1888e+02 3.9989e-02 1.1892e+02 1.1993e+02 1.1134e+02 6.0784e-01 1.1195e+02 1.1368e+02 1.1402e+02 2.2893e-01 1.1425e+02 1.1445e+02
1.0801e+02 2.1807e+00 1.1019e+02 1.0861e+02 1.1339e+02 6.1057e-02 1.1345e+02 1.1576e+02 1.1779e+02 -4.4453e-01 1.1735e+02 1.1966e+02 1.0974e+02 4.4938e-01 1.1019e+02 1.1354e+02 1.1381e+02 2.0897e-01 1.1402e+02 1.1501e+02
1.1182e+02 1.6040e+00 1.1343e+02 1.1017e+02 1.0985e+02 -6.2480e-01 1.0923e+02 1.1085e+02 1.1609e+02 -2.7886e-01 1.1581e+02 1.1345e+02 1.0598e+02 -7.3055e-02 1.0590e+02 1.0579e+02 1.1124e+02 3.8653e-01 1.1163e+02 1.1099e+02
1.1351e+02 1.2525e+00 1.1476e+02 1.1291e+02 1.1475e+02 -2.0452e-01 1.1454e+02 1.1195e+02 1.1846e+02 6.3199e-01 1.1909e+02 1.1728e+02 1.0804e+02 8.0727e-01 1.0884e+02 1.0750e+02 1.1437e+02 4.1964e-01 1.1479e+02 1.1197e+02
1.0927e+02 1.2367e+00 1.1051e+02 1.0815e+02 1.1156e+02 -6.7738e-01 1.1088e+02 1.1136e+02 1.1668e+02 -9.7881e-01 1.1570e+02 1.1570e+02 1.0737e+02 5.7743e-01 1.0795e+02 1.0783e+02 1.1260e+02 -5.4459e-01 1.1205e+02 1.1149e+02
1.1278e+02 7.9385e-01 1.1357e+02 1.1395e+02 1.1269e+02 -3.4785e-01 1.1234e+02 1.1434e+02 1.1725e+02 3.5846e-01 1.1760e+02 1.1880e+02 1.0772e+02 9.5879e-01 1.0868e+02 1.1067e+02 1.1426e+02 1.3556e-01 1.1440e+02 1.1557e+02
1.1092e+02 -2.1472e-02 1.1090e+02 1.1008e+02 1.1369e+02 -1.5801e+00 1.1211e+02 1.1362e+02 1.1740e+02 6.2588e-01 1.1803e+02 1.1965e+02 1.0804e+02 -3.0086e-01 1.0774e+02 1.0890e+02 1.1552e+02 -8.1707e-01 1.1471e+02 1.1428e+02
1.1374e+02 1.1765e+00 1.1492e+02 1.1350e+02 1.1164e+02 -1.5382e-01 1.1148e+02 1.1291e+02 1.1566e+02 6.0540e-01 1.1627e+02 1.1744e+02 1.0885e+02 3.3010e-01 1.0918e+02 1.0897e+02 1.1084e+02 4.0384e-01 1.1124e+02 1.1239e+02
1.1681e+02 3.2471e+00 1.2006e+02 1.1757e+02 1.1402e+02 -1.1268e+00 1.1290e+02 1.1225e+02 1.1808e+02 9.6508e-01 1.1904e+02 1.1851e+02 1.1346e+02 1.7306e+00 1.1519e+02 1.1407e+02 1.1334e+02 -2.7547e-01 1.1306e+02 1.1079e+02
1.0963e+02 1.7511e+00 1.1139e+02 1.1551e+02 1.1389e+02 6.7523e-01 1.1456e+02 1.1356e+02 1.1938e+02 9.5518e-01 1.2034e+02 1.2169e+02 1.0771e+02 5.0088e-01 1.0821e+02 1.0922e+02 1.1392e+02 8.5891e-01 1.1478e+02 1.1677e+02
1.1425e+02 8.3987e-01 1.1509e+02 1.1276e+02 1.1292e+02 -7.2963e-01 1.1219e+02 1.1383e+02 1.1888e+02 -2.2855e-01 1.1865e+02 1.1837e+02 1.1017e+02 -1.4112e-01 1.1003e+02 1.0934e+02 1.1283e+02 -1.4819e-02 1.1281e+02 1.1438e+02
1.1166e+02 1.0237e+00 1.1268e+02 1.1298e+02 1.1367e+02 -1.0299e+00 1.1264e+02 1.1355e+02 1.1778e+02 -1.0380e-01 1.1768e+02 1.1766e+02 1.1045e+02 -2.6293e-01 1.1019e+02 1.0960e+02 1.1459e+02 -4.3117e-01 1.1416e+02 1.1394e+02
1.1308e+02 2.4537e+00 1.1553e+02 1.1525e+02 1.1212e+02 1.1523e-01 1.1223e+02 1.1408e+02 1.1772e+02 -7.5107e-01 1.1697e+02 1.2032e+02 1.0742e+02 9.6700e-01 1.0839e+02 1.1072e+02 1.1234e+02 4.4571e-01 1.1279e+02 1.1296e+02
1.0980e+02 2.7641e+00 1.1256e+02 1.1474e+02 1.1011e+02 -1.5674e+00 1.0854e+02 1.0964e+02 1.1518e+02 5.0891e-01 1.1569e+02 1.1713e+02 1.0589e+02 2.6718e-01 1.0616e+02 1.0628e+02 1.1095e+02 -1.1812e+00 1.0977e+02 1.1088e+02
1.1305e+02 1.6562e+00 1.1471e+02 1.1445e+02 1.1034e+02 -9.3232e-01 1.0941e+02 1.0938e+02 1.1597e+02 2.1690e-01 1.1619e+02 1.1382e+02 1.0796e+02 -1.6419e-01 1.0780e+02 1.0730e+02 1.1108e+02 -3.4145e-01 1.1074e+02 1.1053e+02
1.1553e+02 2.3241e+00 1.1786e+02 1.1615e+02 1.1610e+02 -6.4907e-01 1.1545e+02 1.1504e+02 1.1598e+02 -1.4869e-01 1.1583e+02 1.1726e+02 1.1246e+02 -3.6536e-02 1.1242e+02 1.1042e+02 1.1443e+02 -1.3475e-01 1.1429e+02 1.1491e+02
1.1157e+02 -7.5392e-01 1.1081e+02 1.0996e+02 1.1244e+02 -9.6855e-01 1.1147e+02 1.1318e+02 1.1791e+02 5.6627e-01 1.1848e+02 1.1978e+02 1.0834e+02 3.0513e-02 1.0837e+02 1.0772e+02 1.1240e+02 -3.2397e-01 1.1208e+02 1.1429e+02
1.0794e+02 1.3448e+00 1.0929e+02 1.0887e+02 1.1077e+02 -1.7928e-01 1.1059e+02 1.1078e+02 1.1781e+02 9.2379e-01 1.1874e+02 1.1884e+02 1.0638e+02 8.4487e-01 1.0722e+02 1.0765e+02 1.1263e+02 1.2875e+00 1.1392e+02 1.1248e+02
1.1102e+02 2.1937e+00 1.1321e+02 1.1072e+02 1.1501e+02 2.3033e-01 1.1524e+02 1.1542e+02 1.1830e+02 2.3235e-01 1.1853e+02 1.2059e+02 1.0834e+02 -3.3918e-01 1.0800e+02 1.0662e+02 1.1631e+02 1.8696e-01 1.1650e+02 1.1517e+02
1.0876e+02 9.4206e-01 1.0970e+02 1.0985e+02 1.1149e+02 -5.9279e-01 1.1090e+02 1.1213e+02 1.1796e+02 4.1309e-03 1.1796e+02 1.1878e+02 1.0865e+02 -7.5652e-02 1.0858e+02 1.0722e+02 1.1210e+02 2.1494e-01 1.1232e+02 1.1307e+02
1.1119e+02 1.6946e+00 1.1288e+02 1.0841e+02 1.0991e+02 -2.7277e-01 1.0964e+02 1.0961e+02 1.1695e+02 1.4404e-01 1.1710e+02 1.1860e+02 1.0856e+02 2.3628e-01 1.0880e+02 1.0603e+02 1.1183e+02 1.6331e-01 1.1199e+02 1.1102e+02
1.1317e+02 2.4167e+00 1.1558e+02 1.1469e+02 1.1474e+02 -3.4184e-01 1.1440e+02 1.1472e+02 1.1831e+02 -6.6913e-01 1.1764e+02 1.1877e+02 1.1216e+02 -4.2286e-01 1.1174e+02 1.0933e+02 1.1556e+02 2.6126e-02 1.1559e+02 1.1542e+02
1.1253e+02 1.9409e+00 1.1447e+02 1.1216e+02 1.1440e+02 -1.3490e+00 1.1305e+02 1.1230e+02 1.1905e+02 3.1987e-01 1.1937e+02 1.1968e+02 1.1063e+02 -1.1493e+00 1.0948e+02 1.0826e+02 1.1530e+02 -8.1293e-01 1.1449e+02 1.1506e+02
1.1286e+02 9.6965e-01 1.1383e+02 1.0922e+02 1.1623e+02 -7.9628e-01 1.1543e+02 1.1638e+02 1.1851e+02 1.6045e-01 1.1867e+02 1.1962e+02 1.0851e+02 -3.0169e-01 1.0821e+02 1.0684e+02 1.1663e+02 2.5395e-01 1.1688e+02 1.1720e+02
1.1212e+02 1.7545e+00 1.1388e+02 1.1070e+02 1.1292e+02 -3.1912e-01 1.1260e+02 1.1479e+02 1.1960e+02 4.2655e-01 1.2003e+02 1.2037e+02 1.0854e+02 2.8451e+00 1.1139e+02 1.0925e+02 1.1229e+02 -8.3898e-02 1.1221e+02 1.1337e+02
1.1506e+02 3.2140e+00 1.1827e+02 1.1625e+02 1.1166e+02 -8.5275e-01 1.1081e+02 1.1111e+02 1.1636e+02 3.7960e-01 1.1674e+02 1.1679e+02 1.0710e+02 1.3566e+00 1.0846e+02 1.0750e+02 1.1242e+02 -5.0273e-01 1.1192e+02 1.1214e+02
1.1402e+02 2.0968e+00 1.1611e+02 1.1214e+02 1.1153e+02 -1.3610e+00 1.1017e+02 1.1035e+02 1.1891e+02 5.5964e-01 1.1947e+02 1.1978e+02 1.0928e+02 -1.5952e+00 1.0768e+02 1.0731e+02 1.1245e+02 -1.8736e-01 1.1226e+02 1.1181e+02
1.1171e+02 1.6070e+00 1.1332e+02 1.1323e+02 1.1220e+02 -3.1765e-01 1.1188e+02 1.1363e+02 1.1810e+02 -1.6034e-01 1.1794e+02 1.2080e+02 1.1027e+02 1.1931e+00 1.1146e+02 1.1045e+02 1.1237e+02 1.0183e-01 1.1247e+02 1.1383e+02
1.1495e+02 3.6987e-01 1.1532e+02 1.1323e+02 1.1105e+02 -5.8925e-02 1.1099e+02 1.1298e+02 1.1576e+02 -2.8518e-02 1.1573e+02 1.1646e+02 1.0636e+02 2.3666e-01 1.0660e+02 1.0781e+02 1.1054e+02 2.9955e-01 1.1084e+02 1.1346e+02
1.1430e+02 2.2330e+00 1.1654e+02 1.1532e+02 1.1537e+02 -8.9146e-01 1.1448e+02 1.1487e+02 1.1963e+02 -4.3821e-01 1.1919e+02 1.1955e+02 1.0971e+02 3.8499e-01 1.1010e+02 1.1105e+02 1.1521e+02 -7.7047e-01 1.1444e+02 1.1434e+02
1.1298e+02 6.7207e-01 1.1365e+02 1.1421e+02 1.1011e+02 6.0383e-01 1.1071e+02 1.0930e+02 1.1672e+02 -1.3303e-01 1.1658e+02 1.1600e+02 1.0703e+02 -5.0076e-01 1.0653e+02 1.0605e+02 1.1154e+02 6.5420e-01 1.1219e+02 1.1395e+02
1.1312e+02 1.5402e+00 1.1466e+02 1.1044e+02 1.1225e+02 -1.3226e+00 1.1092e+02 1.1096e+02 1.1743e+02 1.9171e-01 1.1763e+02 1.1851e+02 1.1101e+02 1.2892e+00 1.1230e+02 1.1024e+02 1.1190e+02 -4.5105e-01 1.1145e+02 1.1118e+02
1.1094e+02 4.5935e-01 1.1140e+02 1.0851e+02 1.1360e+02 -8.2606e-01 1.1278e+02 1.1258e+02 1.1826e+02 1.5673e-02 1.1828e+02 1.1936e+02 1.0841e+02 -7.9735e-01 1.0761e+02 1.0731e+02 1.1424e+02 -1.1157e-01 1.1413e+02 1.1406e+02
1.1143e+02 2.3510e+00 1.1378e+02 1.0990e+02 1.1472e+02 -1.0614e+00 1.1366e+02 1.1577e+02 1.1865e+02 -3.1920e-01 1.1833e+02 1.2006e+02 1.0819e+02 -2.5551e-01 1.0794e+02 1.0803e+02 1.1641e+02 -6.2042e-01 1.1579e+02 1.1762e+02
1.1524e+02 2.0985e+00 1.1734e+02 1.1685e+02 1.1405e+02 -1.0023e+00 1.1305e+02 1.1278e+02 1.1559e+02 -4.8009e-01 1.1511e+02 1.1715e+02 1.1211e+02 5.0579e-01 1.1262e+02 1.1116e+02 1.1221e+02 -6.0234e-01 1.1161e+02 1.1319e+02
1.1545e+02 1.9150e+00 1.1736e+02 1.1616e+02 1.1287e+02 -6.8883e-01 1.1218e+02 1.1567e+02 1.1733e+02 3.4761e-01 1.1768e+02 1.1908e+02 1.0778e+02 -8.2442e-01 1.0696e+02 1.0699e+02 1.1221e+02 1.1503e-01 1.1233e+02 1.1593e+02
1.1582e+02 3.6153e-01 1.1618e+02 1.1595e+02 1.1178e+02 4.7015e-01 1.1225e+02 1.1108e+02 1.1826e+02 6.5426e-01 1.1892e+02 1.2069e+02 1.1079e+02 1.2033e+00 1.1199e+02 1.1097e+02 1.1244e+02 5.2718e-01 1.1296e+02 1.1103e+02
1.1301e+02 3.0651e+00 1.1608e+02 1.1652e+02 1.1140e+02 -5.9520e-01 1.1081e+02 1.1000e+02 1.1788e+02 4.5911e-01 1.1834e+02 1.1997e+02 1.0603e+02 -2.2883e-01 1.0580e+02 1.0598e+02 1.1227e+02 2.5687e-01 1.1252e+02 1.1265e+02
1.0644e+02 3.1216e+00 1.0957e+02 1.1067e+02 1.1345e+02 -1.1378e+00 1.1231e+02 1.1236e+02 1.1760e+02 5.4751e-01 1.1815e+02 1.1831e+02 1.0955e+02 3.7495e-01 1.0993e+02 1.0867e+02 1.1229e+02 -8.7451e-01 1.1142e+02 1.1137e+02
1.1374e+02 -2.6966e-01 1.1347e+02 1.1253e+02 1.1250e+02 -3.8539e-01 1.1212e+02 1.1350e+02 1.1764e+02 4.0152e-01 1.1804e+02 1.1797e+02 1.1056e+02 -1.9958e-01 1.1036e+02 1.0907e+02 1.1412e+02 -7.9519e-02 1.1404e+02 1.1399e+02
1.1012e+02 2.1802e+00 1.1230e+02 1.0951e+02 1.1081e+02 -8.9230e-01 1.0992e+02 1.1049e+02 1.1726e+02 -5.8945e-01 1.1667e+02 1.1732e+02 1.0957e+02 -8.3409e-01 1.0874e+02 1.0783e+02 1.1315e+02 -4.7697e-01 1.1268e+02 1.1166e+02
1.1469e+02 1.3958e+00 1.1608e+02 1.1029e+02 1.1037e+02 -9.6714e-01 1.0940e+02 1.1027e+02 1.1631e+02 -2.5841e-01 1.1605e+02 1.1455e+02 1.1003e+02 4.0833e-02 1.1007e+02 1.0914e+02 1.1088e+02 -9.4893e-01 1.0993e+02 1.1055e+02
1.1646e+02 2.5878e+00 1.1905e+02 1.1695e+02 1.1265e+02 -1.1162e+00 1.1153e+02 1.1653e+02 1.1872e+02 -6.6206e-01 1.1805e+02 1.1857e+02 1.1238e+02 1.5060e-01 1.1254e+02 1.1547e+02 1.1586e+02 -1.1001e+00 1.1476e+02 1.1668e+02
1.1018e+02 1.9325e+00 1.1211e+02 1.1309e+02 1.1030e+02 -5.1216e-01 1.0978e+02 1.1064e+02 1.1476e+02 -4.7619e-02 1.1471e+02 1.1571e+02 1.0672e+02 -6.8223e-01 1.0604e+02 1.0641e+02 1.1068e+02 -1.1200e-01 1.1057e+02 1.1080e+02
1.1396e+02 9.1573e-01 1.1487e+02 1.1353e+02 1.1242e+02 -1.4561e-01 1.1227e+02 1.1358e+02 1.1643e+02 5.1897e-01 1.1695e+02 1.1855e+02 1.0986e+02 -7.9334e-01 1.0906e+02 1.0971e+02 1.1280e+02 8.4433e-02 1.1288e+02 1.1386e+02
1.1128e+02 3.1501e+00 1.1443e+02 1.1430e+02 1.1338e+02 -2.1916e-01 1.1316e+02 1.1175e+02 1.1804e+02 -3.7623e-01 1.1766e+02 1.1746e+02 1.0917e+02 -1.0836e+00 1.0809e+02 1.0866e+02 1.1355e+02 -5.7355e-01 1.1298e+02 1.1235e+02
1.1354e+02 2.4634e+00 1.1600e+02 1.1540e+02 1.1519e+02 -1.2037e+00 1.1399e+02 1.1390e+02 1.1733e+02 -9.0357e-02 1.1724e+02 1.1851e+02 1.1002e+02 1.3350e-01 1.1016e+02 1.0972e+02 1.1386e+02 -1.9863e-01 1.1366e+02 1.1303e+02
1.1286e+02 7.5975e-01 1.1362e+02 1.1180e+02 1.1367e+02 -6.2165e-01 1.1305e+02 1.1470e+02 1.1775e+02 3.0957e-01 1.1806e+02 1.1852e+02 1.1001e+02 -1.2768e-01 1.0988e+02 1.1081e+02 1.1241e+02 1.6520e-01 1.1257e+02 1.1449e+02
1.1193e+02 1.1860e+00 1.1312e+02 1.0999e+02 1.1147e+02 -3.1680e-03 1.1147e+02 1.1480e+02 1.1695e+02 8.5740e-01 1.1780e+02 1.1923e+02 1.0886e+02 3.9321e-01 1.0925e+02 1.0969e+02 1.1249e+02 6.3000e-01 1.1312e+02 1.1476e+02
1.1001e+02 1.8816e+00 1.1189e+02 1.0807e+02 1.1282e+02 -2.5281e-01 1.1257e+02 1.1344e+02 1.1828e+02 7.7921e-01 1.1906e+02 1.1905e+02 1.0831e+02 2.0917e-01 1.0852e+02 1.0674e+02 1.1325e+02 9.0857e-02 1.1334e+02 1.1461e+02
1.1269e+02 1.8612e+00 1.1455e+02 1.1194e+02 1.0994e+02 -4.7307e-01 1.0947e+02 1.1060e+02 1.1744e+02 3.0502e-01 1.1775e+02 1.1721e+02 1.0671e+02 2.0522e+00 1.0876e+02 1.0838e+02 1.1110e+02 1.9620e-01 1.1130e+02 1.1227e+02
1.0690e+02 2.0811e+00 1.0899e+02 1.0878e+02 1.1308e+02 -1.0334e-01 1.1297e+02 1.1353e+02 1.1768e+02 2.6189e-01 1.1794e+02 1.1900e+02 1.0906e+02 7.1535e-01 1.0977e+02 1.1025e+02 1.1244e+02 7.5192e-01 1.1319e+02 1.1370e+02
1.1127e+02 1.9238e+00 1.1319e+02 1.1291e+02 1.1466e+02 6.3464e-02 1.1472e+02 1.1404e+02 1.1872e+02 1.0493e+00 1.1976e+02 1.1937e+02 1.0831e+02 1.1483e+00 1.0946e+02 1.0848e+02 1.1351e+02 6.1849e-01 1.1412e+02 1.1458e+02
1.1148e+02 1.0923e+00 1.1257e+02 1.1226e+02 1.1295e+02 8.1384e-01 1.1376e+02 1.1487e+02 1.1720e+02 2.7795e-01 1.1748e+02 1.1773e+02 1.0804e+02 -3.3095e-01 1.0771e+02 1.0698e+02 1.1246e+02 6.0977e-01 1.1307e+02 1.1368e+02
1.1307e+02 -1.9445e-01 1.1287e+02 1.1073e+02 1.1603e+02 -2.8387e-01 1.1575e+02 1.1588e+02 1.1964e+02 8.8006e-01 1.2052e+02 1.1995e+02 1.1146e+02 -5.5213e-01 1.1091e+02 1.1261e+02 1.1453e+02 -1.8888e-01 1.1434e+02 1.1399e+02
1.1464e+02 1.3267e+00 1.1597e+02 1.1591e+02 1.1591e+02 -3.9106e-01 1.1552e+02 1.1864e+02 1.1862e+02 3.8168e-01 1.1900e+02 1.2001e+02 1.0939e+02 3.1231e-01 1.0970e+02 1.0861e+02 1.1593e+02 2.8755e-01 1.1622e+02 1.1831e+02
1.1143e+02 9.3224e-01 1.1236e+02 1.1061e+02 1.1094e+02 4.1986e-01 1.1136e+02 1.1088e+02 1.1571e+02 2.5660e-01 1.1597e+02 1.1612e+02 1.0857e+02 -5.9505e-01 1.0798e+02 1.0703e+02 1.1197e+02 6.7434e-01 1.1264e+02 1.1244e+02
1.1494e+02 2.1322e+00 1.1707e+02 1.1275e+02 1.1389e+02 -7.0683e-01 1.1318e+02 1.1558e+02 1.1632e+02 1.2289e+00 1.1755e+02 1.1851e+02 1.1059e+02 3.7833e-01 1.1097e+02 1.0768e+02 1.1436e+02 1.2553e-02 1.1437e+02 1.1579e+02
1.1666e+02 6.4428e-01 1.1730e+02 1.1688e+02 1.1403e+02 3.5841e-03 1.1404e+02 1.1659e+02 1.1772e+02 5.9226e-01 1.1831e+02 1.1933e+02 1.0884e+02 5.7010e-01 1.0941e+02 1.0760e+02 1.1523e+02 3.7476e-01 1.1560e+02 1.1783e+02
1.0909e+02 2.4614e+00 1.1155e+02 1.0928e+02 1.1235e+02 -6.4256e-01 1.1171e+02 1.1108e+02 1.1828e+02 5.3921e-01 1.1882e+02 1.1871e+02 1.0825e+02 7.8677e-01 1.0904e+02 1.0864e+02 1.1251e+02 -4.2924e-01 1.1208e+02 1.1267e+02
1.1678e+02 1.5701e+00 1.1835e+02 1.1669e+02 1.1309e+02 -9.0386e-01 1.1218e+02 1.1121e+02 1.1649e+02 4.4942e-01 1.1694e+02 1.1414e+02 1.0926e+02 1.1090e-01 1.0937e+02 1.0686e+02 1.1347e+02 -4.7600e-01 1.1299e+02 1.1087e+02
1.1453e+02 -1.5980e-01 1.1437e+02 1.1504e+02 1.1419e+02 -8.2367e-01 1.1337e+02 1.1900e+02 1.1843e+02 -4.4388e-02 1.1839e+02 1.2151e+02 1.1277e+02 -3.7544e-01 1.1239e+02 1.1069e+02 1.1492e+02 -2.0399e-01 1.1471e+02 1.1883e+02
1.1581e+02 1.6168e+00 1.1742e+02 1.1495e+02 1.1251e+02 -1.5785e+00 1.1094e+02 1.1066e+02 1.1844e+02 -5.6346e-03 1.1843e+02 1.1699e+02 1.1111e+02 -5.3020e-01 1.1058e+02 1.0901e+02 1.1136e+02 -1.1653e+00 1.1020e+02 1.1006e+02
1.0941e+02 1.2921e+00 1.1070e+02 1.1104e+02 1.1191e+02 -6.1920e-01 1.1130e+02 1.1304e+02 1.1730e+02 1.4758e+00 1.1878e+02 1.2223e+02 1.1007e+02 -1.1123e+00 1.0896e+02 1.0910e+02 1.1211e+02 9.1477e-01 1.1302e+02 1.1472e+02
1.1451e+02 4.6599e-01 1.1498e+02 1.1417e+02 1.1443e+02 -4.0610e-01 1.1403e+02 1.1335e+02 1.1682e+02 -2.8299e-01 1.1654e+02 1.1896e+02 1.1049e+02 1.6199e-01 1.1065e+02 1.0736e+02 1.1423e+02 1.9141e-02 1.1425e+02 1.1427e+02
1.0730e+02 2.1688e+00 1.0947e+02 1.0730e+02 1.1177e+02 -4.8144e-01 1.1129e+02 1.1079e+02 1.1809e+02 4.8649e-01 1.1857e+02 1.2008e+02 1.0936e+02 -2.8318e-01 1.0908e+02 1.0717e+02 1.1276e+02 4.2016e-01 1.1318e+02 1.1355e+02
1.1508e+02 8.7699e-01 1.1596e+02 1.1414e+02 1.1349e+02 -9.7372e-01 1.1251e+02 1.1282e+02 1.1495e+02 7.0091e-01 1.1565e+02 1.1819e+02 1.0798e+02 -1.3671e+00 1.0661e+02 1.0618e+02 1.1413e+02 -4.1913e-01 1.1372e+02 1.1466e+02
1.1308e+02 3.2212e+00 1.1630e+02 1.1458e+02 1.1254e+02 3.7048e-02 1.1257e+02 1.1369e+02 1.1721e+02 -3.8939e-01 1.1682e+02 1.1828e+02 1.0918e+02 8.8455e-01 1.1007e+02 1.1088e+02 1.1297e+02 5.3246e-01 1.1351e+02 1.1324e+02
1.0970e+02 9.6195e-01 1.1066e+02 1.0971e+02 1.1079e+02 5.1502e-01 1.1131e+02 1.1324e+02 1.1895e+02 -9.3711e-02 1.1885e+02 1.2027e+02 1.0829e+02 -8.9845e-01 1.0739e+02 1.0754e+02 1.1049e+02 4.2090e-01 1.1091e+02 1.1234e+02
1.1064e+02 1.0076e+00 1.1164e+02 1.1028e+02 1.1530e+02 -5.0361e-01 1.1480e+02 1.1453e+02 1.1936e+02 -1.3528e-01 1.1923e+02 1.1942e+02 1.0859e+02 7.8433e-01 1.0938e+02 1.0889e+02 1.1434e+02 2.1831e-01 1.1455e+02 1.1509e+02
1.1336e+02 -4.2381e-01 1.1293e+02 1.1197e+02 1.1171e+02 1.1462e-02 1.1172e+02 1.1089e+02 1.1827e+02 -5.1856e-01 1.1776e+02 1.1942e+02 1.0868e+02 6.5294e-01 1.0933e+02 1.0972e+02 1.1318e+02 1.1801e-01 1.1329e+02 1.1240e+02
1.1176e+02 8.1858e-01 1.1257e+02 1.1342e+02 1.1560e+02 -1.3638e+00 1.1424e+02 1.1712e+02 1.1810e+02 4.8757e-01 1.1859e+02 1.2018e+02 1.1020e+02 -2.1934e-01 1.0998e+02 1.1195e+02 1.1478e+02 -3.0349e-01 1.1448e+02 1.1669e+02
1.1474e+02 2.8841e+00 1.1762e+02 1.1446e+02 1.1478e+02 -2.6250e-01 1.1452e+02 1.1589e+02 1.1957e+02 1.1452e+00 1.2071e+02 1.1983e+02 1.0976e+02 4.9348e-01 1.1025e+02 1.0818e+02 1.1275e+02 1.9953e-01 1.1295e+02 1.1481e+02
1.1698e+02 7.0269e-01 1.1769e+02 1.1615e+02 1.1514e+02 7.5462e-01 1.1590e+02 1.1629e+02 1.1832e+02 6.1843e-01 1.1894e+02 1.2043e+02 1.1177e+02 1.3940e+00 1.1316e+02 1.1188e+02 1.1405e+02 9.9072e-01 1.1504e+02 1.1625e+02
1.1557e+02 1.9296e+00 1.1750e+02 1.1491e+02 1.1278e+02 -1.0436e+00 1.1174e+02 1.1337e+02 1.1789e+02 -1.5048e-01 1.1774e+02 1.1783e+02 1.0839e+02 -1.4060e-01 1.0824e+02 1.0824e+02 1.1423e+02 -2.2300e-01 1.1401e+02 1.1439e+02
1.1444e+02 1.6494e+00 1.1609e+02 1.1531e+02 1.1494e+02 -3.8946e-01 1.1455e+02 1.1413e+02 1.1736e+02 6.9774e-01 1.1806e+02 1.1750e+02 1.0822e+02 -1.4917e-01 1.0807e+02 1.0760e+02 1.1297e+02 3.7690e-01 1.1335e+02 1.1425e+02
1.1563e+02 1.3979e+00 1.1703e+02 1.1657e+02 1.1118e+02 4.6744e-01 1.1165e+02 1.1513e+02 1.1700e+02 1.0290e+00 1.1803e+02 1.1844e+02 1.1141e+02 2.3784e+00 1.1379e+02 1.1453e+02 1.1109e+02 1.1013e+00 1.1219e+02 1.1317e+02
1.1533e+02 1.1512e+00 1.1648e+02 1.1452e+02 1.1330e+02 -9.0472e-01 1.1239e+02 1.1513e+02 1.1756e+02 -8.5787e-01 1.1670e+02 1.2032e+02 1.1309e+02 5.6611e-02 1.1315e+02 1.1156e+02 1.1464e+02 -8.7621e-01 1.1377e+02 1.1566e+02
1.1205e+02 8.1460e-01 1.1286e+02 1.1308e+02 1.1180e+02 -7.9166e-01 1.1101e+02 1.1138e+02 1.1753e+02 -2.3195e-01 1.1730e+02 1.1867e+02 1.0826e+02 -1.5210e+00 1.0674e+02 1.0650e+02 1.1422e+02 -3.2286e-01 1.1389e+02 1.1221e+02
1.1377e+02 3.1231e+00 1.1689e+02 1.1547e+02 1.1310e+02 -7.4806e-01 1.1235e+02 1.1443e+02 1.1761e+02 7.0359e-01 1.1831e+02 1.2070e+02 1.0874e+02 3.5486e-01 1.0910e+02 1.0694e+02 1.1529e+02 -2.9609e-01 1.1500e+02 1.1536e+02
1.1364e+02 1.0888e+00 1.1473e+02 1.1235e+02 1.1185e+02 -1.3647e+00 1.1049e+02 1.1247e+02 1.1920e+02 4.4612e-01 1.1965e+02 1.1917e+02 1.0829e+02 -1.1400e+00 1.0715e+02 1.0585e+02 1.1314e+02 -7.2907e-01 1.1241e+02 1.1317e+02
1.1616e+02 1.8638e+00 1.1802e+02 1.1619e+02 1.1284e+02 2.1302e-02 1.1286e+02 1.1847e+02 1.1870e+02 1.3800e+00 1.2008e+02 1.2406e+02 1.0830e+02 1.2455e+00 1.0955e+02 1.1195e+02 1.1501e+02 -1.3139e-01 1.1488e+02 1.1947e+02
1.0978e+02 1.3862e+00 1.1117e+02 1.0958e+02 1.1324e+02 -2.8109e-01 1.1295e+02 1.1151e+02 1.1831e+02 -2.1860e-02 1.1829e+02 1.1679e+02 1.0664e+02 -1.8564e-02 1.0662e+02 1.0857e+02 1.1462e+02 -1.7736e-01 1.1444e+02 1.1336e+02
1.1309e+02 -9.5678e-01 1.1213e+02 1.1525e+02 1.1251e+02 4.6296e-01 1.1297e+02 1.1476e+02 1.1873e+02 -5.0935e-01 1.1822e+02 1.2093e+02 1.1191e+02 1.6323e-01 1.1207e+02 1.1520e+02 1.1191e+02 7.3347e-01 1.1264e+02 1.1553e+02
1.1204e+02 2.0487e+00 1.1409e+02 1.1230e+02 1.1306e+02 -2.0450e-01 1.1286e+02 1.1170e+02 1.1674e+02 -1.1755e+00 1.1557e+02 1.1473e+02 1.0839e+02 -1.1131e-01 1.0828e+02 1.0828e+02 1.1479e+02 -3.6826e-01 1.1442e+02 1.1293e+02
1.1414e+02 2.3151e+00 1.1645e+02 1.1357e+02 1.1558e+02 -9.3752e-01 1.1464e+02 1.1294e+02 1.1815e+02 8.7830e-01 1.1903e+02 1.1758e+02 1.1354e+02 -5.4632e-01 1.1300e+02 1.0811e+02 1.1421e+02 -3.7244e-01 1.1384e+02 1.1218e+02
1.0755e+02 -9.5489e-01 1.0659e+02 1.0715e+02 1.1517e+02 -1.7584e+00 1.1341e+02 1.1535e+02 1.1812e+02 -8.3194e-04 1.1812e+02 1.1825e+02 1.0603e+02 -1.6381e+00 1.0439e+02 1.0540e+02 1.1550e+02 -6.2344e-01 1.1487e+02 1.1588e+02
1.1383e+02 1.4461e+00 1.1527e+02 1.1206e+02 1.1239e+02 -3.4504e-01 1.1204e+02 1.1142e+02 1.1741e+02 -4.8189e-02 1.1737e+02 1.1633e+02 1.0794e+02 1.7636e+00 1.0971e+02 1.0858e+02 1.1287e+02 -2.7086e-01 1.1260e+02 1.1132e+02
1.1105e+02 2.2825e+00 1.1334e+02 1.1084e+02 1.1216e+02 2.1198e-02 1.1218e+02 1.1215e+02 1.1798e+02 2.9037e-01 1.1827e+02 1.2246e+02 1.1068e+02 3.7956e+00 1.1448e+02 1.1078e+02 1.1274e+02 -4.4182e-02 1.1270e+02 1.1207e+02
1.1223e+02 1.0858e+00 1.1331e+02 1.1197e+02 1.1142e+02 -9.5590e-01 1.1046e+02 1.1125e+02 1.1854e+02 -1.6535e-01 1.1837e+02 1.1763e+02 1.0771e+02 1.7585e-01 1.0789e+02 1.0661e+02 1.1311e+02 -4.2671e-01 1.1268e+02 1.1221e+02
1.1093e+02 2.4904e+00 1.1342e+02 1.1137e+02 1.1433e+02 -7.9638e-01 1.1353e+02 1.1439e+02 1.1701e+02 -3.6364e-01 1.1665e+02 1.1784e+02 1.1103e+02 2.8048e-01 1.1131e+02 1.1080e+02 1.1409e+02 -6.8672e-01 1.1341e+02 1.1478e+02
1.0789e+02 3.4341e-01 1.0823e+02 1.0959e+02 1.1236e+02 -2.1123e-01 1.1215e+02 1.1063e+02 1.1704e+02 6.3774e-01 1.1768e+02 1.1746e+02 1.0938e+02 -1.6159e+00 1.0776e+02 1.0664e+02 1.1245e+02 3.8561e-01 1.1283e+02 1.1118e+02
1.1180e+02 -7.7734e-01 1.1102e+02 1.1245e+02 1.1095e+02 -4.7550e-01 1.1048e+02 1.1069e+02 1.1696e+02 -4.8704e-01 1.1648e+02 1.1907e+02 1.0969e+02 8.3025e-01 1.1052e+02 1.0856e+02 1.1153e+02 6.5397e-02 1.1160e+02 1.1103e+02
1.1320e+02 1.2843e+00 1.1449e+02 1.1522e+02 1.1143e+02 -8.6445e-01 1.1057e+02 1.1149e+02 1.1677e+02 -1.4550e-02 1.1675e+02 1.1710e+02 1.0786e+02 -9.1192e-01 1.0695e+02 1.0718e+02 1.1197e+02 1.1984e-01 1.1209e+02 1.1225e+02
1.1036e+02 3.3671e+00 1.1372e+02 1.1378e+02 1.1627e+02 -2.2843e-01 1.1604e+02 1.1689e+02 1.1932e+02 2.6027e-01 1.1958e+02 1.1951e+02 1.0845e+02 2.0561e+00 1.1051e+02 1.1014e+02 1.1546e+02 1.0432e-01 1.1556e+02 1.1695e+02
1.1380e+02 5.0237e-01 1.1430e+02 1.1371e+02 1.1200e+02 -1.2617e+00 1.1074e+02 1.1173e+02 1.1664e+02 -5.9073e-01 1.1605e+02 1.1631e+02 1.1051e+02 -1.0166e+00 1.0949e+02 1.0954e+02 1.1320e+02 -4.0530e-01 1.1280e+02 1.1398e+02
1.1529e+02 2.7677e-01 1.1557e+02 1.1358e+02 1.1230e+02 -8.3949e-01 1.1146e+02 1.1298e+02 1.1658e+02 9.8051e-01 1.1757e+02 1.1881e+02 1.0785e+02 -3.3488e-01 1.0751e+02 1.0679e+02 1.1320e+02 1.6521e-01 1.1337e+02 1.1470e+02
1.1532e+02 1.6920e+00 1.1701e+02 1.1499e+02 1.1189e+02 -5.5547e-02 1.1183e+02 1.1386e+02 1.1761e+02 2.5728e-02 1.1763e+02 1.1884e+02 1.1116e+02 -6.1371e-01 1.1055e+02 1.1203e+02 1.1280e+02 8.2706e-02 1.1288e+02 1.1376e+02
1.1043e+02 1.0090e+00 1.1144e+02 1.0944e+02 1.1060e+02 1.0459e+00 1.1165e+02 1.0987e+02 1.1617e+02 -8.9864e-02 1.1608e+02 1.1545e+02 1.0797e+02 3.0467e-02 1.0800e+02 1.0840e+02 1.1115e+02 1.3218e+00 1.1247e+02 1.1098e+02
1.1041e+02 2.4218e+00 1.1284e+02 1.1220e+02 1.1294e+02 4.7466e-01 1.1342e+02 1.1325e+02 1.1651e+02 6.8150e-01 1.1719e+02 1.1764e+02 1.0868e+02 -4.9062e-01 1.0819e+02 1.0869e+02 1.1293e+02 5.4177e-01 1.1347e+02 1.1326e+02
1.1289e+02 2.6888e+00 1.1558e+02 1.1361e+02 1.1360e+02 -8.5379e-01 1.1274e+02 1.1292e+02 1.1801e+02 -1.6167e-01 1.1785e+02 1.1834e+02 1.0670e+02 -9.5327e-01 1.0575e+02 1.0689e+02 1.1401e+02 -7.7115e-01 1.1324e+02 1.1341e+02
1.1640e+02 3.0412e+00 1.1944e+02 1.1718e+02 1.1221e+02 -6.0232e-01 1.1161e+02 1.1351e+02 1.1551e+02 7.3353e-01 1.1625e+02 1.1737e+02 1.1302e+02 2.7322e-01 1.1329e+02 1.1226e+02 1.1113e+02 -3.4054e-01 1.1079e+02 1.1263e+02
1.1017e+02 2.0680e+00 1.1224e+02 1.1132e+02 1.1381e+02 1.6895e-01 1.1398e+02 1.1398e+02 1.1842e+02 -3.5637e-01 1.1806e+02 1.1868e+02 1.0763e+02 2.0641e-01 1.0784e+02 1.0666e+02 1.1246e+02 9.1176e-02 1.1255e+02 1.1366e+02
1.1157e+02 4.9176e-01 1.1206e+02 1.0919e+02 1.1223e+02 -2.8397e-01 1.1194e+02 1.1075e+02 1.1752e+02 1.1138e+00 1.1863e+02 1.1795e+02 1.0795e+02 1.1494e-01 1.0806e+02 1.0659e+02 1.1148e+02 8.9973e-01 1.1238e+02 1.1120e+02
1.1119e+02 8.6896e-01 1.1205e+02 1.1429e+02 1.1237e+02 -5.4151e-01 1.1183e+02 1.1111e+02 1.1824e+02 3.2348e-01 1.1856e+02 1.1627e+02 1.0781e+02 8.4552e-01 1.0866e+02 1.0619e+02 1.1213e+02 -1.9557e-01 1.1194e+02 1.1054e+02
1.0825e+02 1.6977e+00 1.0995e+02 1.0661e+02 1.1141e+02 -8.4586e-01 1.1056e+02 1.1244e+02 1.1931e+02 2.0794e-01 1.1952e+02 1.2002e+02 1.0889e+02 5.3445e-01 1.0943e+02 1.0811e+02 1.1360e+02 -1.9969e-01 1.1340e+02 1.1298e+02
1.1489e+02 1.6355e+00 1.1652e+02 1.1359e+02 1.1124e+02 4.3215e-01 1.1167e+02 1.1141e+02 1.1532e+02 6.7537e-01 1.1600e+02 1.1800e+02 1.1238e+02 -1.8959e-01 1.1219e+02 1.1164e+02 1.1187e+02 8.2391e-01 1.1269e+02 1.1292e+02
1.1458e+02 1.0640e-01 1.1469e+02 1.1294e+02 1.1150e+02 -8.0013e-01 1.1070e+02 1.1222e+02 1.1739e+02 -3.5780e-01 1.1703e+02 1.1829e+02 1.1038e+02 -6.9279e-01 1.0969e+02 1.0959e+02 1.1273e+02 -6.5977e-01 1.1207e+02 1.1331e+02
1.1039e+02 1.5698e+00 1.1196e+02 1.1003e+02 1.1202e+02 3.9476e-01 1.1241e+02 1.1054e+02 1.1602e+02 2.1979e-02 1.1604e+02 1.1329e+02 1.0887e+02 -5.5548e-01 1.0831e+02 1.0711e+02 1.1203e+02 1.8004e-01 1.1221e+02 1.1138e+02
1.1648e+02 2.2307e+00 1.1871e+02 1.1543e+02 1.1450e+02 2.6180e-01 1.1476e+02 1.1373e+02 1.1946e+02 3.3984e-01 1.1980e+02 1.2067e+02 1.1469e+02 2.0132e+00 1.1670e+02 1.1327e+02 1.1544e+02 3.9352e-01 1.1584e+02 1.1409e+02
1.1457e+02 1.9190e+00 1.1648e+02 1.1366e+02 1.1099e+02 -5.6756e-01 1.1042e+02 1.1217e+02 1.1705e+02 -3.4520e-01 1.1671e+02 1.1794e+02 1.0865e+02 -1.5573e+00 1.0709e+02 1.0696e+02 1.1025e+02 -9.3655e-02 1.1015e+02 1.1172e+02
1.1203e+02 5.3884e-01 1.1257e+02 1.1419e+02 1.1192e+02 -9.5101e-01 1.1097e+02 1.1049e+02 1.1836e+02 2.9713e-01 1.1866e+02 1.1858e+02 1.0838e+02 1.0387e+00 1.0942e+02 1.0901e+02 1.1254e+02 -3.0999e-01 1.1223e+02 1.1187e+02
1.1040e+02 3.9340e+00 1.1433e+02 1.1653e+02 1.1119e+02 5.0959e-01 1.1170e+02 1.1181e+02 1.1834e+02 6.3909e-01 1.1897e+02 1.2126e+02 1.0920e+02 1.2974e+00 1.1050e+02 1.1329e+02 1.0968e+02 1.7611e-01 1.0986e+02 1.0997e+02
1.1509e+02 3.4195e+00 1.1851e+02 1.1620e+02 1.1375e+02 -2.6175e-01 1.1348e+02 1.1511e+02 1.1791e+02 -3.9752e-01 1.1752e+02 1.1876e+02 1.0957e+02 6.6700e-01 1.1024e+02 1.0920e+02 1.1398e+02 -1.3324e-01 1.1385e+02 1.1538e+02
1.1072e+02 9.9380e-01 1.1171e+02 1.0849e+02 1.1432e+02 -1.1531e+00 1.1317e+02 1.1577e+02 1.1483e+02 2.5978e-01 1.1509e+02 1.1841e+02 1.0837e+02 -6.8356e-01 1.0769e+02 1.0687e+02 1.1371e+02 -1.9044e-01 1.1352e+02 1.1653e+02
1.1057e+02 1.6417e+00 1.1221e+02 1.0815e+02 1.1094e+02 -1.1013e+00 1.0984e+02 1.1096e+02 1.1716e+02 -1.9212e-01 1.1697e+02 1.1709e+02 1.0589e+02 2.3955e-01 1.0613e+02 1.0602e+02 1.1270e+02 -3.7330e-01 1.1233e+02 1.1463e+02
1.1171e+02 2.8682e+00 1.1458e+02 1.1301e+02 1.1237e+02 2.4362e-01 1.1262e+02 1.1231e+02 1.1610e+02 5.1715e-01 1.1662e+02 1.1713e+02 1.0946e+02 3.8573e-01 1.0985e+02 1.0765e+02 1.1242e+02 5.0249e-01 1.1292e+02 1.1245e+02
1.0854e+02 9.8102e-01 1.0953e+02 1.0631e+02 1.1225e+02 -7.4432e-01 1.1150e+02 1.1160e+02 1.1911e+02 5.8046e-03 1.1912e+02 1.1886e+02 1.0631e+02 -6.4551e-01 1.0567e+02 1.0538e+02 1.1282e+02 -2.3074e-01 1.1259e+02 1.1204e+02
1.0940e+02 9.9506e-01 1.1040e+02 1.0893e+02 1.1251e+02 1.1379e+00 1.1365e+02 1.1431e+02 1.1608e+02 2.4302e-01 1.1633e+02 1.1730e+02 1.0701e+02 1.4838e+00 1.0849e+02 1.0661e+02 1.1360e+02 1.2499e+00 1.1485e+02 1.1494e+02
1.0854e+02 1.9520e+00 1.1049e+02 1.0675e+02 1.1116e+02 -1.1187e+00 1.1004e+02 1.1108e+02 1.1557e+02 3.1088e-01 1.1588e+02 1.1624e+02 1.0743e+02 -1.7672e-01 1.0725e+02 1.0616e+02 1.1312e+02 -7.7834e-01 1.1234e+02 1.1211e+02
1.1471e+02 5.8264e-01 1.1529e+02 1.1319e+02 1.1041e+02 -4.7808e-01 1.0994e+02 1.1063e+02 1.1621e+02 -2.6709e-01 1.1595e+02 1.1623e+02 1.1094e+02 -8.5454e-01 1.1008e+02 1.0895e+02 1.1098e+02 -3.7659e-02 1.1094e+02 1.1050e+02
1.1307e+02 1.7202e+00 1.1479e+02 1.1357e+02 1.1338e+02 1.3823e-01 1.1351e+02 1.1435e+02 1.1797e+02 1.3385e-01 1.1811e+02 1.1771e+02 1.1083e+02 5.6854e-01 1.1140e+02 1.1026e+02 1.1416e+02 4.6166e-01 1.1462e+02 1.1547e+02
1.0852e+02 1.0583e+00 1.0958e+02 1.0609e+02 1.1187e+02 -1.3777e+00 1.1050e+02 1.1175e+02 1.1853e+02 2.3770e-01 1.1876e+02 1.1864e+02 1.0763e+02 -3.5171e-02 1.0760e+02 1.0620e+02 1.1228e+02 -7.7139e-01 1.1151e+02 1.1241e+02
1.1310e+02 -7.4424e-01 1.1236e+02 1.1317e+02 1.1053e+02 -8.6832e-01 1.0967e+02 1.1111e+02 1.1707e+02 2.2775e-01 1.1730e+02 1.1669e+02 1.1014e+02 -4.5335e-01 1.0968e+02 1.0898e+02 1.1146e+02 -1.5048e-01 1.1131e+02 1.1177e+02
1.1693e+02 2.1984e+00 1.1913e+02 1.1667e+02 1.1215e+02 -1.2580e+00 1.1089e+02 1.1398e+02 1.1787e+02 7.4181e-02 1.1795e+02 1.1813e+02 1.1350e+02 -8.3395e-01 1.1267e+02 1.1540e+02 1.1191e+02 -9.7658e-01 1.1093e+02 1.1376e+02
1.1074e+02 9.8011e-01 1.1172e+02 1.1207e+02 1.1185e+02 -1.1970e-01 1.1173e+02 1.1110e+02 1.1761e+02 -6.9281e-01 1.1691e+02 1.1532e+02 1.0737e+02 8.4746e-01 1.0822e+02 1.0851e+02 1.1415e+02 -7.5295e-03 1.1415e+02 1.1276e+02
1.1427e+02 1.7314e+00 1.1600e+02 1.1456e+02 1.1086e+02 -2.9156e-01 1.1057e+02 1.1245e+02 1.1902e+02 -3.5656e-01 1.1867e+02 1.2026e+02 1.0634e+02 -8.1963e-01 1.0552e+02 1.0616e+02 1.1276e+02 -5.0479e-01 1.1225e+02 1.0924e+02
1.1472e+02 -1.4894e+00 1.1323e+02 1.1126e+02 1.1224e+02 -2.0472e-01 1.1204e+02 1.1049e+02 1.1742e+02 5.0401e-01 1.1792e+02 1.1875e+02 1.0925e+02 -7.5287e-01 1.0850e+02 1.0773e+02 1.1122e+02 6.9769e-01 1.1191e+02 1.1096e+02
1.1275e+02 3.2877e+00 1.1603e+02 1.1535e+02 1.1251e+02 -1.5573e+00 1.1095e+02 1.0948e+02 1.1784e+02 -9.0287e-01 1.1693e+02 1.1607e+02 1.0616e+02 -1.0152e-01 1.0606e+02 1.0583e+02 1.1254e+02 -9.9084e-01 1.1155e+02 1.1081e+02
1.0975e+02 1.4977e+00 1.1124e+02 1.0969e+02 1.1662e+02 -8.3293e-01 1.1579e+02 1.1771e+02 1.1921e+02 6.5768e-01 1.1987e+02 1.2093e+02 1.0828e+02 -9.0213e-01 1.0738e+02 1.1020e+02 1.1602e+02 -6.5575e-02 1.1595e+02 1.1637e+02
1.1644e+02 1.5129e+00 1.1795e+02 1.1680e+02 1.1363e+02 -1.1196e+00 1.1251e+02 1.1464e+02 1.1856e+02 5.9756e-01 1.1916e+02 1.1854e+02 1.1441e+02 3.9749e-01 1.1481e+02 1.1576e+02 1.1485e+02 -3.0273e-01 1.1455e+02 1.1410e+02
1.1271e+02 1.4748e+00 1.1419e+02 1.1040e+02 1.1155e+02 -1.0035e+00 1.1055e+02 1.1096e+02 1.1702e+02 -5.9115e-01 1.1643e+02 1.1745e+02 1.0769e+02 -9.8148e-01 1.0670e+02 1.0707e+02 1.1266e+02 -6.6103e-01 1.1200e+02 1.1090e+02
1.1224e+02 2.3186e+00 1.1456e+02 1.1298e+02 1.1235e+02 -4.7650e-01 1.1187e+02 1.1235e+02 1.1840e+02 7.8447e-01 1.1918e+02 1.1944e+02 1.0795e+02 -8.1716e-01 1.0713e+02 1.0736e+02 1.1227e+02 -3.8608e-01 1.1189e+02 1.1229e+02
1.1550e+02 3.1404e+00 1.1864e+02 1.1740e+02 1.1333e+02 4.7242e-01 1.1380e+02 1.1347e+02 1.1865e+02 -6.8615e-01 1.1796e+02 1.2611e+02 1.1200e+02 9.4235e-01 1.1294e+02 1.1736e+02 1.1359e+02 2.5924e-01 1.1385e+02 1.1279e+02
1.0744e+02 1.1583e+00 1.0859e+02 1.0800e+02 1.0985e+02 -7.5819e-01 1.0910e+02 1.1013e+02 1.1567e+02 3.7156e-01 1.1604e+02 1.1673e+02 1.0671e+02 1.6545e-01 1.0687e+02 1.0628e+02 1.1061e+02 -2.5769e-01 1.1035e+02 1.1049e+02
1.1715e+02 1.1298e+00 1.1828e+02 1.1661e+02 1.1312e+02 -6.3016e-01 1.1249e+02 1.1226e+02 1.1830e+02 1.3961e+00 1.1970e+02 1.1952e+02 1.1348e+02 -4.1097e-01 1.1307e+02 1.0892e+02 1.1238e+02 -2.3697e-01 1.1214e+02 1.1182e+02
1.0977e+02 1.0006e+00 1.1077e+02 1.1107e+02 1.1363e+02 -1.2345e+00 1.1240e+02 1.1260e+02 1.1768e+02 -4.2504e-01 1.1725e+02 1.1777e+02 1.0807e+02 1.7519e-01 1.0825e+02 1.0943e+02 1.1379e+02 -6.5016e-01 1.1314e+02 1.1241e+02
1.1314e+02 1.4713e+00 1.1461e+02 1.1583e+02 1.1245e+02 -8.1659e-01 1.1163e+02 1.1193e+02 1.1824e+02 -1.0807e+00 1.1716e+02 1.1643e+02 1.0962e+02 -5.9346e-01 1.0903e+02 1.1127e+02 1.1286e+02 -9.1039e-01 1.1195e+02 1.1139e+02
1.1571e+02 3.5521e-01 1.1606e+02 1.1525e+02 1.1371e+02 -2.1164e-01 1.1350e+02 1.1569e+02 1.1703e+02 4.9909e-01 1.1753e+02 1.2277e+02 1.0848e+02 1.9685e-01 1.0868e+02 1.0772e+02 1.1402e+02 -1.1145e-01 1.1391e+02 1.1568e+02
1.1204e+02 3.2435e-01 1.1237e+02 1.1170e+02 1.1040e+02 -3.1091e-01 1.1009e+02 1.1063e+02 1.1784e+02 4.3179e-01 1.1827e+02 1.2015e+02 1.0693e+02 3.6745e-01 1.0730e+02 1.0830e+02 1.1108e+02 -1.0355e-01 1.1098e+02 1.1101e+02
1.1009e+02 3.7502e+00 1.1384e+02 1.1174e+02 1.1475e+02 -1.3294e+00 1.1342e+02 1.1285e+02 1.1769e+02 -4.1461e-01 1.1727e+02 1.1538e+02 1.0904e+02 1.0543e+00 1.1009e+02 1.1102e+02 1.1485e+02 -5.0386e-01 1.1435e+02 1.1306e+02
1.1629e+02 -5.5342e-01 1.1573e+02 1.1279e+02 1.1164e+02 -6.4147e-01 1.1100e+02 1.1087e+02 1.1732e+02 -9.3007e-02 1.1723e+02 1.1552e+02 1.0892e+02 6.9499e-01 1.0961e+02 1.0858e+02 1.1188e+02 -3.0839e-01 1.1157e+02 1.1122e+02
1.1362e+02 8.0420e-01 1.1443e+02 1.1422e+02 1.1595e+02 -5.1313e-01 1.1544e+02 1.1505e+02 1.1719e+02 4.7354e-01 1.1766e+02 1.1863e+02 1.1210e+02 -3.7499e-01 1.1172e+02 1.1253e+02 1.1485e+02 2.2609e-01 1.1507e+02 1.1458e+02
1.1350e+02 1.8383e+00 1.1534e+02 1.1168e+02 1.1142e+02 1.4336e-01 1.1156e+02 1.1056e+02 1.1740e+02 7.9741e-01 1.1820e+02 1.1626e+02 1.0922e+02 -3.0303e-01 1.0892e+02 1.0717e+02 1.1295e+02 5.9104e-01 1.1354e+02 1.1231e+02
1.0857e+02 2.5596e+00 1.1113e+02 1.0806e+02 1.1225e+02 -6.4738e-01 1.1160e+02 1.1101e+02 1.1652e+02 2.8500e-01 1.1680e+02 1.1691e+02 1.0726e+02 1.2409e+00 1.0850e+02 1.0695e+02 1.1407e+02 -3.1434e-01 1.1375e+02 1.1289e+02
1.1021e+02 1.1139e+00 1.1133e+02 1.0914e+02 1.1308e+02 -3.9793e-01 1.1268e+02 1.1323e+02 1.1754e+02 9.1220e-03 1.1754e+02 1.1836e+02 1.1009e+02 -6.3829e-01 1.0945e+02 1.0778e+02 1.1364e+02 -1.5196e-01 1.1349e+02 1.1350e+02
1.1173e+02 2.8698e+00 1.1460e+02 1.1345e+02 1.1443e+02 -3.4470e-01 1.1408e+02 1.1314e+02 1.1995e+02 -1.0271e-01 1.1985e+02 1.1985e+02 1.0872e+02 -5.4237e-01 1.0818e+02 1.0929e+02 1.1517e+02 -7.6307e-02 1.1509e+02 1.1484e+02
1.0862e+02 1.7326e+00 1.1036e+02 1.1003e+02 1.1045e+02 -6.5953e-01 1.0979e+02 1.0902e+02 1.1805e+02 8.6237e-01 1.1892e+02 1.1981e+02 1.0635e+02 1.3773e+00 1.0773e+02 1.0728e+02 1.1109e+02 4.3850e-01 1.1153e+02 1.1025e+02
1.1445e+02 2.6595e+00 1.1711e+02 1.1382e+02 1.1095e+02 6.0496e-02 1.1101e+02 1.0998e+02 1.1684e+02 6.3941e-01 1.1748e+02 1.1767e+02 1.1189e+02 4.0871e-01 1.1230e+02 1.0869e+02 1.1145e+02 1.9888e-01 1.1165e+02 1.0997e+02
1.1259e+02 1.1686e+00 1.1376e+02 1.1425e+02 1.1131e+02 -6.0198e-01 1.1070e+02 1.0900e+02 1.1681e+02 4.6633e-01 1.1727e+02 1.1680e+02 1.0787e+02 -3.5881e-02 1.0783e+02 1.0681e+02 1.1177e+02 -4.8566e-01 1.1128e+02 1.0970e+02
1.0905e+02 2.7727e+00 1.1182e+02 1.0891e+02 1.1204e+02 -7.4015e-01 1.1130e+02 1.1250e+02 1.1584e+02 -3.3709e-01 1.1550e+02 1.1779e+02 1.0702e+02 -3.9263e-02 1.0698e+02 1.0823e+02 1.1348e+02 -3.9475e-01 1.1309e+02 1.1526e+02
1.0991e+02 -4.2018e-01 1.0949e+02 1.1388e+02 1.1249e+02 -9.7046e-01 1.1152e+02 1.1195e+02 1.1765e+02 -8.3417e-01 1.1682e+02 1.1609e+02 1.0635e+02 -8.6906e-01 1.0548e+02 1.0670e+02 1.1272e+02 -7.8449e-01 1.1193e+02 1.1212e+02
1.1068e+02 4.3918e-01 1.1112e+02 1.1026e+02 1.1262e+02 -9.5915e-01 1.1166e+02 1.0988e+02 1.1911e+02 4.6971e-01 1.1958e+02 1.1924e+02 1.0808e+02 2.7852e-01 1.0836e+02 1.0717e+02 1.1261e+02 1.5769e-01 1.1277e+02 1.1202e+02
1.0922e+02 2.1057e+00 1.1132e+02 1.1095e+02 1.0956e+02 -3.8455e-01 1.0917e+02 1.0840e+02 1.1484e+02 3.8730e-02 1.1488e+02 1.1397e+02 1.0589e+02 8.7997e-02 1.0598e+02 1.0620e+02 1.1090e+02 2.0650e-01 1.1111e+02 1.1033e+02
1.1667e+02 9.5070e-01 1.1762e+02 1.1628e+02 1.1387e+02 -1.6711e-01 1.1370e+02 1.1638e+02 1.1742e+02 -4.2316e-01 1.1700e+02 1.2002e+02 1.0737e+02 4.4377e-01 1.0781e+02 1.0764e+02 1.1516e+02 1.0488e-01 1.1527e+02 1.1781e+02
1.1127e+02 1.6405e+00 1.1292e+02 1.1152e+02 1.1282e+02 -1.6473e-01 1.1266e+02 1.1295e+02 1.1730e+02 -1.0345e+00 1.1627e+02 1.1696e+02 1.0707e+02 -1.7700e+00 1.0530e+02 1.0556e+02 1.1258e+02 2.7448e-01 1.1286e+02 1.1388e+02
1.0900e+02 2.4813e+00 1.1148e+02 1.1224e+02 1.1327e+02 3.1567e-01 1.1358e+02 1.1381e+02 1.1665e+02 1.2470e-03 1.1665e+02 1.1916e+02 1.0741e+02 -6.4899e-01 1.0676e+02 1.0750e+02 1.1318e+02 4.1728e-01 1.1360e+02 1.1478e+02
1.0962e+02 -5.7371e-01 1.0905e+02 1.0628e+02 1.1006e+02 -4.5112e-01 1.0961e+02 1.1180e+02 1.1621e+02 5.2642e-01 1.1674e+02 1.1965e+02 1.0937e+02 -5.9346e-01 1.0877e+02 1.0784e+02 1.1136e+02 -1.0784e-01 1.1125e+02 1.1226e+02
1.0959e+02 1.6452e+00 1.1123e+02 1.0919e+02 1.1198e+02 -9.2363e-01 1.1106e+02 1.1025e+02 1.1816e+02 -1.6196e-01 1.1800e+02 1.2081e+02 1.0841e+02 -1.0734e+00 1.0734e+02 1.0598e+02 1.1289e+02 -1.1484e+00 1.1174e+02 1.1064e+02
1.1361e+02 1.4772e+00 1.1508e+02 1.1089e+02 1.1188e+02 4.0637e-01 1.1229e+02 1.1330e+02 1.1651e+02 -8.2672e-02 1.1643e+02 1.1606e+02 1.1302e+02 -9.4597e-01 1.1207e+02 1.1042e+02 1.1272e+02 5.2303e-01 1.1325e+02 1.1355e+02
1.1393e+02 2.3234e+00 1.1625e+02 1.1345e+02 1.1379e+02 4.5474e-02 1.1384e+02 1.1417e+02 1.1880e+02 -4.3284e-02 1.1875e+02 1.1923e+02 1.1252e+02 8.0243e-01 1.1333e+02 1.1292e+02 1.1391e+02 3.9005e-01 1.1430e+02 1.1255e+02
1.0736e+02 1.0733e+00 1.0843e+02 1.0837e+02 1.1293e+02 -1.5381e+00 1.1140e+02 1.1320e+02 1.1531e+02 4.1748e-01 1.1573e+02 1.1645e+02 1.0643e+02 -5.5844e-01 1.0587e+02 1.0621e+02 1.1353e+02 -4.2577e-01 1.1311e+02 1.1392e+02
1.1022e+02 2.7888e+00 1.1301e+02 1.1320e+02 1.1042e+02 4.8751e-01 1.1090e+02 1.1406e+02 1.1573e+02 -9.2965e-02 1.1563e+02 1.1643e+02 1.1003e+02 -6.2777e-01 1.0941e+02 1.1120e+02 1.1180e+02 4.8660e-01 1.1229e+02 1.1458e+02
1.1168e+02 1.4128e+00 1.1309e+02 1.0975e+02 1.1214e+02 -6.3644e-01 1.1150e+02 1.1050e+02 1.1745e+02 2.7741e-01 1.1773e+02 1.1560e+02 1.0980e+02 -1.9187e-01 1.0961e+02 1.0755e+02 1.1308e+02 -2.5912e-01 1.1282e+02 1.1099e+02
1.0938e+02 1.6739e+00 1.1106e+02 1.1228e+02 1.1032e+02 -1.5260e-02 1.1031e+02 1.1167e+02 1.1587e+02 -3.9232e-01 1.1548e+02 1.1655e+02 1.0835e+02 -4.4822e-01 1.0791e+02 1.0757e+02 1.1262e+02 2.7285e-01 1.1289e+02 1.1240e+02
1.1227e+02 1.4875e+00 1.1376e+02 1.1372e+02 1.1368e+02 -4.7199e-01 1.1321e+02 1.1163e+02 1.1901e+02 5.3074e-02 1.1906e+02 1.1877e+02 1.1048e+02 8.5071e-02 1.1056e+02 1.1073e+02 1.1206e+02 -1.4696e-01 1.1191e+02 1.1064e+02
1.0880e+02 2.1930e+00 1.1099e+02 1.1229e+02 1.1156e+02 3.4374e-01 1.1191e+02 1.1336e+02 1.1882e+02 8.5922e-01 1.1968e+02 1.1902e+02 1.0671e+02 -1.0071e-01 1.0661e+02 1.0596e+02 1.1353e+02 8.8719e-01 1.1441e+02 1.1434e+02
1.1037e+02 1.7449e+00 1.1211e+02 1.1168e+02 1.1096e+02 3.0630e-01 1.1126e+02 1.1169e+02 1.1728e+02 2.8777e-01 1.1757e+02 1.1753e+02 1.0755e+02 1.4839e+00 1.0904e+02 1.0857e+02 1.1160e+02 3.9594e-01 1.1200e+02 1.1228e+02
1.1055e+02 1.0820e+00 1.1163e+02 1.0977e+02 1.1083e+02 -1.0218e+00 1.0980e+02 1.0906e+02 1.1674e+02 4.2040e-01 1.1716e+02 1.1644e+02 1.0667e+02 3.4341e-01 1.0702e+02 1.0630e+02 1.1150e+02 -6.2523e-01 1.1087e+02 1.0932e+02
1.1479e+02 3.3792e+00 1.1817e+02 1.1641e+02 1.1193e+02 -8.6936e-01 1.1106e+02 1.1030e+02 1.1788e+02 -2.0625e-01 1.1767e+02 1.1841e+02 1.0980e+02 3.8533e-01 1.1018e+02 1.0934e+02 1.1210e+02 -4.8816e-01 1.1161e+02 1.1154e+02
1.0932e+02 1.5814e+00 1.1090e+02 1.1280e+02 1.1322e+02 -6.4943e-01 1.1257e+02 1.1395e+02 1.1784e+02 7.6865e-01 1.1861e+02 1.1811e+02 1.1225e+02 -5.2257e-01 1.1173e+02 1.1388e+02 1.1359e+02 -3.5694e-01 1.1323e+02 1.1359e+02
1.1404e+02 1.9790e+00 1.1602e+02 1.1551e+02 1.1187e+02 -5.8794e-01 1.1128e+02 1.1130e+02 1.1648e+02 6.7725e-02 1.1654e+02 1.1467e+02 1.0982e+02 1.2753e+00 1.1109e+02 1.0942e+02 1.1158e+02 2.2887e-01 1.1181e+02 1.1078e+02
1.1408e+02 7.8843e-01 1.1487e+02 1.1160e+02 1.1187e+02 -2.6416e-01 1.1161e+02 1.1157e+02 1.1712e+02 -3.0374e-01 1.1681e+02 1.1810e+02 1.0936e+02 -6.6815e-01 1.0869e+02 1.0710e+02 1.1335e+02 2.4643e-01 1.1359e+02 1.1520e+02
1.1163e+02 8.3261e-01 1.1247e+02 1.1251e+02 1.1071e+02 -1.0648e+00 1.0964e+02 1.1094e+02 1.1532e+02 3.8037e-01 1.1570e+02 1.1619e+02 1.1116e+02 8.4736e-01 1.1201e+02 1.1092e+02 1.1016e+02 -7.4728e-01 1.0941e+02 1.1023e+02
1.1333e+02 3.2403e+00 1.1657e+02 1.1636e+02 1.1372e+02 3.6641e-01 1.1409e+02 1.1620e+02 1.1671e+02 3.1360e-01 1.1702e+02 1.1787e+02 1.1142e+02 2.1902e+00 1.1361e+02 1.1487e+02 1.1475e+02 6.7717e-01 1.1542e+02 1.1671e+02
1.1507e+02 1.4184e+00 1.1649e+02 1.1390e+02 1.1599e+02 -1.2417e+00 1.1475e+02 1.1186e+02 1.1805e+02 -4.2892e-02 1.1801e+02 1.1831e+02 1.1015e+02 9.7536e-01 1.1113e+02 1.0945e+02 1.1494e+02 -8.5862e-01 1.1409e+02 1.1286e+02
1.1266e+02 2.0766e+00 1.1474e+02 1.1224e+02 1.1262e+02 5.2939e-01 1.1315e+02 1.1439e+02 1.1719e+02 2.2139e-01 1.1741e+02 1.1762e+02 1.0634e+02 2.5549e-01 1.0660e+02 1.0665e+02 1.1376e+02 7.1935e-02 1.1384e+02 1.1514e+02
1.1213e+02 4.0298e-02 1.1217e+02 1.1124e+02 1.0947e+02 -3.3233e-01 1.0913e+02 1.0988e+02 1.1630e+02 5.7574e-01 1.1687e+02 1.1620e+02 1.0880e+02 1.1302e+00 1.0993e+02 1.0744e+02 1.0964e+02 1.1531e-01 1.0975e+02 1.1018e+02
1.1449e+02 2.6918e+00 1.1718e+02 1.1393e+02 1.1077e+02 -1.4413e+00 1.0933e+02 1.0914e+02 1.1801e+02 -4.0153e-02 1.1797e+02 1.2004e+02 1.0851e+02 9.5796e-01 1.0946e+02 1.0731e+02 1.1062e+02 -1.1487e+00 1.0947e+02 1.0915e+02
1.1130e+02 4.7769e+00 1.1608e+02 1.1554e+02 1.1201e+02 1.2879e-01 1.1214e+02 1.1421e+02 1.1861e+02 -2.6988e-02 1.1859e+02 1.2072e+02 1.0740e+02 2.1518e+00 1.0955e+02 1.0868e+02 1.1342e+02 -5.5157e-02 1.1337e+02 1.1329e+02
1.1034e+02 1.2415e+00 1.1158e+02 1.0953e+02 1.1197e+02 -9.1532e-01 1.1106e+02 1.1052e+02 1.1706e+02 8.1453e-01 1.1788e+02 1.1829e+02 1.0712e+02 9.2240e-02 1.0721e+02 1.0658e+02 1.1361e+02 -3.2836e-01 1.1328e+02 1.1157e+02
1.1383e+02 1.2601e+00 1.1509e+02 1.1306e+02 1.1165e+02 -5.6770e-01 1.1108e+02 1.1004e+02 1.1959e+02 1.2882e+00 1.2088e+02 1.2006e+02 1.1020e+02 8.9736e-01 1.1110e+02 1.0836e+02 1.1152e+02 -3.6986e-01 1.1115e+02 1.0983e+02
1.1383e+02 3.7458e-01 1.1420e+02 1.1111e+02 1.1359e+02 -4.1636e-01 1.1317e+02 1.1568e+02 1.1761e+02 2.0843e-01 1.1782e+02 1.1890e+02 1.0709e+02 -4.6918e-01 1.0662e+02 1.0700e+02 1.1468e+02 -1.2573e-01 1.1455e+02 1.1621e+02
1.0763e+02 1.3454e+00 1.0897e+02 1.0654e+02 1.1289e+02 -9.9311e-01 1.1190e+02 1.1165e+02 1.1762e+02 1.0553e-01 1.1772e+02 1.1661e+02 1.0717e+02 1.3145e-01 1.0731e+02 1.0612e+02 1.1378e+02 -3.9235e-01 1.1339e+02 1.1307e+02
1.1158e+02 1.5082e+00 1.1309e+02 1.0888e+02 1.1409e+02 -1.0068e+00 1.1309e+02 1.1324e+02 1.1793e+02 3.0439e-01 1.1824e+02 1.1754e+02 1.0900e+02 1.7729e+00 1.1078e+02 1.0981e+02 1.1486e+02 -9.0847e-01 1.1395e+02 1.1288e+02
1.1127e+02 1.2685e+00 1.1254e+02 1.0920e+02 1.1616e+02 -4.5400e-01 1.1570e+02 1.1516e+02 1.1792e+02 -5.4750e-01 1.1737e+02 1.1750e+02 1.0821e+02 1.3633e+00 1.0958e+02 1.0763e+02 1.1519e+02 -3.0854e-01 1.1488e+02 1.1461e+02
1.1330e+02 3.5928e+00 1.1689e+02 1.1381e+02 1.1030e+02 -1.3916e-01 1.1016e+02 1.1288e+02 1.1700e+02 5.0450e-01 1.1751e+02 1.1891e+02 1.0764e+02 3.4415e-01 1.0799e+02 1.0764e+02 1.1129e+02 -3.2510e-01 1.1096e+02 1.1329e+02
1.0691e+02 1.1084e+00 1.0802e+02 1.0693e+02 1.1117e+02 -2.1242e-01 1.1096e+02 1.1235e+02 1.1529e+02 1.0550e-01 1.1540e+02 1.1599e+02 1.0588e+02 2.8225e-01 1.0616e+02 1.0556e+02 1.1232e+02 6.4174e-01 1.1297e+02 1.1329e+02
1.1099e+02 1.4601e+00 1.1245e+02 1.0906e+02 1.1342e+02 -5.0285e-01 1.1292e+02 1.1524e+02 1.1598e+02 1.1666e+00 1.1714e+02 1.1836e+02 1.0990e+02 2.3807e-01 1.1014e+02 1.1121e+02 1.1285e+02 2.3866e-01 1.1309e+02 1.1464e+02
1.1634e+02 1.7532e+00 1.1810e+02 1.1501e+02 1.1169e+02 -4.8182e-01 1.1120e+02 1.1373e+02 1.1806e+02 2.2030e-01 1.1828e+02 1.1801e+02 1.1256e+02 6.8919e-01 1.1325e+02 1.1551e+02 1.1187e+02 -1.6608e-01 1.1171e+02 1.1285e+02
1.1383e+02 2.0838e+00 1.1591e+02 1.1524e+02 1.1253e+02 -3.9732e-02 1.1249e+02 1.1405e+02 1.1756e+02 -1.2075e-01 1.1744e+02 1.1767e+02 1.0861e+02 -9.9199e-02 1.0851e+02 1.0833e+02 1.1403e+02 5.7838e-01 1.1461e+02 1.1517e+02
1.1206e+02 5.7208e-01 1.1264e+02 1.1232e+02 1.1170e+02 -3.7068e-01 1.1132e+02 1.0993e+02 1.1611e+02 9.6220e-02 1.1621e+02 1.1392e+02 1.0722e+02 -1.5443e+00 1.0567e+02 1.0623e+02 1.1167e+02 5.7422e-03 1.1168e+02 1.1007e+02
1.1307e+02 1.4573e+00 1.1453e+02 1.1045e+02 1.1058e+02 -4.4020e-01 1.1014e+02 1.1168e+02 1.1831e+02 2.7989e-01 1.1859e+02 1.1914e+02 1.1019e+02 8.2332e-01 1.1101e+02 1.0903e+02 1.1162e+02 -1.8173e-01 1.1144e+02 1.1226e+02
1.0953e+02 9.4564e-01 1.1048e+02 1.1086e+02 1.1171e+02 -3.4665e-01 1.1136e+02 1.1066e+02 1.1747e+02 -5.5435e-01 1.1692e+02 1.1610e+02 1.0721e+02 -4.6686e-01 1.0675e+02 1.0667e+02 1.1240e+02 -5.8595e-01 1.1182e+02 1.1035e+02
1.1046e+02 1.8740e+00 1.1233e+02 1.1326e+02 1.1140e+02 -2.5408e-01 1.1114e+02 1.1169e+02 1.1559e+02 7.9401e-01 1.1638e+02 1.1571e+02 1.0615e+02 5.1851e-01 1.0667e+02 1.0671e+02 1.1223e+02 -1.4333e-01 1.1209e+02 1.1149e+02
1.1025e+02 2.4138e+00 1.1266e+02 1.1085e+02 1.1272e+02 6.6440e-01 1.1338e+02 1.1376e+02 1.1742e+02 5.9960e-03 1.1743e+02 1.1718e+02 1.0815e+02 -6.0536e-02 1.0809e+02 1.0968e+02 1.1313e+02 5.8658e-01 1.1371e+02 1.1304e+02
1.1205e+02 1.4834e+00 1.1353e+02 1.1412e+02 1.1250e+02 -2.0618e-01 1.1229e+02 1.1365e+02 1.1626e+02 -1.2414e-01 1.1613e+02 1.1718e+02 1.0708e+02 -9.9040e-01 1.0609e+02 1.0621e+02 1.1294e+02 -4.1123e-01 1.1253e+02 1.1436e+02
1.0946e+02 1.1046e+00 1.1057e+02 1.1097e+02 1.1108e+02 -1.2360e+00 1.0985e+02 1.1090e+02 1.1888e+02 -6.4043e-01 1.1824e+02 1.2051e+02 1.0590e+02 7.1174e-01 1.0661e+02 1.0568e+02 1.1294e+02 -1.6292e+00 1.1131e+02 1.1418e+02
1.1449e+02 1.8917e+00 1.1638e+02 1.1214e+02 1.1432e+02 -8.1613e-01 1.1350e+02 1.1439e+02 1.1743e+02 6.9757e-01 1.1813e+02 1.1784e+02 1.1204e+02 -2.6309e-01 1.1178e+02 1.1075e+02 1.1366e+02 4.1297e-02 1.1370e+02 1.1421e+02
1.1131e+02 6.6083e-01 1.1197e+02 1.1253e+02 1.1232e+02 -2.0858e+00 1.1023e+02 1.0966e+02 1.1574e+02 1.6093e-01 1.1590e+02 1.1781e+02 1.0846e+02 -3.4460e-01 1.0811e+02 1.0894e+02 1.1125e+02 -1.5114e+00 1.0974e+02 1.0985e+02
1.1030e+02 1.8102e-01 1.1048e+02 1.0849e+02 1.1087e+02 -8.0016e-01 1.1007e+02 1.1063e+02 1.1631e+02 3.5402e-02 1.1635e+02 1.1480e+02 1.0642e+02 -2.1444e-01 1.0620e+02 1.0676e+02 1.1222e+02 -2.9180e-01 1.1193e+02 1.1163e+02
1.1142e+02 1.1543e+00 1.1257e+02 1.1438e+02 1.1662e+02 -8.2359e-01 1.1579e+02 1.1752e+02 1.1951e+02 6.0248e-01 1.2011e+02 1.2008e+02 1.0907e+02 1.5722e-01 1.0922e+02 1.1179e+02 1.1451e+02 -6.0320e-02 1.1445e+02 1.1555e+02
1.1615e+02 2.4169e+00 1.1857e+02 1.1665e+02 1.1645e+02 -4.1859e-01 1.1603e+02 1.1225e+02 1.1768e+02 7.9386e-01 1.1847e+02 1.1632e+02 1.1924e+02 -1.9489e-01 1.1904e+02 1.1667e+02 1.1398e+02 -1.2972e-01 1.1385e+02 1.1132e+02
1.0995e+02 1.4152e-01 1.1009e+02 1.0780e+02 1.1250e+02 -1.5313e+00 1.1097e+02 1.1039e+02 1.1789e+02 -8.0383e-01 1.1708e+02 1.1798e+02 1.0938e+02 -2.0970e-01 1.0917e+02 1.0846e+02 1.1256e+02 -1.4278e+00 1.1113e+02 1.1067e+02
1.1084e+02 2.7975e+00 1.1364e+02 1.1318e+02 1.1228e+02 -1.3891e-01 1.1214e+02 1.1222e+02 1.1704e+02 8.2848e-01 1.1786e+02 1.1765e+02 1.0679e+02 -3.2122e-01 1.0647e+02 1.0693e+02 1.1165e+02 7.9459e-02 1.1173e+02 1.1240e+02
1.1028e+02 2.8249e+00 1.1311e+02 1.1131e+02 1.1254e+02 9.1378e-01 1.1345e+02 1.1322e+02 1.1797e+02 -1.0201e+00 1.1695e+02 1.1619e+02 1.0853e+02 9.1875e-01 1.0945e+02 1.1084e+02 1.1307e+02 5.1284e-01 1.1359e+02 1.1408e+02
1.1375e+02 5.6799e-01 1.1432e+02 1.1289e+02 1.1231e+02 -6.5021e-01 1.1166e+02 1.1341e+02 1.1830e+02 1.0488e+00 1.1935e+02 1.1843e+02 1.0864e+02 -8.6218e-01 1.0778e+02 1.0744e+02 1.1262e+02 -1.1637e-01 1.1250e+02 1.1316e+02
1.1463e+02 1.6734e+00 1.1631e+02 1.1568e+02 1.1180e+02 -1.7234e-01 1.1162e+02 1.1357e+02 1.1639e+02 1.4232e-01 1.1653e+02 1.1725e+02 1.0624e+02 -1.0683e+00 1.0517e+02 1.0665e+02 1.1308e+02 -1.2788e-01 1.1295e+02 1.1403e+02
1.1135e+02 2.0238e+00 1.1338e+02 1.1296e+02 1.1178e+02 4.5385e-01 1.1223e+02 1.1117e+02 1.1814e+02 2.8748e-01 1.1843e+02 1.1931e+02 1.0876e+02 -5.9384e-01 1.0816e+02 1.0686e+02 1.1133e+02 1.0731e-01 1.1144e+02 1.1057e+02
1.1384e+02 1.1472e+00 1.1499e+02 1.1133e+02 1.1412e+02 -8.3510e-01 1.1329e+02 1.1604e+02 1.1684e+02 8.2492e-01 1.1766e+02 1.1948e+02 1.1335e+02 1.4330e+00 1.1479e+02 1.1431e+02 1.1512e+02 6.6125e-02 1.1518e+02 1.1665e+02
1.1027e+02 1.2116e+00 1.1149e+02 1.1329e+02 1.1133e+02 3.5948e-01 1.1169e+02 1.1144e+02 1.1814e+02 1.4333e-01 1.1828e+02 1.1808e+02 1.0997e+02 -8.7811e-01 1.0909e+02 1.0965e+02 1.1288e+02 8.7680e-01 1.1375e+02 1.1344e+02
1.1313e+02 2.3104e+00 1.1544e+02 1.1153e+02 1.1584e+02 -2.3643e-01 1.1560e+02 1.1635e+02 1.1716e+02 7.3331e-01 1.1789e+02 1.2094e+02 1.1080e+02 7.8434e-01 1.1158e+02 1.1030e+02 1.1607e+02 4.2901e-02 1.1612e+02 1.1601e+02
1.1306e+02 2.9495e-01 1.1335e+02 1.1392e+02 1.1310e+02 -9.9080e-01 1.1211e+02 1.1145e+02 1.1679e+02 -6.5269e-01 1.1614e+02 1.1674e+02 1.0956e+02 -4.4943e-01 1.0911e+02 1.0985e+02 1.1356e+02 -2.0745e-01 1.1335e+02 1.1220e+02
1.1471e+02 9.3263e-01 1.1564e+02 1.1466e+02 1.1305e+02 -1.0661e-01 1.1294e+02 1.1440e+02 1.1873e+02 2.1397e-01 1.1894e+02 1.1906e+02 1.1030e+02 2.0146e-01 1.1050e+02 1.0952e+02 1.1321e+02 2.9157e-01 1.1350e+02 1.1396e+02
1.1490e+02 -1.4617e-02 1.1489e+02 1.1349e+02 1.1258e+02 -6.4245e-01 1.1194e+02 1.1342e+02 1.1740e+02 2.2886e-01 1.1763e+02 1.1607e+02 1.0823e+02 1.9708e-01 1.0843e+02 1.1128e+02 1.1284e+02 -2.2749e-01 1.1261e+02 1.1396e+02
1.1241e+02 1.2308e+00 1.1364e+02 1.1239e+02 1.1189e+02 -9.5228e-01 1.1094e+02 1.1287e+02 1.1728e+02 -5.9199e-01 1.1669e+02 1.1687e+02 1.0695e+02 -2.4582e-01 1.0670e+02 1.0909e+02 1.1194e+02 -8.7664e-02 1.1185e+02 1.1281e+02
1.1228e+02 7.1027e-01 1.1299e+02 1.1193e+02 1.1307e+02 -1.1372e+00 1.1194e+02 1.1419e+02 1.1577e+02 3.0967e-01 1.1608e+02 1.1680e+02 1.0814e+02 8.6970e-01 1.0901e+02 1.0865e+02 1.1307e+02 -6.3476e-01 1.1244e+02 1.1408e+02
1.1016e+02 2.2186e+00 1.1238e+02 1.1303e+02 1.1381e+02 -8.4175e-01 1.1297e+02 1.1540e+02 1.1740e+02 2.8310e-01 1.1768e+02 1.2011e+02 1.1011e+02 1.2506e+00 1.1136e+02 1.1259e+02 1.1266e+02 -6.5472e-02 1.1260e+02 1.1531e+02
1.1451e+02 7.9974e-01 1.1531e+02 1.1451e+02 1.1212e+02 -9.3842e-01 1.1118e+02 1.1149e+02 1.1735e+02 9.4493e-02 1.1745e+02 1.1650e+02 1.0847e+02 -1.1363e+00 1.0734e+02 1.0859e+02 1.1305e+02 -1.0723e-01 1.1295e+02 1.1177e+02
1.1018e+02 5.3279e-01 1.1071e+02 1.0956e+02 1.1227e+02 -1.8762e-01 1.1208e+02 1.1479e+02 1.1874e+02 3.8921e-01 1.1913e+02 1.1826e+02 1.0951e+02 9.1753e-01 1.1043e+02 1.1203e+02 1.1348e+02 5.0905e-01 1.1399e+02 1.1509e+02
1.1370e+02 1.7991e+00 1.1550e+02 1.1439e+02 1.1622e+02 -3.3704e-01 1.1589e+02 1.1730e+02 1.1819e+02 2.2365e-01 1.1841e+02 1.1941e+02 1.0967e+02 -1.0846e+00 1.0858e+02 1.0691e+02 1.1574e+02 7.2911e-02 1.1582e+02 1.1579e+02
1.1126e+02 1.5188e+00 1.1278e+02 1.1196e+02 1.1172e+02 -2.9960e-01 1.1142e+02 1.1014e+02 1.1835e+02 -1.4976e-01 1.1820e+02 1.1516e+02 1.0703e+02 5.1485e-01 1.0755e+02 1.0679e+02 1.1110e+02 4.7429e-02 1.1115e+02 1.1108e+02
1.1215e+02 3.7951e-01 1.1253e+02 1.0997e+02 1.1055e+02 -4.9311e-01 1.1005e+02 1.0941e+02 1.1609e+02 -5.6056e-01 1.1553e+02 1.1518e+02 1.0779e+02 -1.4463e+00 1.0634e+02 1.0628e+02 1.1044e+02 -8.7881e-02 1.1035e+02 1.0981e+02
1.1503e+02 1.1675e+00 1.1620e+02 1.1173e+02 1.1306e+02 5.5736e-01 1.1362e+02 1.1182e+02 1.1750e+02 8.3722e-01 1.1833e+02 1.1985e+02 1.0721e+02 -4.5770e-02 1.0716e+02 1.0613e+02 1.1375e+02 5.9663e-01 1.1434e+02 1.1343e+02
1.0765e+02 1.9522e+00 1.0960e+02 1.0796e+02 1.1219e+02 -1.7742e+00 1.1041e+02 1.1137e+02 1.1903e+02 -7.4842e-03 1.1902e+02 1.2051e+02 1.0599e+02 -1.1117e-01 1.0588e+02 1.0552e+02 1.1193e+02 -1.5037e+00 1.1042e+02 1.1170e+02
1.1406e+02 5.7808e-01 1.1463e+02 1.1338e+02 1.1337e+02 4.1918e-01 1.1379e+02 1.1352e+02 1.1790e+02 1.6982e-01 1.1807e+02 1.1796e+02 1.1149e+02 9.4211e-03 1.1150e+02 1.0959e+02 1.1439e+02 4.4102e-01 1.1483e+02 1.1419e+02
1.1321e+02 2.6649e-01 1.1348e+02 1.0922e+02 1.1093e+02 -2.0888e+00 1.0884e+02 1.1010e+02 1.1770e+02 2.4037e-01 1.1794e+02 1.1618e+02 1.0816e+02 -1.7197e-01 1.0799e+02 1.0621e+02 1.1157e+02 -1.8454e+00 1.0973e+02 1.1014e+02
1.1368e+02 3.3085e-01 1.1401e+02 1.1235e+02 1.1292e+02 -1.7281e+00 1.1119e+02 1.1150e+02 1.1637e+02 -2.9076e-01 1.1608e+02 1.1489e+02 1.0898e+02 -1.4422e+00 1.0754e+02 1.0735e+02 1.1298e+02 -1.0642e+00 1.1191e+02 1.1193e+02
1.1181e+02 1.3462e+00 1.1315e+02 1.1545e+02 1.1068e+02 -1.7737e+00 1.0891e+02 1.1104e+02 1.1615e+02 -6.0001e-01 1.1555e+02 1.1701e+02 1.0868e+02 -1.4383e+00 1.0724e+02 1.1018e+02 1.1226e+02 -1.2355e+00 1.1103e+02 1.1178e+02
1.1675e+02 1.2624e+00 1.1801e+02 1.1610e+02 1.1465e+02 -5.6592e-01 1.1408e+02 1.1384e+02 1.1689e+02 1.3988e+00 1.1829e+02 1.1915e+02 1.1444e+02 7.2882e-01 1.1517e+02 1.0870e+02 1.1343e+02 1.4103e-01 1.1357e+02 1.1358e+02
1.1467e+02 3.8574e-01 1.1506e+02 1.1094e+02 1.1044e+02 -6.6539e-01 1.0977e+02 1.1012e+02 1.1746e+02 4.9605e-01 1.1796e+02 1.1830e+02 1.1020e+02 -5.8766e-02 1.1014e+02 1.0848e+02 1.1144e+02 -2.5307e-01 1.1119e+02 1.1020e+02
1.1192e+02 1.6271e+00 1.1355e+02 1.0886e+02 1.1169e+02 -1.7232e+00 1.0997e+02 1.0945e+02 1.1848e+02 -5.8566e-01 1.1790e+02 1.1781e+02 1.0890e+02 -1.1152e+00 1.0779e+02 1.0686e+02 1.1216e+02 -1.3368e+00 1.1082e+02 1.1114e+02
1.1082e+02 9.7049e-02 1.1092e+02 1.1049e+02 1.1111e+02 -3.5965e-01 1.1075e+02 1.1143e+02 1.1582e+02 -1.4550e-01 1.1567e+02 1.1512e+02 1.0854e+02 -5.8495e-01 1.0795e+02 1.0708e+02 1.1201e+02 -1.1952e-01 1.1190e+02 1.1135e+02
1.0964e+02 2.0675e-01 1.0984e+02 1.0858e+02 1.1074e+02 -6.7738e-01 1.1006e+02 1.1002e+02 1.1824e+02 5.8708e-01 1.1882e+02 1.2039e+02 1.0738e+02 7.5630e-02 1.0745e+02 1.0716e+02 1.1136e+02 -2.4673e-02 1.1133e+02 1.1199e+02
1.1054e+02 -2.5670e-01 1.1028e+02 1.0740e+02 1.1215e+02 -5.3118e-02 1.1210e+02 1.1149e+02 1.1679e+02 2.9941e-01 1.1709e+02 1.1909e+02 1.0707e+02 -5.4539e-01 1.0653e+02 1.0598e+02 1.1288e+02 2.1316e-01 1.1310e+02 1.1465e+02
1.1167e+02 3.9149e+00 1.1559e+02 1.1456e+02 1.1144e+02 -6.4918e-03 1.1143e+02 1.1385e+02 1.1740e+02 5.6078e-01 1.1796e+02 1.1833e+02 1.0615e+02 1.9522e+00 1.0810e+02 1.0992e+02 1.1391e+02 -4.8070e-02 1.1386e+02 1.1629e+02
1.0748e+02 7.6523e-01 1.0824e+02 1.0768e+02 1.1235e+02 -3.2043e-01 1.1202e+02 1.1390e+02 1.1601e+02 2.7041e-01 1.1629e+02 1.1732e+02 1.0909e+02 -2.1286e-01 1.0887e+02 1.0689e+02 1.1330e+02 8.9749e-01 1.1419e+02 1.1479e+02
1.1112e+02 1.9165e+00 1.1304e+02 1.1319e+02 1.1607e+02 1.9662e-01 1.1626e+02 1.1695e+02 1.1804e+02 -1.1187e-01 1.1793e+02 1.1918e+02 1.1130e+02 -4.7807e-01 1.1082e+02 1.1075e+02 1.1613e+02 -5.8363e-02 1.1607e+02 1.1414e+02
1.1475e+02 -3.3408e-01 1.1442e+02 1.1455e+02 1.1007e+02 -1.0625e+00 1.0900e+02 1.0965e+02 1.1766e+02 3.6146e-01 1.1802e+02 1.1587e+02 1.0627e+02 -4.1844e-01 1.0585e+02 1.0647e+02 1.1109e+02 -6.1486e-01 1.1047e+02 1.1062e+02
1.1718e+02 2.8635e+00 1.2004e+02 1.1706e+02 1.1225e+02 -3.2268e-01 1.1193e+02 1.1441e+02 1.1573e+02 7.5598e-01 1.1649e+02 1.1796e+02 1.0879e+02 1.1391e+00 1.0993e+02 1.1100e+02 1.1294e+02 2.6172e-01 1.1321e+02 1.1557e+02
1.0650e+02 1.7788e-01 1.0667e+02 1.0756e+02 1.1161e+02 -3.5495e-01 1.1126e+02 1.1100e+02 1.1798e+02 1.3204e-01 1.1811e+02 1.1984e+02 1.0589e+02 -1.0797e+00 1.0481e+02 1.0540e+02 1.1364e+02 1.1894e-01 1.1376e+02 1.1131e+02
1.1136e+02 1.0915e+00 1.1246e+02 1.1119e+02 1.1066e+02 -5.3035e-01 1.1013e+02 1.0967e+02 1.1865e+02 1.0836e+00 1.1973e+02 1.1925e+02 1.0806e+02 -1.2559e-01 1.0793e+02 1.0682e+02 1.1356e+02 -1.6822e-01 1.1339e+02 1.1132e+02
1.1665e+02 1.4632e+00 1.1811e+02 1.1701e+02 1.1409e+02 -1.2725e+00 1.1282e+02 1.1055e+02 1.1862e+02 -3.8423e-01 1.1824e+02 1.1665e+02 1.1099e+02 -1.2650e+00 1.0973e+02 1.0702e+02 1.1407e+02 -4.1705e-01 1.1366e+02 1.1257e+02
1.1335e+02 1.3203e+00 1.1467e+02 1.1216e+02 1.1098e+02 -1.9712e-01 1.1079e+02 1.1352e+02 1.1907e+02 -2.8516e-01 1.1878e+02 1.1924e+02 1.1168e+02 -2.5936e-01 1.1142e+02 1.1021e+02 1.1182e+02 8.8012e-02 1.1191e+02 1.1491e+02
1.0858e+02 3.6199e-01 1.0894e+02 1.0591e+02 1.0955e+02 -1.1866e+00 1.0836e+02 1.0962e+02 1.1585e+02 7.2998e-01 1.1658e+02 1.1745e+02 1.0846e+02 -1.1252e+00 1.0733e+02 1.0693e+02 1.1073e+02 -2.8528e-01 1.1044e+02 1.1185e+02
1.1075e+02 4.1464e-01 1.1116e+02 1.0886e+02 1.1471e+02 -1.1180e+00 1.1359e+02 1.1432e+02 1.1782e+02 6.3223e-02 1.1789e+02 1.1659e+02 1.0888e+02 -1.8558e+00 1.0702e+02 1.0694e+02 1.1457e+02 4.0246e-02 1.1461e+02 1.1506e+02
1.1577e+02 1.2732e+00 1.1705e+02 1.1524e+02 1.1223e+02 1.6631e-01 1.1239e+02 1.1270e+02 1.1750e+02 5.7719e-01 1.1808e+02 1.1910e+02 1.0913e+02 -8.7806e-02 1.0904e+02 1.0710e+02 1.1239e+02 5.7670e-02 1.1245e+02 1.1230e+02
1.1577e+02 1.4566e+00 1.1722e+02 1.1763e+02 1.1384e+02 -5.5873e-01 1.1328e+02 1.1144e+02 1.1816e+02 -6.5354e-02 1.1809e+02 1.1960e+02 1.1301e+02 5.8317e-01 1.1359e+02 1.1442e+02 1.1247e+02 -2.6643e-01 1.1221e+02 1.1140e+02
1.1170e+02 1.6926e+00 1.1339e+02 1.1074e+02 1.1134e+02 -9.8665e-01 1.1035e+02 1.1053e+02 1.1906e+02 -1.8213e-01 1.1887e+02 1.1831e+02 1.0921e+02 -1.0716e+00 1.0814e+02 1.0679e+02 1.1284e+02 -5.3213e-01 1.1230e+02 1.1278e+02
1.1500e+02 1.7800e+00 1.1678e+02 1.1579e+02 1.1455e+02 -1.2954e+00 1.1325e+02 1.1273e+02 1.1741e+02 -3.5241e-01 1.1706e+02 1.1830e+02 1.0915e+02 1.5105e+00 1.1066e+02 1.0932e+02 1.1306e+02 -6.2113e-01 1.1244e+02 1.1253e+02
1.1232e+02 1.1670e+00 1.1349e+02 1.1209e+02 1.1103e+02 -5.7637e-01 1.1045e+02 1.0986e+02 1.1758e+02 4.5101e-01 1.1803e+02 1.1963e+02 1.0729e+02 6.1289e-02 1.0735e+02 1.0565e+02 1.1220e+02 -1.8134e-01 1.1201e+02 1.1221e+02
1.0874e+02 2.4039e-01 1.0898e+02 1.0773e+02 1.1482e+02 -1.1164e+00 1.1371e+02 1.1506e+02 1.1931e+02 -5.3153e-02 1.1926e+02 1.1904e+02 1.0919e+02 -3.1086e-01 1.0888e+02 1.0596e+02 1.1467e+02 -5.8433e-02 1.1461e+02 1.1465e+02
1.1250e+02 1.8457e+00 1.1434e+02 1.1480e+02 1.1303e+02 -5.8681e-01 1.1244e+02 1.1543e+02 1.1604e+02 2.4611e-01 1.1629e+02 1.1884e+02 1.1029e+02 2.8201e-01 1.1058e+02 1.1168e+02 1.1302e+02 -4.2345e-01 1.1259e+02 1.1555e+02
1.1228e+02 2.5139e+00 1.1479e+02 1.1587e+02 1.1134e+02 -6.8480e-03 1.1134e+02 1.1155e+02 1.1602e+02 -2.8487e-01 1.1574e+02 1.1648e+02 1.0968e+02 2.6944e+00 1.1238e+02 1.1127e+02 1.1228e+02 3.3624e-01 1.1262e+02 1.1352e+02
1.0877e+02 2.4483e+00 1.1122e+02 1.1392e+02 1.1329e+02 -1.3131e+00 1.1198e+02 1.1317e+02 1.1700e+02 -6.9553e-01 1.1630e+02 1.1669e+02 1.0673e+02 -2.0323e-01 1.0652e+02 1.0627e+02 1.1458e+02 -1.1100e+00 1.1347e+02 1.1390e+02
1.1558e+02 3.2608e+00 1.1885e+02 1.1746e+02 1.1242e+02 -5.8758e-01 1.1183e+02 1.1378e+02 1.1730e+02 4.0327e-01 1.1770e+02 1.1678e+02 1.1174e+02 2.0673e-01 1.1195e+02 1.1313e+02 1.1371e+02 -5.4898e-02 1.1366e+02 1.1374e+02
1.1110e+02 9.5066e-01 1.1205e+02 1.1151e+02 1.1249e+02 -1.8417e-01 1.1231e+02 1.1303e+02 1.1536e+02 2.7039e-01 1.1563e+02 1.1486e+02 1.0792e+02 -1.8715e-01 1.0773e+02 1.0775e+02 1.1266e+02 2.8182e-01 1.1294e+02 1.1301e+02
1.1523e+02 1.2028e+00 1.1643e+02 1.1570e+02 1.1327e+02 4.9907e-01 1.1377e+02 1.1415e+02 1.1903e+02 1.2970e-01 1.1916e+02 1.2317e+02 1.1014e+02 -6.0103e-01 1.0954e+02 1.0900e+02 1.1286e+02 1.9344e-01 1.1305e+02 1.1321e+02
1.1667e+02 1.5475e+00 1.1821e+02 1.1680e+02 1.1530e+02 -2.4689e-01 1.1505e+02 1.1321e+02 1.1834e+02 4.3921e-01 1.1878e+02 1.1823e+02 1.0874e+02 -2.0006e-01 1.0854e+02 1.0821e+02 1.1603e+02 2.5273e-01 1.1628e+02 1.1479e+02
1.1250e+02 4.5242e-01 1.1295e+02 1.1125e+02 1.1333e+02 -7.2923e-01 1.1260e+02 1.1117e+02 1.1957e+02 1.0078e+00 1.2058e+02 1.1997e+02 1.0871e+02 -1.4835e+00 1.0723e+02 1.0737e+02 1.1185e+02 -6.6549e-01 1.1118e+02 1.0942e+02
1.1653e+02 2.1736e+00 1.1870e+02 1.1794e+02 1.1511e+02 2.0736e-01 1.1532e+02 1.1127e+02 1.1919e+02 6.3838e-01 1.1983e+02 1.1977e+02 1.1256e+02 2.4979e-01 1.1281e+02 1.1100e+02 1.1343e+02 8.7483e-02 1.1351e+02 1.1124e+02
1.1123e+02 2.3861e+00 1.1362e+02 1.1108e+02 1.1479e+02 2.0140e-01 1.1499e+02 1.1351e+02 1.1919e+02 4.3221e-01 1.1962e+02 1.1938e+02 1.0776e+02 5.2089e-01 1.0828e+02 1.0719e+02 1.1460e+02 6.4654e-01 1.1524e+02 1.1463e+02
1.1212e+02 1.7099e+00 1.1383e+02 1.1204e+02 1.1376e+02 2.6252e-01 1.1402e+02 1.1309e+02 1.1655e+02 6.4118e-01 1.1719e+02 1.1682e+02 1.1103e+02 1.5454e+00 1.1257e+02 1.1404e+02 1.1230e+02 5.0304e-03 1.1231e+02 1.1291e+02
1.1539e+02 1.8467e+00 1.1724e+02 1.1698e+02 1.1220e+02 -1.9435e-01 1.1200e+02 1.1261e+02 1.1809e+02 2.7664e-01 1.1837e+02 1.1807e+02 1.0650e+02 -7.0649e-01 1.0579e+02 1.0587e+02 1.1288e+02 8.4866e-02 1.1296e+02 1.1326e+02
1.1399e+02 1.0561e+00 1.1504e+02 1.1590e+02 1.1042e+02 -5.9827e-01 1.0982e+02 1.1073e+02 1.1592e+02 -1.3340e-01 1.1578e+02 1.1807e+02 1.0588e+02 1.2151e+00 1.0710e+02 1.0584e+02 1.1138e+02 -3.9113e-01 1.1099e+02 1.1122e+02
1.0974e+02 1.3522e+00 1.1109e+02 1.1060e+02 1.1534e+02 -4.9223e-01 1.1484e+02 1.1582e+02 1.1901e+02 1.1471e-01 1.1913e+02 1.1867e+02 1.0799e+02 2.2418e-01 1.0822e+02 1.0749e+02 1.1512e+02 1.8076e-01 1.1530e+02 1.1538e+02
1.1565e+02 1.6172e+00 1.1727e+02 1.1640e+02 1.1065e+02 -7.4869e-01 1.0990e+02 1.1095e+02 1.1910e+02 2.5427e-01 1.1935e+02 1.1880e+02 1.0715e+02 3.7995e-01 1.0753e+02 1.0912e+02 1.1181e+02 -1.2292e-01 1.1169e+02 1.1124e+02
1.1491e+02 1.9144e+00 1.1682e+02 1.1643e+02 1.1154e+02 -2.5831e-01 1.1128e+02 1.1156e+02 1.1719e+02 1.7604e-01 1.1737e+02 1.1782e+02 1.1019e+02 1.8274e-01 1.1037e+02 1.1041e+02 1.1068e+02 -3.3096e-01 1.1035e+02 1.1074e+02
1.1513e+02 2.6171e+00 1.1775e+02 1.1538e+02 1.1227e+02 -1.3715e+00 1.1090e+02 1.1084e+02 1.1552e+02 2.9338e-01 1.1582e+02 1.1754e+02 1.0828e+02 1.1497e+00 1.0943e+02 1.1068e+02 1.1184e+02 -5.3330e-01 1.1130e+02 1.1099e+02
1.1132e+02 4.3108e-01 1.1176e+02 1.0868e+02 1.1242e+02 -1.2843e+00 1.1114e+02 1.0954e+02 1.1837e+02 1.1214e-02 1.1838e+02 1.2048e+02 1.1086e+02 -5.4876e-02 1.1080e+02 1.0705e+02 1.1364e+02 -4.3132e-01 1.1321e+02 1.1252e+02
1.0834e+02 1.3552e+00 1.0969e+02 1.1182e+02 1.1262e+02 4.0023e-01 1.1302e+02 1.1266e+02 1.1821e+02 1.4497e-01 1.1835e+02 1.1495e+02 1.0662e+02 -4.8608e-01 1.0614e+02 1.0623e+02 1.1237e+02 6.2350e-01 1.1299e+02 1.1068e+02
1.1217e+02 8.7959e-01 1.1305e+02 1.1090e+02 1.1341e+02 -1.0083e+00 1.1240e+02 1.1556e+02 1.1786e+02 4.5096e-01 1.1831e+02 1.1802e+02 1.1137e+02 5.2005e-01 1.1189e+02 1.1412e+02 1.1309e+02 -6.4255e-01 1.1244e+02 1.1347e+02
1.0782e+02 2.6382e-01 1.0809e+02 1.0719e+02 1.1310e+02 -1.3649e+00 1.1174e+02 1.1217e+02 1.1748e+02 4.6288e-01 1.1794e+02 1.1595e+02 1.0651e+02 -7.8059e-01 1.0573e+02 1.0648e+02 1.1330e+02 -5.3540e-01 1.1277e+02 1.1203e+02
1.1515e+02 4.5887e-01 1.1561e+02 1.1458e+02 1.1419e+02 -7.8241e-01 1.1341e+02 1.1618e+02 1.1869e+02 2.1683e-03 1.1869e+02 1.2007e+02 1.1008e+02 9.0002e-01 1.1098e+02 1.1078e+02 1.1491e+02 -1.4169e-01 1.1477e+02 1.1446e+02
1.0676e+02 1.8910e+00 1.0865e+02 1.0728e+02 1.1608e+02 -3.7812e-01 1.1570e+02 1.1483e+02 1.1812e+02 -1.2981e+00 1.1682e+02 1.1801e+02 1.0718e+02 4.7075e-02 1.0723e+02 1.0683e+02 1.1565e+02 -7.3218e-02 1.1558e+02 1.1310e+02
1.1009e+02 6.6601e-01 1.1075e+02 1.0907e+02 1.1099e+02 -6.5786e-01 1.1033e+02 1.1104e+02 1.1875e+02 9.4679e-01 1.1969e+02 1.2267e+02 1.0684e+02 -7.2519e-01 1.0612e+02 1.0558e+02 1.1150e+02 2.2082e-01 1.1172e+02 1.1085e+02
1.0909e+02 3.7338e+00 1.1282e+02 1.1394e+02 1.1247e+02 4.8433e-02 1.1252e+02 1.1303e+02 1.1793e+02 5.9204e-01 1.1852e+02 1.1734e+02 1.0773e+02 1.1160e+00 1.0885e+02 1.0732e+02 1.1284e+02 -9.2322e-02 1.1275e+02 1.1091e+02
1.1150e+02 6.2878e-01 1.1213e+02 1.1375e+02 1.1368e+02 -4.8821e-01 1.1319e+02 1.1516e+02 1.1664e+02 -2.0164e-01 1.1644e+02 1.1915e+02 1.1161e+02 2.1999e-01 1.1183e+02 1.1367e+02 1.1209e+02 -7.8333e-01 1.1131e+02 1.1413e+02
1.1041e+02 1.3540e+00 1.1176e+02 1.1016e+02 1.1075e+02 -5.1486e-01 1.1023e+02 1.1059e+02 1.1570e+02 2.1458e-01 1.1592e+02 1.1691e+02 1.0800e+02 5.8189e-01 1.0858e+02 1.0839e+02 1.1165e+02 1.1996e-01 1.1177e+02 1.1086e+02
1.1120e+02 2.4640e+00 1.1367e+02 1.1537e+02 1.1526e+02 -9.4388e-01 1.1431e+02 1.1617e+02 1.1737e+02 5.3346e-01 1.1790e+02 1.1884e+02 1.1430e+02 -5.7350e-01 1.1373e+02 1.1490e+02 1.1298e+02 -4.8372e-01 1.1250e+02 1.1569e+02
1.0915e+02 2.2255e+00 1.1137e+02 1.1208e+02 1.1198e+02 2.7855e-01 1.1226e+02 1.1330e+02 1.1831e+02 2.4395e-01 1.1855e+02 1.1824e+02 1.0888e+02 -6.1038e-01 1.0827e+02 1.0855e+02 1.1233e+02 2.1936e-01 1.1255e+02 1.1291e+02
1.1277e+02 2.2510e+00 1.1502e+02 1.1311e+02 1.1302e+02 -7.2175e-01 1.1230e+02 1.1648e+02 1.1708e+02 4.6613e-01 1.1755e+02 1.2263e+02 1.0933e+02 1.1978e+00 1.1053e+02 1.1050e+02 1.1275e+02 -7.3171e-01 1.1202e+02 1.1509e+02
1.1039e+02 8.4446e-01 1.1123e+02 1.0953e+02 1.1189e+02 -5.0167e-01 1.1139e+02 1.1146e+02 1.1799e+02 5.7491e-02 1.1804e+02 1.1920e+02 1.0710e+02 -6.2077e-01 1.0648e+02 1.0590e+02 1.1286e+02 -1.0709e-01 1.1275e+02 1.1447e+02
1.1375e+02 1.3110e+00 1.1507e+02 1.1485e+02 1.1179e+02 -6.8667e-01 1.1111e+02 1.1177e+02 1.1843e+02 2.3741e-02 1.1845e+02 1.1895e+02 1.0921e+02 6.2849e-01 1.0984e+02 1.0762e+02 1.1274e+02 3.6637e-02 1.1278e+02 1.1242e+02
1.1388e+02 1.8339e+00 1.1571e+02 1.1686e+02 1.1209e+02 4.1209e-01 1.1251e+02 1.1296e+02 1.1891e+02 6.5840e-01 1.1957e+02 1.2050e+02 1.0914e+02 1.5916e+00 1.1073e+02 1.1287e+02 1.1166e+02 4.1005e-01 1.1207e+02 1.1271e+02
1.1331e+02 1.0909e+00 1.1440e+02 1.0985e+02 1.1021e+02 -5.3620e-01 1.0967e+02 1.1063e+02 1.1784e+02 1.2351e-01 1.1796e+02 1.1661e+02 1.0966e+02 4.4854e-01 1.1011e+02 1.0764e+02 1.1027e+02 -2.6674e-01 1.1000e+02 1.1116e+02
1.1079e+02 7.2406e-01 1.1151e+02 1.1029e+02 1.1175e+02 -7.2276e-02 1.1168e+02 1.1276e+02 1.1725e+02 9.9350e-02 1.1735e+02 1.1759e+02 1.0712e+02 -4.4678e-01 1.0668e+02 1.0766e+02 1.1345e+02 -1.9455e-01 1.1326e+02 1.1332e+02
1.1438e+02 -5.7807e-02 1.1432e+02 1.1511e+02 1.1350e+02 -2.9511e-01 1.1321e+02 1.1366e+02 1.1624e+02 8.1967e-01 1.1705e+02 1.1703e+02 1.1048e+02 1.1022e-01 1.1059e+02 1.1180e+02 1.1367e+02 2.5974e-01 1.1393e+02 1.1361e+02
1.1191e+02 2.9002e+00 1.1481e+02 1.1549e+02 1.1148e+02 -2.9470e-01 1.1118e+02 1.1086e+02 1.1688e+02 3.3627e-01 1.1722e+02 1.1763e+02 1.0844e+02 1.5605e-02 1.0846e+02 1.0735e+02 1.1188e+02 3.6411e-01 1.1225e+02 1.1177e+02
1.1126e+02 3.5829e+00 1.1484e+02 1.1407e+02 1.1210e+02 -1.3740e-01 1.1196e+02 1.1014e+02 1.1799e+02 -3.3262e-01 1.1765e+02 1.1653e+02 1.0706e+02 -4.5464e-01 1.0661e+02 1.0661e+02 1.1360e+02 -3.4942e-01 1.1325e+02 1.1118e+02
1.1120e+02 6.4985e-01 1.1185e+02 1.1171e+02 1.1129e+02 -9.0998e-01 1.1038e+02 1.1010e+02 1.1624e+02 6.4786e-01 1.1688e+02 1.1331e+02 1.0909e+02 -4.2335e-01 1.0867e+02 1.0643e+02 1.1123e+02 9.1531e-03 1.1124e+02 1.1047e+02
1.1397e+02 2.4775e+00 1.1645e+02 1.1421e+02 1.1106e+02 6.8753e-01 1.1175e+02 1.1213e+02 1.1864e+02 1.3814e-01 1.1878e+02 1.1879e+02 1.0641e+02 1.0544e-01 1.0651e+02 1.0576e+02 1.1099e+02 7.9330e-01 1.1178e+02 1.1205e+02
1.1044e+02 5.5191e-01 1.1099e+02 1.0947e+02 1.1104e+02 -6.6605e-01 1.1037e+02 1.1058e+02 1.1942e+02 1.5908e-01 1.1958e+02 1.1997e+02 1.0796e+02 -1.6825e+00 1.0628e+02 1.0661e+02 1.1197e+02 -3.7286e-03 1.1197e+02 1.1097e+02
1.0899e+02 2.2573e+00 1.1125e+02 1.0906e+02 1.1382e+02 6.3252e-02 1.1389e+02 1.1230e+02 1.1842e+02 2.0669e-01 1.1862e+02 1.1695e+02 1.0897e+02 6.2191e-01 1.0959e+02 1.0781e+02 1.1360e+02 3.9917e-01 1.1400e+02 1.1293e+02
1.1542e+02 2.5483e-01 1.1568e+02 1.1585e+02 1.1130e+02 -1.2782e+00 1.1003e+02 1.1044e+02 1.1545e+02 -6.8301e-01 1.1477e+02 1.1559e+02 1.0687e+02 1.3640e+00 1.0823e+02 1.0823e+02 1.1230e+02 -1.1463e+00 1.1116e+02 1.1068e+02
1.1549e+02 7.9827e-01 1.1629e+02 1.1489e+02 1.0967e+02 2.6456e-02 1.0969e+02 1.1002e+02 1.1713e+02 -7.8206e-02 1.1706e+02 1.1829e+02 1.0636e+02 8.5383e-01 1.0721e+02 1.0795e+02 1.1032e+02 4.8332e-01 1.1081e+02 1.1023e+02
1.1097e+02 1.6799e+00 1.1264e+02 1.1067e+02 1.1252e+02 -2.2371e-01 1.1230e+02 1.1385e+02 1.1535e+02 7.6173e-02 1.1543e+02 1.1739e+02 1.1126e+02 -4.4749e-01 1.1081e+02 1.0931e+02 1.1195e+02 -3.4165e-01 1.1161e+02 1.1391e+02
1.1399e+02 1.9135e+00 1.1590e+02 1.1423e+02 1.1321e+02 -1.6628e+00 1.1155e+02 1.1292e+02 1.1802e+02 -3.5941e-01 1.1766e+02 1.1914e+02 1.1410e+02 2.2925e-02 1.1413e+02 1.1201e+02 1.1388e+02 -1.0947e+00 1.1279e+02 1.1316e+02
1.1188e+02 4.5024e-01 1.1233e+02 1.0967e+02 1.1336e+02 4.0211e-01 1.1376e+02 1.1314e+02 1.1940e+02 8.5169e-01 1.2025e+02 1.1918e+02 1.0969e+02 2.5245e+00 1.1222e+02 1.1035e+02 1.1303e+02 1.2634e+00 1.1429e+02 1.1378e+02
1.0872e+02 1.7569e+00 1.1047e+02 1.0808e+02 1.1113e+02 -1.2849e+00 1.0984e+02 1.1130e+02 1.1723e+02 3.4179e-01 1.1758e+02 1.1957e+02 1.0896e+02 -1.7454e+00 1.0721e+02 1.0607e+02 1.1356e+02 -6.8672e-01 1.1287e+02 1.1767e+02
1.1488e+02 1.6098e+00 1.1649e+02 1.1548e+02 1.1120e+02 -9.0051e-01 1.1030e+02 1.1103e+02 1.1788e+02 2.3451e-01 1.1811e+02 1.1892e+02 1.0634e+02 2.2143e-01 1.0656e+02 1.0573e+02 1.1088e+02 -5.1699e-01 1.1036e+02 1.1157e+02
1.1163e+02 1.0771e+00 1.1270e+02 1.0931e+02 1.1384e+02 2.4703e-01 1.1409e+02 1.1480e+02 1.1712e+02 5.5438e-01 1.1768e+02 1.1849e+02 1.0965e+02 5.5507e-01 1.1020e+02 1.0830e+02 1.1274e+02 4.0013e-01 1.1314e+02 1.1336e+02
1.0934e+02 1.3943e+00 1.1073e+02 1.1169e+02 1.1306e+02 -1.5617e-02 1.1305e+02 1.1272e+02 1.1976e+02 3.9362e-02 1.1980e+02 1.2034e+02 1.1025e+02 1.3210e+00 1.1157e+02 1.1071e+02 1.1350e+02 3.8394e-02 1.1354e+02 1.1395e+02
1.1353e+02 5.7780e-01 1.1411e+02 1.1052e+02 1.1113e+02 -1.8173e-01 1.1095e+02 1.1222e+02 1.1576e+02 -4.5131e-01 1.1530e+02 1.1743e+02 1.0962e+02 -9.7116e-01 1.0865e+02 1.0864e+02 1.1195e+02 -5.8436e-02 1.1189e+02 1.1213e+02
1.1223e+02 -1.2330e+00 1.1100e+02 1.1163e+02 1.1120e+02 -8.9250e-01 1.1031e+02 1.1010e+02 1.1806e+02 1.2580e+00 1.1931e+02 1.1736e+02 1.0848e+02 -1.5333e+00 1.0694e+02 1.0639e+02 1.1262e+02 -3.9147e-01 1.1223e+02 1.1060e+02
1.1504e+02 2.6489e+00 1.1769e+02 1.1502e+02 1.1376e+02 -4.6608e-01 1.1329e+02 1.1190e+02 1.1849e+02 -6.8859e-01 1.1780e+02 1.1709e+02 1.1073e+02 -4.5052e-01 1.1028e+02 1.0776e+02 1.1528e+02 -2.7336e-01 1.1500e+02 1.1269e+02
1.1619e+02 1.5095e+00 1.1770e+02 1.1574e+02 1.1090e+02 -2.7390e-01 1.1063e+02 1.1144e+02 1.1635e+02 -3.5550e-01 1.1599e+02 1.1514e+02 1.0827e+02 -3.8978e-01 1.0788e+02 1.0626e+02 1.1196e+02 3.9201e-01 1.1235e+02 1.1162e+02
1.1505e+02 5.4052e-01 1.1559e+02 1.1457e+02 1.1343e+02 -2.4682e-01 1.1319e+02 1.1412e+02 1.1850e+02 4.7404e-01 1.1897e+02 1.1990e+02 1.1422e+02 -5.9747e-02 1.1416e+02 1.1233e+02 1.1421e+02 1.1417e-01 1.1432e+02 1.1595e+02
1.1227e+02 2.1782e+00 1.1445e+02 1.0993e+02 1.1289e+02 7.7720e-01 1.1367e+02 1.1372e+02 1.1839e+02 6.0908e-01 1.1900e+02 1.1889e+02 1.0628e+02 1.1350e+00 1.0741e+02 1.0600e+02 1.1385e+02 6.8299e-01 1.1454e+02 1.1400e+02
1.1546e+02 1.3204e+00 1.1678e+02 1.1581e+02 1.1258e+02 -7.2552e-01 1.1185e+02 1.1403e+02 1.1724e+02 3.2880e-01 1.1757e+02 1.1905e+02 1.1198e+02 -8.3424e-01 1.1114e+02 1.0994e+02 1.1341e+02 -8.3281e-01 1.1257e+02 1.1413e+02
1.0878e+02 2.8474e-01 1.0906e+02 1.0716e+02 1.1212e+02 6.7460e-01 1.1280e+02 1.0950e+02 1.1762e+02 3.5011e-01 1.1797e+02 1.1955e+02 1.0970e+02 1.3856e-01 1.0984e+02 1.0651e+02 1.1228e+02 2.5417e-01 1.1253e+02 1.1208e+02
1.0568e+02 1.9199e+00 1.0760e+02 1.0598e+02 1.1309e+02 -1.6774e+00 1.1141e+02 1.1528e+02 1.1666e+02 -4.1769e-01 1.1624e+02 1.1771e+02 1.0834e+02 -1.7888e+00 1.0655e+02 1.0755e+02 1.1537e+02 -7.4305e-01 1.1463e+02 1.1463e+02
1.1155e+02 1.4386e+00 1.1299e+02 1.0692e+02 1.1127e+02 -8.4328e-01 1.1043e+02 1.0917e+02 1.1704e+02 -5.0196e-01 1.1654e+02 1.1740e+02 1.1020e+02 4.5970e-01 1.1066e+02 1.0702e+02 1.1168e+02 -2.5748e-01 1.1142e+02 1.1094e+02
1.1187e+02 2.9543e-01 1.1216e+02 1.1126e+02 1.1205e+02 -1.0051e-01 1.1195e+02 1.1144e+02 1.1742e+02 9.4116e-01 1.1836e+02 1.1764e+02 1.0864e+02 -9.0547e-01 1.0774e+02 1.0772e+02 1.1378e+02 6.4146e-01 1.1442e+02 1.1266e+02
1.1257e+02 1.4874e+00 1.1406e+02 1.1181e+02 1.1347e+02 -6.3371e-01 1.1283e+02 1.1014e+02 1.1805e+02 2.9448e-01 1.1835e+02 1.1945e+02 1.0877e+02 -2.2739e-01 1.0854e+02 1.0854e+02 1.1244e+02 -5.1247e-01 1.1193e+02 1.0964e+02
1.1053e+02 6.6723e-01 1.1120e+02 1.1191e+02 1.1316e+02 -2.1362e-01 1.1295e+02 1.1324e+02 1.1736e+02 9.1245e-02 1.1745e+02 1.1619e+02 1.0987e+02 -2.7833e-01 1.0960e+02 1.1012e+02 1.1305e+02 1.0704e-01 1.1316e+02 1.1343e+02
1.0766e+02 1.9076e+00 1.0957e+02 1.0726e+02 1.1074e+02 -6.2378e-01 1.1011e+02 1.1107e+02 1.1776e+02 5.6100e-01 1.1832e+02 1.1914e+02 1.0655e+02 8.9913e-01 1.0744e+02 1.0737e+02 1.1185e+02 -1.4817e-01 1.1170e+02 1.1329e+02
1.1360e+02 2.1796e+00 1.1578e+02 1.1324e+02 1.1608e+02 1.8199e-01 1.1626e+02 1.1663e+02 1.1762e+02 1.4465e-01 1.1776e+02 1.1996e+02 1.0884e+02 7.0419e-01 1.0955e+02 1.0888e+02 1.1611e+02 4.4854e-01 1.1656e+02 1.1638e+02
1.1344e+02 2.3095e+00 1.1575e+02 1.1332e+02 1.1031e+02 -1.0904e+00 1.0922e+02 1.1007e+02 1.1606e+02 1.6553e-01 1.1622e+02 1.1868e+02 1.0823e+02 1.0023e+00 1.0923e+02 1.0954e+02 1.1141e+02 -3.4736e-01 1.1107e+02 1.1170e+02
1.1444e+02 1.9579e+00 1.1640e+02 1.1669e+02 1.1632e+02 2.0067e-01 1.1652e+02 1.1444e+02 1.1741e+02 4.1202e-01 1.1782e+02 1.1714e+02 1.0808e+02 6.3354e-01 1.0872e+02 1.0968e+02 1.1435e+02 -5.3577e-02 1.1430e+02 1.1307e+02
1.1163e+02 2.0597e+00 1.1369e+02 1.1073e+02 1.1158e+02 -2.0750e-01 1.1138e+02 1.1271e+02 1.1620e+02 5.2410e-01 1.1672e+02 1.2004e+02 1.1107e+02 -4.7318e-01 1.1060e+02 1.0683e+02 1.1197e+02 8.9756e-02 1.1206e+02 1.1318e+02
1.1108e+02 7.2530e-01 1.1180e+02 1.0697e+02 1.1137e+02 -3.5262e-01 1.1102e+02 1.1182e+02 1.1642e+02 3.9374e-01 1.1682e+02 1.1766e+02 1.0893e+02 -4.7090e-02 1.0888e+02 1.0661e+02 1.1209e+02 -2.4802e-02 1.1207e+02 1.1199e+02
1.1542e+02 6.3479e-01 1.1606e+02 1.1633e+02 1.1532e+02 -4.3740e-01 1.1488e+02 1.1789e+02 1.1817e+02 -2.7299e-01 1.1790e+02 1.2022e+02 1.1254e+02 2.5866e-01 1.1280e+02 1.1301e+02 1.1519e+02 -3.8541e-01 1.1481e+02 1.1584e+02
1.1039e+02 1.5668e+00 1.1195e+02 1.1120e+02 1.1142e+02 3.8082e-01 1.1181e+02 1.1164e+02 1.1693e+02 6.5018e-01 1.1758e+02 1.1687e+02 1.0867e+02 7.6769e-01 1.0944e+02 1.0829e+02 1.1291e+02 3.4817e-01 1.1326e+02 1.1201e+02
1.1139e+02 3.0647e+00 1.1446e+02 1.1087e+02 1.1152e+02 -1.2860e+00 1.1023e+02 1.1210e+02 1.1770e+02 -1.0641e+00 1.1664e+02 1.1686e+02 1.0796e+02 6.8970e-01 1.0865e+02 1.0720e+02 1.1169e+02 -1.1257e+00 1.1057e+02 1.1251e+02
1.0895e+02 2.1449e+00 1.1110e+02 1.1163e+02 1.1253e+02 9.4705e-03 1.1254e+02 1.1460e+02 1.1673e+02 1.1094e-01 1.1684e+02 1.1903e+02 1.0797e+02 1.4570e+00 1.0943e+02 1.1120e+02 1.1321e+02 4.6563e-01 1.1368e+02 1.1519e+02
1.0933e+02 1.9045e-01 1.0952e+02 1.0936e+02 1.1069e+02 -1.2700e+00 1.0942e+02 1.1072e+02 1.1513e+02 3.5293e-01 1.1548e+02 1.1658e+02 1.0606e+02 8.4622e-01 1.0691e+02 1.0621e+02 1.1120e+02 -4.6549e-01 1.1074e+02 1.1193e+02
1.1124e+02 2.9273e+00 1.1417e+02 1.1199e+02 1.1282e+02 -1.7649e-01 1.1265e+02 1.1264e+02 1.1695e+02 -3.0686e-01 1.1664e+02 1.1429e+02 1.0911e+02 -9.5458e-01 1.0815e+02 1.0660e+02 1.1448e+02 3.2861e-01 1.1480e+02 1.1280e+02
1.1508e+02 1.3772e+00 1.1646e+02 1.1362e+02 1.1619e+02 -1.1833e+00 1.1501e+02 1.1468e+02 1.1857e+02 -5.2227e-01 1.1805e+02 1.1855e+02 1.0987e+02 -1.0567e+00 1.0881e+02 1.0917e+02 1.1593e+02 -3.9004e-01 1.1554e+02 1.1635e+02
1.1253e+02 1.7703e+00 1.1430e+02 1.1267e+02 1.1373e+02 -5.2998e-01 1.1320e+02 1.1294e+02 1.1780e+02 2.7870e-01 1.1807e+02 1.1962e+02 1.1130e+02 -1.5295e+00 1.0977e+02 1.0819e+02 1.1405e+02 4.1783e-01 1.1447e+02 1.1376e+02
1.0853e+02 3.3063e+00 1.1183e+02 1.0919e+02 1.0958e+02 -3.9791e-01 1.0918e+02 1.1190e+02 1.1566e+02 1.3115e-02 1.1567e+02 1.1778e+02 1.0591e+02 -6.4609e-02 1.0585e+02 1.0552e+02 1.1106e+02 -8.6149e-02 1.1097e+02 1.1260e+02
1.1227e+02 1.2084e+00 1.1347e+02 1.1310e+02 1.1232e+02 -4.9209e-01 1.1183e+02 1.1033e+02 1.1853e+02 8.8788e-01 1.1941e+02 1.1820e+02 1.1039e+02 2.4627e-02 1.1042e+02 1.0904e+02 1.1135e+02 3.9992e-01 1.1175e+02 1.1299e+02
1.1076e+02 1.9830e+00 1.1275e+02 1.1188e+02 1.1243e+02 -1.6470e-01 1.1227e+02 1.1364e+02 1.1877e+02 6.9673e-01 1.1947e+02 1.1946e+02 1.0639e+02 -4.9226e-01 1.0590e+02 1.0629e+02 1.1180e+02 -9.0759e-02 1.1171e+02 1.1183e+02
1.1518e+02 1.6324e+00 1.1681e+02 1.1503e+02 1.1466e+02 -3.2427e-01 1.1434e+02 1.1596e+02 1.1703e+02 1.1038e+00 1.1813e+02 1.1949e+02 1.1569e+02 3.8089e-01 1.1607e+02 1.1325e+02 1.1312e+02 4.6244e-01 1.1358e+02 1.1596e+02
1.1338e+02 3.9277e+00 1.1731e+02 1.1440e+02 1.1473e+02 5.8917e-01 1.1532e+02 1.1636e+02 1.1727e+02 -1.3399e-01 1.1714e+02 1.1866e+02 1.1193e+02 6.8774e-01 1.1262e+02 1.1512e+02 1.1518e+02 3.1995e-01 1.1550e+02 1.1626e+02
1.0924e+02 1.6202e+00 1.1086e+02 1.0952e+02 1.1183e+02 -9.9234e-01 1.1084e+02 1.1039e+02 1.1796e+02 -2.2837e-01 1.1773e+02 1.1599e+02 1.0664e+02 -4.0990e-01 1.0623e+02 1.0619e+02 1.1299e+02 -2.8706e-01 1.1270e+02 1.1122e+02
1.1544e+02 2.0972e+00 1.1753e+02 1.1715e+02 1.1103e+02 -5.5768e-01 1.1047e+02 1.1103e+02 1.1786e+02 -9.2852e-02 1.1777e+02 1.1825e+02 1.0851e+02 1.1021e+00 1.0961e+02 1.0956e+02 1.1244e+02 1.9123e-01 1.1263e+02 1.1283e+02
1.1160e+02 2.4433e+00 1.1405e+02 1.1161e+02 1.1375e+02 -1.1364e+00 1.1262e+02 1.1222e+02 1.1548e+02 2.1909e-02 1.1550e+02 1.1476e+02 1.1113e+02 1.5859e-01 1.1129e+02 1.0822e+02 1.1196e+02 -2.8264e-01 1.1168e+02 1.1222e+02
1.1234e+02 2.6787e+00 1.1502e+02 1.0913e+02 1.1336e+02 -2.8587e-01 1.1307e+02 1.1480e+02 1.1711e+02 2.9075e-01 1.1740e+02 1.1876e+02 1.1132e+02 1.7693e+00 1.1309e+02 1.0866e+02 1.1281e+02 -7.2493e-01 1.1208e+02 1.1500e+02
1.1485e+02 4.8360e-01 1.1534e+02 1.1408e+02 1.1328e+02 -6.8300e-01 1.1260e+02 1.1145e+02 1.1639e+02 -7.0763e-01 1.1569e+02 1.1442e+02 1.1121e+02 1.3211e+00 1.1253e+02 1.1013e+02 1.1458e+02 -8.9991e-01 1.1368e+02 1.1164e+02
1.1556e+02 2.1584e+00 1.1772e+02 1.1585e+02 1.1009e+02 -4.1635e-01 1.0968e+02 1.1016e+02 1.1678e+02 7.2039e-02 1.1686e+02 1.1693e+02 1.0789e+02 3.9632e-01 1.0829e+02 1.0714e+02 1.1118e+02 9.5654e-02 1.1128e+02 1.1190e+02
1.1307e+02 3.0413e+00 1.1611e+02 1.1580e+02 1.1358e+02 -6.0561e-01 1.1297e+02 1.1442e+02 1.1626e+02 8.6072e-02 1.1634e+02 1.1754e+02 1.0972e+02 7.3411e-01 1.1046e+02 1.1086e+02 1.1258e+02 1.0906e-01 1.1269e+02 1.1471e+02
1.1492e+02 1.0336e+00 1.1595e+02 1.1419e+02 1.1272e+02 -3.2352e-01 1.1240e+02 1.1180e+02 1.1702e+02 -1.8824e-01 1.1683e+02 1.1512e+02 1.1065e+02 2.1326e-01 1.1086e+02 1.1044e+02 1.1240e+02 -4.8925e-01 1.1191e+02 1.1132e+02
1.1222e+02 2.4840e+00 1.1470e+02 1.1652e+02 1.1188e+02 5.8085e-01 1.1246e+02 1.1396e+02 1.1690e+02 5.0544e-01 1.1741e+02 1.1600e+02 1.0854e+02 8.9289e-01 1.0943e+02 1.1152e+02 1.1243e+02 4.9091e-01 1.1292e+02 1.1370e+02
1.0826e+02 9.5789e-01 1.0922e+02 1.1030e+02 1.1108e+02 -1.5638e+00 1.0951e+02 1.1058e+02 1.1797e+02 6.5153e-01 1.1862e+02 1.1859e+02 1.0977e+02 -9.4153e-01 1.0883e+02 1.0703e+02 1.1227e+02 -5.3762e-01 1.1173e+02 1.1258e+02
1.1074e+02 2.2329e+00 1.1297e+02 1.1015e+02 1.1144e+02 -4.3617e-01 1.1100e+02 1.1431e+02 1.1779e+02 -9.3889e-01 1.1685e+02 1.1862e+02 1.0697e+02 -8.3782e-01 1.0613e+02 1.0613e+02 1.1223e+02 -3.9799e-01 1.1183e+02 1.1228e+02
1.1483e+02 2.2047e+00 1.1703e+02 1.1653e+02 1.0913e+02 -4.8711e-01 1.0864e+02 1.0817e+02 1.1750e+02 2.4810e-01 1.1775e+02 1.1311e+02 1.0705e+02 -7.6717e-01 1.0628e+02 1.0595e+02 1.0984e+02 -1.9953e-01 1.0964e+02 1.0958e+02
1.0924e+02 2.8674e-01 1.0953e+02 1.1128e+02 1.1329e+02 -1.8594e-02 1.1327e+02 1.1060e+02 1.1753e+02 2.3380e-01 1.1777e+02 1.1723e+02 1.0654e+02 3.6405e-01 1.0691e+02 1.0731e+02 1.1352e+02 2.8292e-01 1.1381e+02 1.1246e+02
1.1714e+02 1.9606e-01 1.1734e+02 1.1626e+02 1.1515e+02 -1.6910e+00 1.1346e+02 1.1267e+02 1.1765e+02 4.8606e-01 1.1814e+02 1.1955e+02 1.1073e+02 -1.4940e+00 1.0923e+02 1.0798e+02 1.1485e+02 -1.4705e+00 1.1338e+02 1.1458e+02
1.1156e+02 2.7457e+00 1.1430e+02 1.0935e+02 1.1437e+02 1.6728e-01 1.1453e+02 1.1456e+02 1.1784e+02 5.5486e-03 1.1784e+02 1.1947e+02 1.1009e+02 1.0557e-01 1.1019e+02 1.0840e+02 1.1419e+02 5.1667e-01 1.1470e+02 1.1478e+02
1.1150e+02 3.4617e+00 1.1496e+02 1.1458e+02 1.1344e+02 3.3603e-01 1.1378e+02 1.1507e+02 1.1727e+02 3.9651e-02 1.1731e+02 1.1810e+02 1.0709e+02 1.0155e+00 1.0810e+02 1.0739e+02 1.1337e+02 -4.5986e-01 1.1291e+02 1.1507e+02
1.1420e+02 1.2308e+00 1.1543e+02 1.1452e+02 1.1259e+02 -6.2278e-01 1.1196e+02 1.1110e+02 1.1753e+02 7.5587e-02 1.1761e+02 1.1812e+02 1.0614e+02 2.6365e+00 1.0878e+02 1.0747e+02 1.1229e+02 -1.1379e-01 1.1218e+02 1.1189e+02
1.1197e+02 2.0971e+00 1.1406e+02 1.1033e+02 1.1003e+02 -3.9958e-01 1.0963e+02 1.0857e+02 1.1662e+02 -2.2093e-01 1.1640e+02 1.1577e+02 1.0821e+02 1.3842e-01 1.0835e+02 1.0612e+02 1.1048e+02 5.4785e-02 1.1054e+02 1.0925e+02
1.0838e+02 1.7002e+00 1.1008e+02 1.0684e+02 1.1101e+02 -7.5556e-01 1.1026e+02 1.1102e+02 1.1638e+02 -2.4900e-01 1.1614e+02 1.1744e+02 1.0644e+02 -1.6202e+00 1.0482e+02 1.0548e+02 1.1121e+02 -3.9072e-01 1.1082e+02 1.1048e+02
1.1182e+02 9.4686e-01 1.1276e+02 1.1437e+02 1.1300e+02 -1.1047e+00 1.1189e+02 1.1321e+02 1.1904e+02 2.4412e-02 1.1907e+02 1.1895e+02 1.0941e+02 6.4125e-01 1.1005e+02 1.1117e+02 1.1466e+02 -3.6637e-01 1.1430e+02 1.1453e+02
1.0917e+02 2.7352e-01 1.0944e+02 1.0887e+02 1.1133e+02 -4.0338e-01 1.1092e+02 1.1108e+02 1.1914e+02 6.6217e-01 1.1980e+02 1.2110e+02 1.1088e+02 -1.6472e-01 1.1071e+02 1.0865e+02 1.1260e+02 3.1620e-01 1.1291e+02 1.1175e+02
1.0949e+02 2.5037e+00 1.1200e+02 1.0794e+02 1.1190e+02 2.9564e-02 1.1193e+02 1.1151e+02 1.1633e+02 3.2509e-01 1.1666e+02 1.1665e+02 1.0794e+02 -3.4315e-01 1.0760e+02 1.0745e+02 1.1267e+02 2.3259e-02 1.1270e+02 1.1213e+02
1.1426e+02 2.5539e+00 1.1681e+02 1.1616e+02 1.1055e+02 -1.1389e+00 1.0941e+02 1.1039e+02 1.1683e+02 -7.0202e-01 1.1612e+02 1.1757e+02 1.0755e+02 2.6196e-01 1.0781e+02 1.0781e+02 1.1216e+02 -1.0351e+00 1.1112e+02 1.1242e+02
1.1294e+02 1.0735e+00 1.1401e+02 1.1386e+02 1.1181e+02 -5.1422e-01 1.1129e+02 1.0983e+02 1.1846e+02 5.5911e-01 1.1902e+02 1.2183e+02 1.0715e+02 -3.3200e-01 1.0682e+02 1.0614e+02 1.1125e+02 -5.4611e-01 1.1070e+02 1.0993e+02
1.1146e+02 1.9229e-01 1.1165e+02 1.1318e+02 1.1326e+02 -1.1441e+00 1.1212e+02 1.1493e+02 1.1862e+02 -5.6005e-02 1.1856e+02 1.2079e+02 1.0939e+02 -2.7964e-01 1.0911e+02 1.1234e+02 1.1322e+02 -7.6616e-01 1.1245e+02 1.1400e+02
1.1521e+02 1.2661e+00 1.1648e+02 1.1541e+02 1.1245e+02 -8.7454e-01 1.1158e+02 1.0962e+02 1.1685e+02 -4.6584e-01 1.1638e+02 1.1766e+02 1.0859e+02 8.3095e-01 1.0942e+02 1.0980e+02 1.1267e+02 -7.1097e-02 1.1259e+02 1.1394e+02
1.0842e+02 1.3301e+00 1.0975e+02 1.0840e+02 1.1063e+02 -3.4734e-01 1.1028e+02 1.0869e+02 1.1671e+02 4.1593e-01 1.1712e+02 1.1396e+02 1.0867e+02 -1.0595e+00 1.0761e+02 1.0646e+02 1.1224e+02 1.4686e-01 1.1239e+02 1.1031e+02
1.1589e+02 1.6394e+00 1.1753e+02 1.1655e+02 1.1592e+02 -1.1146e-01 1.1581e+02 1.1557e+02 1.1865e+02 3.8520e-01 1.1903e+02 1.1931e+02 1.1365e+02 3.4563e-01 1.1399e+02 1.1168e+02 1.1531e+02 3.2059e-01 1.1564e+02 1.1532e+02
1.1140e+02 1.0595e+00 1.1246e+02 1.1153e+02 1.1075e+02 2.5000e-01 1.1100e+02 1.1245e+02 1.1835e+02 5.4966e-01 1.1890e+02 1.2054e+02 1.0730e+02 -5.8941e-01 1.0671e+02 1.0650e+02 1.1188e+02 6.7123e-01 1.1255e+02 1.1370e+02
1.1323e+02 1.7916e+00 1.1503e+02 1.1319e+02 1.1171e+02 -1.1663e+00 1.1054e+02 1.1023e+02 1.1815e+02 -9.7897e-02 1.1806e+02 1.1986e+02 1.0747e+02 -1.0505e-01 1.0736e+02 1.0744e+02 1.1157e+02 -8.4214e-01 1.1073e+02 1.1001e+02
1.1611e+02 1.9302e+00 1.1804e+02 1.1568e+02 1.1195e+02 -5.5544e-01 1.1139e+02 1.1185e+02 1.1866e+02 -1.4092e-01 1.1852e+02 1.1745e+02 1.0889e+02 -8.6295e-01 1.0803e+02 1.0839e+02 1.1345e+02 -6.7077e-01 1.1278e+02 1.1296e+02
1.1460e+02 1.7455e+00 1.1634e+02 1.1167e+02 1.1241e+02 -1.2504e+00 1.1116e+02 1.1070e+02 1.1728e+02 -1.6394e-01 1.1711e+02 1.1538e+02 1.0772e+02 -1.1014e+00 1.0661e+02 1.0669e+02 1.1219e+02 -1.0675e+00 1.1112e+02 1.1148e+02
1.0803e+02 4.3105e-01 1.0846e+02 1.0576e+02 1.1352e+02 5.3457e-01 1.1405e+02 1.1354e+02 1.1893e+02 1.6335e-01 1.1909e+02 1.1853e+02 1.0700e+02 -4.2388e-01 1.0658e+02 1.0549e+02 1.1356e+02 4.8977e-01 1.1405e+02 1.1309e+02
1.1261e+02 1.7234e+00 1.1434e+02 1.1065e+02 1.1174e+02 -6.0317e-01 1.1114e+02 1.1253e+02 1.1868e+02 2.3968e-01 1.1892e+02 1.1684e+02 1.1005e+02 -8.9401e-01 1.0915e+02 1.0772e+02 1.1225e+02 -7.3415e-02 1.1218e+02 1.1313e+02
1.0945e+02 3.5477e+00 1.1299e+02 1.1285e+02 1.1454e+02 -1.2042e+00 1.1334e+02 1.1241e+02 1.1839e+02 1.4681e-01 1.1854e+02 1.1853e+02 1.0769e+02 2.9244e+00 1.1062e+02 1.0973e+02 1.1526e+02 -8.8421e-01 1.1437e+02 1.1527e+02
1.1232e+02 1.1476e+00 1.1346e+02 1.1274e+02 1.1050e+02 -1.2932e+00 1.0920e+02 1.0948e+02 1.1785e+02 6.2972e-01 1.1848e+02 1.1654e+02 1.0672e+02 -9.7416e-01 1.0574e+02 1.0631e+02 1.1119e+02 -7.9441e-01 1.1039e+02 1.0960e+02
1.1074e+02 2.6944e+00 1.1343e+02 1.1052e+02 1.1247e+02 -1.5946e-01 1.1231e+02 1.1111e+02 1.1649e+02 -3.9522e-01 1.1609e+02 1.1858e+02 1.0942e+02 -3.5151e-02 1.0939e+02 1.0811e+02 1.1328e+02 1.1134e-01 1.1340e+02 1.1264e+02
1.1300e+02 2.1393e+00 1.1513e+02 1.1584e+02 1.1189e+02 -4.3680e-01 1.1145e+02 1.1376e+02 1.1843e+02 6.2525e-01 1.1905e+02 1.1973e+02 1.0908e+02 -9.1934e-01 1.0816e+02 1.0805e+02 1.1245e+02 -5.6502e-01 1.1189e+02 1.1318e+02
1.1253e+02 8.7663e-01 1.1340e+02 1.1260e+02 1.1404e+02 -5.0512e-01 1.1354e+02 1.1731e+02 1.1696e+02 9.1063e-01 1.1787e+02 1.1995e+02 1.1074e+02 -1.8782e-01 1.1055e+02 1.1392e+02 1.1388e+02 -2.0918e-01 1.1367e+02 1.1716e+02
1.1546e+02 2.5980e+00 1.1806e+02 1.1799e+02 1.1162e+02 3.8298e-01 1.1200e+02 1.1112e+02 1.1809e+02 7.2601e-01 1.1881e+02 1.1811e+02 1.1116e+02 6.0765e-01 1.1177e+02 1.0987e+02 1.1168e+02 4.8302e-01 1.1216e+02 1.1122e+02
1.1542e+02 1.0057e+00 1.1642e+02 1.1344e+02 1.1482e+02 -3.3745e-01 1.1449e+02 1.1378e+02 1.1913e+02 3.9457e-01 1.1953e+02 1.1856e+02 1.1022e+02 -1.8922e-01 1.1003e+02 1.0710e+02 1.1501e+02 3.8846e-01 1.1540e+02 1.1432e+02
1.0953e+02 7.6203e-01 1.1029e+02 1.0828e+02 1.1078e+02 -4.1173e-01 1.1037e+02 1.1183e+02 1.1514e+02 5.5355e-01 1.1570e+02 1.1701e+02 1.0894e+02 8.0195e-02 1.0902e+02 1.0709e+02 1.1065e+02 5.0163e-01 1.1115e+02 1.1190e+02
1.1486e+02 1.5667e+00 1.1643e+02 1.1535e+02 1.1013e+02 -3.1059e-01 1.0982e+02 1.1048e+02 1.1866e+02 1.8955e-01 1.1885e+02 1.1923e+02 1.0752e+02 -1.0564e+00 1.0646e+02 1.0644e+02 1.1061e+02 -3.1646e-01 1.1029e+02 1.1044e+02
1.1003e+02 2.7360e+00 1.1276e+02 1.1216e+02 1.0987e+02 1.2442e-01 1.1000e+02 1.1230e+02 1.1541e+02 1.8047e-01 1.1559e+02 1.1520e+02 1.0593e+02 1.7921e+00 1.0772e+02 1.0730e+02 1.1005e+02 5.3952e-01 1.1059e+02 1.1167e+02
1.1457e+02 3.0281e+00 1.1760e+02 1.1463e+02 1.1054e+02 -2.8804e-01 1.1025e+02 1.1168e+02 1.1791e+02 1.0348e+00 1.1895e+02 1.1872e+02 1.0988e+02 1.9199e-01 1.1008e+02 1.0863e+02 1.1087e+02 -5.1041e-01 1.1036e+02 1.1122e+02
1.1411e+02 -2.7671e-01 1.1383e+02 1.0940e+02 1.1233e+02 -6.8520e-01 1.1165e+02 1.1007e+02 1.1820e+02 4.0636e-01 1.1860e+02 1.1804e+02 1.0854e+02 -4.8329e-01 1.0806e+02 1.0625e+02 1.1319e+02 -1.2820e-01 1.1306e+02 1.1167e+02
1.1211e+02 2.2146e+00 1.1432e+02 1.1304e+02 1.1190e+02 -8.1311e-01 1.1109e+02 1.1205e+02 1.1695e+02 -5.3265e-02 1.1689e+02 1.1929e+02 1.0693e+02 -4.2057e-02 1.0689e+02 1.0796e+02 1.1234e+02 -4.0281e-01 1.1194e+02 1.1241e+02
1.1616e+02 1.9164e+00 1.1808e+02 1.1581e+02 1.1125e+02 -7.3947e-01 1.1052e+02 1.1161e+02 1.1756e+02 -8.7554e-01 1.1668e+02 1.1762e+02 1.0961e+02 4.5933e-02 1.0965e+02 1.0876e+02 1.1129e+02 -2.3406e-01 1.1106e+02 1.1172e+02
1.0962e+02 1.4112e+00 1.1103e+02 1.0889e+02 1.1368e+02 -6.1248e-02 1.1362e+02 1.1378e+02 1.1910e+02 -2.5738e-01 1.1884e+02 1.1783e+02 1.0791e+02 8.9968e-01 1.0881e+02 1.0830e+02 1.1307e+02 -2.4127e-02 1.1305e+02 1.1386e+02
1.0822e+02 1.4655e+00 1.0969e+02 1.0809e+02 1.1328e+02 -8.3955e-02 1.1319e+02 1.1197e+02 1.1908e+02 3.2907e-01 1.1941e+02 1.1854e+02 1.1039e+02 -1.7773e+00 1.0862e+02 1.0770e+02 1.1315e+02 4.0182e-01 1.1355e+02 1.1434e+02
1.1650e+02 1.9038e+00 1.1841e+02 1.1562e+02 1.1266e+02 -3.6415e-01 1.1230e+02 1.1541e+02 1.1857e+02 -1.1014e-01 1.1846e+02 1.1817e+02 1.1298e+02 -2.5667e-01 1.1272e+02 1.1032e+02 1.1332e+02 1.6875e-01 1.1349e+02 1.1543e+02
1.1386e+02 1.5022e+00 1.1537e+02 1.1478e+02 1.1281e+02 5.8195e-01 1.1339e+02 1.1565e+02 1.1829e+02 -3.1819e-02 1.1825e+02 1.2016e+02 1.1108e+02 1.0954e+00 1.1217e+02 1.1148e+02 1.1310e+02 4.7028e-01 1.1357e+02 1.1534e+02
1.1238e+02 1.1863e+00 1.1356e+02 1.0887e+02 1.1161e+02 -4.2891e-01 1.1118e+02 1.1210e+02 1.1691e+02 -6.8498e-01 1.1623e+02 1.1733e+02 1.0845e+02 2.4528e-01 1.0870e+02 1.0620e+02 1.1236e+02 -1.7798e-01 1.1218e+02 1.1317e+02
1.1325e+02 -9.6446e-01 1.1228e+02 1.1093e+02 1.1114e+02 -1.0418e+00 1.1010e+02 1.0977e+02 1.1730e+02 -7.5657e-01 1.1655e+02 1.1889e+02 1.0814e+02 -1.0613e+00 1.0708e+02 1.0755e+02 1.1124e+02 -8.2375e-01 1.1042e+02 1.1022e+02
1.0990e+02 2.3870e+00 1.1229e+02 1.0774e+02 1.1006e+02 2.2554e-01 1.1028e+02 1.1448e+02 1.1626e+02 5.6861e-01 1.1682e+02 1.1912e+02 1.0753e+02 -4.0009e-01 1.0713e+02 1.0740e+02 1.1119e+02 1.1343e+00 1.1232e+02 1.1479e+02
1.1097e+02 1.0598e+00 1.1203e+02 1.1295e+02 1.1508e+02 -8.9185e-01 1.1419e+02 1.1365e+02 1.1752e+02 7.9667e-01 1.1832e+02 1.1837e+02 1.0786e+02 2.8478e-01 1.0815e+02 1.0765e+02 1.1556e+02 -3.2117e-01 1.1524e+02 1.1508e+02
1.1200e+02 5.5212e-01 1.1256e+02 1.1234e+02 1.0997e+02 -1.1686e+00 1.0881e+02 1.1036e+02 1.1590e+02 4.8067e-01 1.1638e+02 1.1565e+02 1.0760e+02 -5.1889e-01 1.0708e+02 1.0702e+02 1.1183e+02 9.3854e-02 1.1192e+02 1.1152e+02
1.1236e+02 -2.7879e-01 1.1208e+02 1.1145e+02 1.1215e+02 -1.1592e+00 1.1100e+02 1.1041e+02 1.1684e+02 2.5740e-01 1.1710e+02 1.1747e+02 1.0614e+02 2.7165e-01 1.0641e+02 1.0654e+02 1.1291e+02 1.4694e-02 1.1292e+02 1.1428e+02
1.0869e+02 3.6670e-01 1.0905e+02 1.0757e+02 1.1159e+02 -1.5685e-01 1.1143e+02 1.1086e+02 1.1718e+02 1.1856e-01 1.1730e+02 1.1783e+02 1.0654e+02 -4.6714e-01 1.0607e+02 1.0584e+02 1.1383e+02 3.0914e-01 1.1414e+02 1.1451e+02
1.1381e+02 2.0746e+00 1.1589e+02 1.1443e+02 1.1247e+02 6.2940e-01 1.1310e+02 1.1373e+02 1.1786e+02 5.4423e-01 1.1840e+02 1.2154e+02 1.0848e+02 -3.0903e-01 1.0817e+02 1.0859e+02 1.1172e+02 5.3868e-01 1.1226e+02 1.1255e+02
1.1579e+02 1.9059e+00 1.1769e+02 1.1526e+02 1.1330e+02 -5.6237e-01 1.1274e+02 1.1489e+02 1.1779e+02 -1.1192e-03 1.1779e+02 1.1749e+02 1.0872e+02 6.1718e-01 1.0934e+02 1.0855e+02 1.1404e+02 -2.9165e-02 1.1401e+02 1.1382e+02
1.1313e+02 1.2068e+00 1.1434e+02 1.1343e+02 1.1321e+02 -1.0774e+00 1.1214e+02 1.0994e+02 1.1987e+02 4.7384e-01 1.2034e+02 1.1807e+02 1.0893e+02 -1.4529e-01 1.0879e+02 1.0656e+02 1.1406e+02 -1.1173e+00 1.1295e+02 1.1147e+02
1.1604e+02 2.9158e+00 1.1896e+02 1.1708e+02 1.1350e+02 -5.4781e-01 1.1296e+02 1.1229e+02 1.1769e+02 -6.1505e-01 1.1707e+02 1.1825e+02 1.0906e+02 1.4428e-01 1.0920e+02 1.0893e+02 1.1359e+02 -4.0037e-01 1.1318e+02 1.1289e+02
1.1327e+02 1.3274e+00 1.1460e+02 1.1335e+02 1.1216e+02 -2.7827e-01 1.1189e+02 1.1244e+02 1.1606e+02 1.3731e-01 1.1619e+02 1.1631e+02 1.0866e+02 -4.2714e-01 1.0823e+02 1.1068e+02 1.1296e+02 9.4205e-02 1.1305e+02 1.1168e+02
1.1418e+02 3.8980e+00 1.1807e+02 1.1750e+02 1.1254e+02 6.4322e-01 1.1319e+02 1.1219e+02 1.1783e+02 -3.3560e-02 1.1780e+02 1.1846e+02 1.0860e+02 1.5722e+00 1.1018e+02 1.0979e+02 1.1198e+02 6.8552e-01 1.1266e+02 1.1301e+02
1.1558e+02 1.7065e+00 1.1728e+02 1.1044e+02 1.1126e+02 -1.2550e+00 1.1001e+02 1.1085e+02 1.1763e+02 -9.6158e-01 1.1667e+02 1.2048e+02 1.1042e+02 -3.9112e-01 1.1003e+02 1.0735e+02 1.1261e+02 -7.5726e-01 1.1185e+02 1.1339e+02
1.0985e+02 1.5528e+00 1.1141e+02 1.0949e+02 1.1073e+02 2.0603e-01 1.1093e+02 1.1213e+02 1.1677e+02 4.9773e-01 1.1727e+02 1.1725e+02 1.0858e+02 2.9520e-01 1.0888e+02 1.0967e+02 1.1133e+02 1.9273e-01 1.1152e+02 1.1218e+02
1.1003e+02 1.5290e+00 1.1156e+02 1.0825e+02 1.1400e+02 -5.0261e-03 1.1399e+02 1.1321e+02 1.1657e+02 1.4361e-01 1.1671e+02 1.1583e+02 1.0970e+02 8.7383e-01 1.1057e+02 1.0901e+02 1.1305e+02 1.0080e-01 1.1316e+02 1.1260e+02
1.1269e+02 1.7267e+00 1.1442e+02 1.1506e+02 1.1056e+02 -6.0242e-01 1.0996e+02 1.1057e+02 1.1821e+02 -6.4568e-02 1.1814e+02 1.2216e+02 1.0697e+02 1.2732e+00 1.0824e+02 1.0906e+02 1.1135e+02 -5.0714e-01 1.1084e+02 1.1128e+02
1.1079e+02 1.4600e+00 1.1225e+02 1.1144e+02 1.1388e+02 -1.4893e+00 1.1239e+02 1.1048e+02 1.1951e+02 3.2608e-03 1.1951e+02 1.1890e+02 1.0743e+02 3.2303e-01 1.0775e+02 1.0690e+02 1.1478e+02 -6.4752e-01 1.1413e+02 1.1510e+02
1.1229e+02 8.5656e-01 1.1314e+02 1.1264e+02 1.1084e+02 1.1611e-01 1.1095e+02 1.1278e+02 1.1740e+02 1.4362e+00 1.1884e+02 1.1997e+02 1.1352e+02 1.0867e+00 1.1461e+02 1.1510e+02 1.1110e+02 6.9095e-01 1.1179e+02 1.1362e+02
1.1435e+02 2.6093e-02 1.1438e+02 1.1619e+02 1.1406e+02 -2.1752e-02 1.1404e+02 1.1343e+02 1.1653e+02 8.4029e-01 1.1737e+02 1.1726e+02 1.0909e+02 -4.7590e-01 1.0862e+02 1.0674e+02 1.1424e+02 5.5961e-01 1.1480e+02 1.1348e+02
1.0964e+02 1.4687e+00 1.1111e+02 1.0989e+02 1.1268e+02 -1.0769e+00 1.1160e+02 1.1056e+02 1.1671e+02 -2.7633e-02 1.1669e+02 1.1977e+02 1.1091e+02 -4.7930e-01 1.1043e+02 1.0878e+02 1.1234e+02 -6.9650e-01 1.1164e+02 1.0995e+02
1.1465e+02 6.6297e-01 1.1532e+02 1.1553e+02 1.1421e+02 -3.1099e-02 1.1417e+02 1.1610e+02 1.1810e+02 8.2614e-01 1.1893e+02 1.1863e+02 1.1113e+02 1.4936e+00 1.1263e+02 1.1256e+02 1.1458e+02 6.1073e-01 1.1519e+02 1.1593e+02
1.1072e+02 2.1521e+00 1.1287e+02 1.0814e+02 1.1149e+02 1.6578e-01 1.1165e+02 1.1077e+02 1.1625e+02 4.7521e-01 1.1673e+02 1.1687e+02 1.0903e+02 -5.0544e-02 1.0898e+02 1.0811e+02 1.1273e+02 2.0490e-01 1.1294e+02 1.1177e+02
1.1287e+02 1.5547e+00 1.1443e+02 1.1321e+02 1.1547e+02 -9.0640e-01 1.1457e+02 1.1484e+02 1.1870e+02 2.0959e-01 1.1891e+02 1.1858e+02 1.0803e+02 1.2151e+00 1.0925e+02 1.1020e+02 1.1513e+02 -2.1889e-01 1.1491e+02 1.1551e+02
1.0955e+02 2.9917e+00 1.1254e+02 1.0870e+02 1.1184e+02 -8.2086e-01 1.1102e+02 1.1143e+02 1.1814e+02 3.5396e-01 1.1850e+02 1.1864e+02 1.0722e+02 1.7672e+00 1.0898e+02 1.0814e+02 1.1156e+02 -2.4372e-01 1.1132e+02 1.1104e+02
1.1615e+02 1.8803e+00 1.1803e+02 1.1531e+02 1.1503e+02 -1.2039e+00 1.1383e+02 1.1189e+02 1.1864e+02 -3.3192e-02 1.1861e+02 1.1904e+02 1.1262e+02 -3.4629e-01 1.1227e+02 1.1085e+02 1.1500e+02 -5.4250e-01 1.1446e+02 1.1261e+02
1.1302e+02 1.5748e+00 1.1460e+02 1.1420e+02 1.1551e+02 -1.0744e+00 1.1444e+02 1.1328e+02 1.1738e+02 6.6686e-01 1.1805e+02 1.1778e+02 1.0683e+02 2.8297e-01 1.0711e+02 1.0716e+02 1.1590e+02 -1.6898e-01 1.1573e+02 1.1452e+02
1.1348e+02 5.3715e-01 1.1401e+02 1.1195e+02 1.1331e+02 -1.9002e+00 1.1141e+02 1.1102e+02 1.1747e+02 -1.6160e-01 1.1731e+02 1.1876e+02 1.0724e+02 -1.1755e+00 1.0607e+02 1.0746e+02 1.1500e+02 -1.4602e+00 1.1354e+02 1.1519e+02
1.0895e+02 1.8398e+00 1.1079e+02 1.0950e+02 1.0957e+02 -2.0625e-02 1.0955e+02 1.0864e+02 1.1779e+02 -9.1688e-02 1.1770e+02 1.1868e+02 1.0784e+02 2.5364e+00 1.1038e+02 1.0695e+02 1.1140e+02 1.3538e-01 1.1153e+02 1.0985e+02
1.0704e+02 1.7388e+00 1.0878e+02 1.0661e+02 1.1108e+02 -1.9552e-01 1.1089e+02 1.1224e+02 1.1720e+02 2.5839e-02 1.1723e+02 1.1717e+02 1.0811e+02 2.3478e-01 1.0835e+02 1.0793e+02 1.1309e+02 1.3994e-01 1.1323e+02 1.1299e+02
1.1453e+02 -2.2587e-01 1.1430e+02 1.1445e+02 1.1166e+02 -1.5744e+00 1.1009e+02 1.1024e+02 1.1635e+02 4.4284e-01 1.1680e+02 1.1692e+02 1.1246e+02 -2.8786e-01 1.1217e+02 1.1208e+02 1.1098e+02 -1.2096e+00 1.0977e+02 1.1002e+02
1.0854e+02 1.4821e+00 1.1002e+02 1.1102e+02 1.1092e+02 -5.9744e-01 1.1032e+02 1.1112e+02 1.1857e+02 -1.3480e-01 1.1843e+02 1.1945e+02 1.0881e+02 6.9002e-01 1.0950e+02 1.0994e+02 1.1182e+02 -4.0215e-01 1.1141e+02 1.1239e+02
1.1394e+02 2.0371e+00 1.1598e+02 1.1450e+02 1.1443e+02 -1.7035e+00 1.1273e+02 1.1243e+02 1.1889e+02 2.0764e-01 1.1909e+02 1.1909e+02 1.0867e+02 5.7710e-01 1.0925e+02 1.0706e+02 1.1430e+02 -1.6025e+00 1.1270e+02 1.1294e+02
1.1048e+02 2.9148e+00 1.1339e+02 1.1196e+02 1.1237e+02 -9.8258e-01 1.1139e+02 1.1145e+02 1.1725e+02 1.9313e-01 1.1744e+02 1.1811e+02 1.1061e+02 -6.3024e-01 1.0998e+02 1.0900e+02 1.1202e+02 -6.4753e-01 1.1137e+02 1.1165e+02
1.1412e+02 1.9220e+00 1.1605e+02 1.1521e+02 1.1209e+02 -7.9752e-01 1.1130e+02 1.0911e+02 1.1684e+02 5.1907e-02 1.1689e+02 1.1750e+02 1.0778e+02 9.3732e-01 1.0872e+02 1.0769e+02 1.1308e+02 2.1884e-01 1.1330e+02 1.1386e+02
1.1695e+02 2.0976e+00 1.1905e+02 1.1588e+02 1.1212e+02 -7.3580e-01 1.1138e+02 1.1484e+02 1.1616e+02 1.9857e-01 1.1636e+02 1.1835e+02 1.1116e+02 1.2436e-01 1.1128e+02 1.1077e+02 1.1126e+02 -1.6178e-01 1.1110e+02 1.1306e+02
1.0958e+02 2.1826e+00 1.1176e+02 1.0985e+02 1.1061e+02 -7.5180e-01 1.0985e+02 1.0970e+02 1.1704e+02 2.9936e-01 1.1734e+02 1.1696e+02 1.0882e+02 -9.2089e-01 1.0790e+02 1.0739e+02 1.1105e+02 -3.8042e-01 1.1067e+02 1.1017e+02
1.1354e+02 1.5841e+00 1.1513e+02 1.1201e+02 1.1157e+02 4.5992e-01 1.1203e+02 1.1039e+02 1.1710e+02 2.1486e-01 1.1732e+02 1.1720e+02 1.0818e+02 7.3885e-01 1.0892e+02 1.0754e+02 1.1350e+02 3.6352e-01 1.1386e+02 1.1166e+02
1.1651e+02 1.1138e+00 1.1762e+02 1.1627e+02 1.1052e+02 -2.8256e-01 1.1024e+02 1.1115e+02 1.1813e+02 6.2025e-01 1.1875e+02 1.2000e+02 1.1008e+02 -6.1798e-01 1.0946e+02 1.0886e+02 1.1086e+02 6.2284e-02 1.1092e+02 1.1145e+02
1.0901e+02 2.8571e-01 1.0929e+02 1.0772e+02 1.1015e+02 -4.9878e-01 1.0965e+02 1.0971e+02 1.1758e+02 1.8634e-01 1.1777e+02 1.2316e+02 1.0825e+02 -8.8899e-01 1.0737e+02 1.0765e+02 1.1217e+02 -8.2552e-01 1.1134e+02 1.0998e+02
1.0909e+02 2.0426e+00 1.1114e+02 1.0714e+02 1.1032e+02 -6.3974e-01 1.0968e+02 1.1048e+02 1.1511e+02 2.4759e-01 1.1536e+02 1.1546e+02 1.0588e+02 2.5468e+00 1.0843e+02 1.0570e+02 1.1064e+02 -1.8282e-01 1.1046e+02 1.1238e+02
1.1160e+02 1.3805e+00 1.1298e+02 1.1106e+02 1.1402e+02 -9.0530e-01 1.1311e+02 1.1351e+02 1.1636e+02 2.5310e-01 1.1661e+02 1.1797e+02 1.0832e+02 -3.1297e-01 1.0800e+02 1.0714e+02 1.1365e+02 -6.1549e-01 1.1303e+02 1.1354e+02
1.1458e+02 9.0712e-01 1.1548e+02 1.1427e+02 1.1224e+02 2.6196e-01 1.1250e+02 1.1060e+02 1.1656e+02 -3.1630e-01 1.1625e+02 1.1417e+02 1.0748e+02 6.7470e-01 1.0816e+02 1.0822e+02 1.1221e+02 8.3282e-01 1.1305e+02 1.1108e+02
1.1291e+02 1.3112e+00 1.1423e+02 1.1509e+02 1.1298e+02 -1.1597e+00 1.1182e+02 1.1458e+02 1.1794e+02 1.0424e+00 1.1899e+02 1.2659e+02 1.1195e+02 2.5168e-01 1.1221e+02 1.1323e+02 1.1273e+02 4.6542e-02 1.1277e+02 1.1372e+02
1.1461e+02 1.5750e+00 1.1618e+02 1.1175e+02 1.1493e+02 -3.1154e-01 1.1462e+02 1.1612e+02 1.1764e+02 5.7748e-01 1.1822e+02 1.1908e+02 1.0999e+02 -1.1319e-01 1.0987e+02 1.0804e+02 1.1571e+02 2.5160e-01 1.1596e+02 1.1625e+02
1.1588e+02 1.3207e+00 1.1720e+02 1.1568e+02 1.1223e+02 -7.8281e-01 1.1145e+02 1.0855e+02 1.1743e+02 5.6449e-02 1.1749e+02 1.1856e+02 1.0808e+02 -6.1821e-01 1.0746e+02 1.0631e+02 1.1399e+02 -7.0275e-01 1.1328e+02 1.1307e+02
1.0886e+02 2.3305e+00 1.1119e+02 1.1129e+02 1.1062e+02 2.0029e-01 1.1082e+02 1.1232e+02 1.1636e+02 -6.4277e-01 1.1572e+02 1.1831e+02 1.1165e+02 -2.6293e-02 1.1162e+02 1.0860e+02 1.1018e+02 1.3459e-01 1.1031e+02 1.1122e+02
1.1440e+02 1.4495e+00 1.1584e+02 1.1223e+02 1.1133e+02 -5.2535e-01 1.1081e+02 1.1087e+02 1.1519e+02 3.9312e-01 1.1559e+02 1.1495e+02 1.0927e+02 1.1693e+00 1.1044e+02 1.0834e+02 1.1176e+02 -2.8820e-01 1.1147e+02 1.1136e+02
1.1300e+02 1.1091e+00 1.1410e+02 1.1302e+02 1.1261e+02 -6.9063e-01 1.1192e+02 1.1135e+02 1.1626e+02 3.3504e-01 1.1660e+02 1.1622e+02 1.0680e+02 1.5542e+00 1.0836e+02 1.0802e+02 1.1347e+02 2.1261e-01 1.1368e+02 1.1180e+02
1.1406e+02 3.5019e-01 1.1441e+02 1.1137e+02 1.1320e+02 -3.5901e-01 1.1284e+02 1.1114e+02 1.1793e+02 4.3787e-01 1.1837e+02 1.1989e+02 1.0853e+02 1.3429e+00 1.0987e+02 1.0811e+02 1.1164e+02 -4.6606e-02 1.1159e+02 1.1063e+02
1.1516e+02 3.4327e+00 1.1859e+02 1.1458e+02 1.1538e+02 6.3780e-02 1.1545e+02 1.1763e+02 1.1716e+02 -9.5072e-02 1.1706e+02 1.1851e+02 1.0614e+02 -3.6468e-01 1.0578e+02 1.0547e+02 1.1369e+02 2.7664e-02 1.1371e+02 1.1705e+02
1.1522e+02 2.3145e+00 1.1754e+02 1.1690e+02 1.1174e+02 -1.0290e+00 1.1071e+02 1.1024e+02 1.1609e+02 2.3745e-01 1.1633e+02 1.1586e+02 1.0815e+02 -2.1324e-01 1.0794e+02 1.0694e+02 1.1196e+02 -4.4082e-01 1.1152e+02 1.1175e+02
1.1484e+02 7.9248e-01 1.1564e+02 1.1362e+02 1.1391e+02 -4.1023e-01 1.1350e+02 1.1572e+02 1.1742e+02 2.4212e-01 1.1767e+02 1.1858e+02 1.0864e+02 -7.8244e-01 1.0785e+02 1.0899e+02 1.1440e+02 2.2302e-01 1.1462e+02 1.1587e+02
1.1504e+02 1.6131e+00 1.1665e+02 1.1592e+02 1.1464e+02 -3.2936e-01 1.1431e+02 1.1700e+02 1.2009e+02 9.8643e-02 1.2019e+02 1.2224e+02 1.1370e+02 7.3566e-01 1.1444e+02 1.1602e+02 1.1581e+02 8.8935e-02 1.1590e+02 1.1742e+02
1.1325e+02 2.3658e+00 1.1561e+02 1.1332e+02 1.1578e+02 -2.7050e-01 1.1551e+02 1.1477e+02 1.1833e+02 -3.9831e-01 1.1793e+02 1.1912e+02 1.1028e+02 8.2844e-02 1.1036e+02 1.0836e+02 1.1514e+02 -5.2787e-01 1.1462e+02 1.1357e+02
1.1736e+02 1.7698e+00 1.1913e+02 1.1676e+02 1.1498e+02 4.8217e-01 1.1546e+02 1.1817e+02 1.1947e+02 -2.6520e-01 1.1921e+02 1.1977e+02 1.1272e+02 1.2864e+00 1.1401e+02 1.1001e+02 1.1550e+02 4.1453e-01 1.1592e+02 1.1553e+02
1.1382e+02 1.5153e+00 1.1533e+02 1.1441e+02 1.1382e+02 -4.1755e-01 1.1341e+02 1.1390e+02 1.1608e+02 5.1789e-01 1.1660e+02 1.1681e+02 1.0674e+02 9.5725e-01 1.0769e+02 1.0672e+02 1.1299e+02 -1.0465e-01 1.1288e+02 1.1427e+02
1.1378e+02 2.2015e+00 1.1598e+02 1.1388e+02 1.1388e+02 2.5285e-01 1.1414e+02 1.1393e+02 1.1897e+02 8.2849e-01 1.1980e+02 1.2250e+02 1.0966e+02 3.5644e-01 1.1002e+02 1.0918e+02 1.1442e+02 7.0014e-01 1.1512e+02 1.1568e+02
1.1048e+02 1.7310e+00 1.1221e+02 1.0909e+02 1.1296e+02 -1.9267e-01 1.1276e+02 1.1220e+02 1.1629e+02 -1.0910e-02 1.1628e+02 1.1555e+02 1.0754e+02 7.1643e-01 1.0825e+02 1.0824e+02 1.1252e+02 3.4768e-01 1.1287e+02 1.1230e+02
1.1237e+02 -7.5164e-01 1.1161e+02 1.1097e+02 1.1280e+02 -2.9754e-01 1.1251e+02 1.1416e+02 1.1632e+02 -5.3979e-02 1.1627e+02 1.1712e+02 1.1042e+02 -4.7868e-01 1.0995e+02 1.1163e+02 1.1206e+02 4.2868e-01 1.1249e+02 1.1406e+02
1.0995e+02 2.2685e+00 1.1222e+02 1.1184e+02 1.1167e+02 -5.5667e-01 1.1112e+02 1.1233e+02 1.1513e+02 1.8050e-01 1.1531e+02 1.1584e+02 1.0808e+02 2.4169e-01 1.0833e+02 1.0915e+02 1.1152e+02 -3.4934e-01 1.1117e+02 1.1247e+02
1.1642e+02 1.9525e+00 1.1837e+02 1.1675e+02 1.1133e+02 -4.4140e-01 1.1089e+02 1.1215e+02 1.1707e+02 1.0368e+00 1.1811e+02 1.1737e+02 1.0714e+02 -4.8684e-01 1.0665e+02 1.0612e+02 1.1181e+02 8.6282e-03 1.1182e+02 1.1240e+02
1.1530e+02 6.6078e-01 1.1596e+02 1.1556e+02 1.1431e+02 5.0967e-01 1.1482e+02 1.1490e+02 1.1851e+02 1.0648e+00 1.1957e+02 1.1818e+02 1.1122e+02 6.6015e-01 1.1188e+02 1.1001e+02 1.1568e+02 9.5511e-01 1.1664e+02 1.1545e+02
1.1068e+02 1.1500e+00 1.1183e+02 1.1134e+02 1.1348e+02 -2.0809e-01 1.1327e+02 1.1269e+02 1.1678e+02 9.0023e-01 1.1769e+02 1.1828e+02 1.0934e+02 -1.2968e+00 1.0804e+02 1.0625e+02 1.1418e+02 1.6590e-01 1.1434e+02 1.1564e+02
1.1102e+02 1.0906e+00 1.1211e+02 1.1121e+02 1.0931e+02 -1.3096e+00 1.0800e+02 1.0828e+02 1.1572e+02 1.4778e-01 1.1586e+02 1.1529e+02 1.0699e+02 -1.6935e-01 1.0682e+02 1.0707e+02 1.1182e+02 -3.2931e-01 1.1149e+02 1.1011e+02
1.1195e+02 1.0306e+00 1.1299e+02 1.1110e+02 1.1377e+02 -4.4092e-01 1.1333e+02 1.1343e+02 1.1833e+02 -3.1818e-01 1.1801e+02 1.1738e+02 1.0724e+02 3.7899e-01 1.0762e+02 1.0817e+02 1.1502e+02 9.2339e-02 1.1511e+02 1.1451e+02
1.1606e+02 1.4233e+00 1.1749e+02 1.1520e+02 1.1420e+02 1.0462e+00 1.1525e+02 1.1437e+02 1.1720e+02 -2.8641e-01 1.1692e+02 1.1768e+02 1.1246e+02 -7.9599e-04 1.1246e+02 1.0799e+02 1.1403e+02 5.9241e-01 1.1463e+02 1.1427e+02
1.1338e+02 2.6757e+00 1.1605e+02 1.1415e+02 1.1381e+02 -8.9867e-01 1.1291e+02 1.1161e+02 1.1833e+02 -2.2227e-02 1.1831e+02 1.1929e+02 1.1068e+02 -6.5054e-01 1.1003e+02 1.0956e+02 1.1499e+02 -6.4575e-02 1.1493e+02 1.1308e+02
1.1100e+02 2.6242e+00 1.1362e+02 1.1474e+02 1.1491e+02 4.9510e-01 1.1541e+02 1.1438e+02 1.1848e+02 3.1783e-01 1.1879e+02 1.1854e+02 1.1133e+02 2.6636e+00 1.1400e+02 1.1327e+02 1.1454e+02 5.2112e-01 1.1506e+02 1.1429e+02
1.0887e+02 1.5681e+00 1.1044e+02 1.0659e+02 1.1198e+02 -5.3730e-01 1.1144e+02 1.1280e+02 1.1552e+02 4.4417e-01 1.1596e+02 1.1705e+02 1.0820e+02 7.3332e-01 1.0893e+02 1.0841e+02 1.1176e+02 -2.5667e-01 1.1151e+02 1.1408e+02
1.1323e+02 1.6939e+00 1.1492e+02 1.1239e+02 1.1359e+02 -1.8421e-01 1.1340e+02 1.1355e+02 1.1686e+02 -3.1980e-01 1.1654e+02 1.1887e+02 1.1106e+02 -1.4849e-01 1.1092e+02 1.1015e+02 1.1387e+02 -4.7085e-04 1.1387e+02 1.1576e+02
1.1072e+02 9.8099e-01 1.1170e+02 1.1194e+02 1.1211e+02 -8.6031e-01 1.1125e+02 1.1037e+02 1.1730e+02 -5.7239e-01 1.1672e+02 1.1841e+02 1.0937e+02 -5.4240e-01 1.0883e+02 1.0901e+02 1.1244e+02 -5.6240e-01 1.1187e+02 1.1049e+02
1.1314e+02 1.9844e+00 1.1513e+02 1.1183e+02 1.1312e+02 -5.9576e-01 1.1253e+02 1.1485e+02 1.1702e+02 4.0010e-01 1.1742e+02 1.1710e+02 1.0666e+02 -8.5640e-01 1.0581e+02 1.0585e+02 1.1213e+02 -2.1037e-01 1.1192e+02 1.1200e+02
1.0687e+02 3.2963e-01 1.0720e+02 1.0601e+02 1.1113e+02 -4.6129e-02 1.1108e+02 1.1107e+02 1.1701e+02 3.4180e-03 1.1701e+02 1.1695e+02 1.0751e+02 -6.8371e-02 1.0745e+02 1.0617e+02 1.1194e+02 1.3251e-01 1.1207e+02 1.1204e+02
1.0904e+02 1.9923e+00 1.1103e+02 1.0875e+02 1.1263e+02 -8.8606e-01 1.1175e+02 1.1140e+02 1.1805e+02 1.8224e-01 1.1823e+02 1.1831e+02 1.0932e+02 1.3352e+00 1.1066e+02 1.1079e+02 1.1276e+02 -8.3457e-01 1.1193e+02 1.1111e+02
1.1499e+02 1.0438e+00 1.1604e+02 1.1461e+02 1.1414e+02 -3.9285e-01 1.1375e+02 1.1368e+02 1.1560e+02 -3.9635e-01 1.1521e+02 1.1768e+02 1.1183e+02 -1.7371e-01 1.1165e+02 1.1351e+02 1.1447e+02 -1.2015e-01 1.1435e+02 1.1548e+02
1.1281e+02 1.7232e+00 1.1454e+02 1.1351e+02 1.1371e+02 -8.3123e-02 1.1363e+02 1.1491e+02 1.1953e+02 2.6617e-01 1.1979e+02 1.2124e+02 1.0790e+02 6.8358e-01 1.0858e+02 1.0948e+02 1.1399e+02 3.3890e-01 1.1433e+02 1.1554e+02
1.1354e+02 1.2553e+00 1.1480e+02 1.1542e+02 1.1245e+02 -5.7471e-01 1.1187e+02 1.1155e+02 1.1958e+02 -5.9664e-01 1.1898e+02 1.1908e+02 1.0789e+02 5.2718e-01 1.0842e+02 1.0607e+02 1.1246e+02 5.4995e-02 1.1252e+02 1.1235e+02
1.1303e+02 1.7246e+00 1.1476e+02 1.1165e+02 1.1266e+02 -7.2102e-01 1.1194e+02 1.1197e+02 1.1862e+02 1.3329e-01 1.1875e+02 1.2073e+02 1.0985e+02 -1.1853e+00 1.0866e+02 1.0684e+02 1.1518e+02 -1.8405e-01 1.1500e+02 1.1383e+02
1.1273e+02 -7.2935e-01 1.1200e+02 1.1302e+02 1.1023e+02 -1.5304e+00 1.0870e+02 1.1020e+02 1.1461e+02 -9.5174e-02 1.1451e+02 1.1585e+02 1.0647e+02 3.4573e-02 1.0651e+02 1.0752e+02 1.1070e+02 -1.0056e+00 1.0970e+02 1.1072e+02
1.1478e+02 4.4446e-01 1.1523e+02 1.1656e+02 1.1102e+02 -3.2809e-01 1.1070e+02 1.1128e+02 1.1617e+02 -8.1659e-02 1.1609e+02 1.1453e+02 1.0734e+02 8.2372e-01 1.0817e+02 1.0993e+02 1.1293e+02 4.3919e-02 1.1298e+02 1.1251e+02
1.1067e+02 3.2653e+00 1.1393e+02 1.1190e+02 1.1504e+02 -7.2138e-01 1.1432e+02 1.1305e+02 1.1645e+02 4.2380e-01 1.1687e+02 1.1643e+02 1.0868e+02 2.1255e-01 1.0889e+02 1.0909e+02 1.1429e+02 1.4269e-01 1.1444e+02 1.1446e+02
1.0801e+02 1.3085e+00 1.0931e+02 1.0873e+02 1.1375e+02 -4.6200e-01 1.1329e+02 1.1318e+02 1.1884e+02 5.6561e-01 1.1940e+02 1.2088e+02 1.0794e+02 -1.5408e+00 1.0640e+02 1.0608e+02 1.1250e+02 -1.5012e-01 1.1235e+02 1.1199e+02
1.1236e+02 1.8645e+00 1.1422e+02 1.1249e+02 1.1261e+02 1.0187e+00 1.1362e+02 1.1467e+02 1.1654e+02 1.7728e+00 1.1831e+02 1.1744e+02 1.0914e+02 8.4960e-01 1.0999e+02 1.0983e+02 1.1132e+02 1.6925e+00 1.1301e+02 1.1121e+02
1.1501e+02 9.7852e-01 1.1599e+02 1.1329e+02 1.1002e+02 -9.2580e-01 1.0909e+02 1.1179e+02 1.1607e+02 7.2010e-01 1.1679e+02 1.1943e+02 1.1083e+02 8.3040e-02 1.1092e+02 1.1049e+02 1.0981e+02 -1.0931e-01 1.0970e+02 1.1076e+02
1.1618e+02 1.9339e+00 1.1811e+02 1.1633e+02 1.1409e+02 -6.8548e-01 1.1340e+02 1.1457e+02 1.1969e+02 1.6224e-01 1.1985e+02 1.1948e+02 1.1067e+02 1.0683e-01 1.1078e+02 1.1173e+02 1.1338e+02 -5.0140e-03 1.1337e+02 1.1344e+02
1.1616e+02 1.5895e+00 1.1775e+02 1.1664e+02 1.1494e+02 2.5520e-03 1.1494e+02 1.1798e+02 1.1816e+02 8.9845e-01 1.1906e+02 1.2046e+02 1.1530e+02 -4.7128e-01 1.1483e+02 1.1382e+02 1.1593e+02 4.9023e-01 1.1642e+02 1.1769e+02
1.1073e+02 4.1253e-01 1.1114e+02 1.1229e+02 1.1173e+02 -5.4053e-01 1.1119e+02 1.1027e+02 1.1791e+02 -6.5256e-02 1.1785e+02 1.1818e+02 1.0630e+02 1.0927e+00 1.0739e+02 1.0790e+02 1.1355e+02 2.2458e-02 1.1358e+02 1.1416e+02
1.1593e+02 2.1563e+00 1.1808e+02 1.1538e+02 1.1385e+02 -1.7769e-01 1.1367e+02 1.1199e+02 1.1686e+02 5.1657e-01 1.1738e+02 1.1818e+02 1.0950e+02 -4.7823e-01 1.0902e+02 1.0954e+02 1.1348e+02 -8.1827e-02 1.1340e+02 1.1354e+02
1.0729e+02 1.8349e+00 1.0913e+02 1.0835e+02 1.1484e+02 -1.4249e+00 1.1341e+02 1.1319e+02 1.1654e+02 6.2960e-01 1.1717e+02 1.1841e+02 1.0679e+02 1.4997e-02 1.0680e+02 1.0632e+02 1.1511e+02 -5.5029e-01 1.1456e+02 1.1531e+02
1.0838e+02 2.0051e+00 1.1038e+02 1.0757e+02 1.1241e+02 -6.5681e-01 1.1176e+02 1.1324e+02 1.1838e+02 -6.9568e-01 1.1768e+02 1.1985e+02 1.0771e+02 3.4966e-01 1.0806e+02 1.0739e+02 1.1381e+02 -1.1349e+00 1.1267e+02 1.1573e+02
1.1012e+02 1.2626e+00 1.1139e+02 1.1134e+02 1.1063e+02 -3.0835e-01 1.1032e+02 1.1016e+02 1.1824e+02 3.0135e-01 1.1854e+02 1.1938e+02 1.0798e+02 -9.1784e-01 1.0706e+02 1.0689e+02 1.1150e+02 9.9779e-02 1.1160e+02 1.1048e+02
1.0853e+02 2.8261e+00 1.1136e+02 1.0714e+02 1.1239e+02 -6.3493e-01 1.1176e+02 1.1303e+02 1.1666e+02 -7.9371e-02 1.1658e+02 1.1850e+02 1.0724e+02 9.0739e-01 1.0815e+02 1.0752e+02 1.1408e+02 -4.2097e-01 1.1366e+02 1.1395e+02
1.1022e+02 1.9972e+00 1.1222e+02 1.1165e+02 1.1212e+02 3.3333e-01 1.1245e+02 1.1352e+02 1.1676e+02 5.1125e-01 1.1727e+02 1.1872e+02 1.1174e+02 -6.2886e-01 1.1111e+02 1.1108e+02 1.1300e+02 4.7495e-03 1.1301e+02 1.1479e+02
1.1621e+02 1.4034e+00 1.1761e+02 1.1752e+02 1.1178e+02 -9.5897e-01 1.1082e+02 1.1122e+02 1.1662e+02 3.2285e-01 1.1694e+02 1.1944e+02 1.0668e+02 4.9146e-01 1.0717e+02 1.0591e+02 1.1132e+02 -1.2693e-01 1.1119e+02 1.1136e+02
1.1075e+02 2.2170e+00 1.1297e+02 1.1052e+02 1.1144e+02 8.8243e-01 1.1233e+02 1.1059e+02 1.1749e+02 1.6419e-01 1.1766e+02 1.1880e+02 1.0785e+02 4.4631e-01 1.0830e+02 1.0756e+02 1.1186e+02 7.3559e-01 1.1259e+02 1.1107e+02
1.1542e+02 1.9878e+00 1.1741e+02 1.1590e+02 1.0993e+02 -4.7007e-01 1.0946e+02 1.0937e+02 1.1741e+02 -3.4892e-01 1.1706e+02 1.1663e+02 1.1021e+02 8.2905e-01 1.1104e+02 1.0833e+02 1.1100e+02 -1.2331e-01 1.1088e+02 1.1088e+02
1.1315e+02 2.9415e+00 1.1609e+02 1.1470e+02 1.1350e+02 -4.1746e-01 1.1308e+02 1.1384e+02 1.1859e+02 -3.1127e-01 1.1828e+02 1.1833e+02 1.0825e+02 3.5038e-01 1.0860e+02 1.0894e+02 1.1450e+02 2.0329e-02 1.1452e+02 1.1323e+02
1.1649e+02 5.2875e-01 1.1702e+02 1.1658e+02 1.1593e+02 -1.2918e+00 1.1464e+02 1.1534e+02 1.1839e+02 -1.6553e-01 1.1822e+02 1.2033e+02 1.1478e+02 -4.7074e-01 1.1431e+02 1.1487e+02 1.1407e+02 -3.0697e-02 1.1404e+02 1.1514e+02
1.1571e+02 2.0583e+00 1.1777e+02 1.1701e+02 1.1449e+02 -8.0627e-01 1.1368e+02 1.1383e+02 1.1738e+02 7.4144e-01 1.1813e+02 1.1791e+02 1.0980e+02 -2.4482e-01 1.0956e+02 1.0803e+02 1.1399e+02 -7.4119e-02 1.1392e+02 1.1465e+02
1.1121e+02 2.4519e+00 1.1367e+02 1.1396e+02 1.1104e+02 -1.7876e-01 1.1086e+02 1.1177e+02 1.1763e+02 -4.7282e-01 1.1716e+02 1.1966e+02 1.0802e+02 1.4563e+00 1.0948e+02 1.0895e+02 1.1125e+02 -2.7234e-02 1.1122e+02 1.1199e+02
1.1106e+02 2.1001e+00 1.1316e+02 1.1042e+02 1.1096e+02 -3.2900e-01 1.1063e+02 1.0944e+02 1.1776e+02 6.3953e-01 1.1840e+02 1.1717e+02 1.0625e+02 -3.5977e-01 1.0589e+02 1.0672e+02 1.1089e+02 9.2646e-02 1.1098e+02 1.1014e+02
1.1382e+02 -7.1476e-01 1.1311e+02 1.0880e+02 1.1605e+02 -4.2423e-01 1.1563e+02 1.1640e+02 1.1722e+02 6.3609e-01 1.1786e+02 1.1782e+02 1.0905e+02 2.4438e-02 1.0907e+02 1.0680e+02 1.1540e+02 1.1367e-01 1.1552e+02 1.1649e+02
1.1310e+02 1.9702e+00 1.1507e+02 1.1287e+02 1.0916e+02 8.3291e-02 1.0924e+02 1.0776e+02 1.1640e+02 7.7547e-01 1.1718e+02 1.1784e+02 1.0675e+02 -3.3909e-01 1.0641e+02 1.0598e+02 1.1042e+02 -2.1800e-01 1.1020e+02 1.0904e+02
1.1533e+02 2.1601e+00 1.1749e+02 1.1699e+02 1.1362e+02 4.4622e-01 1.1406e+02 1.1672e+02 1.1833e+02 3.3829e-01 1.1867e+02 1.1968e+02 1.1166e+02 1.3627e+00 1.1302e+02 1.1351e+02 1.1344e+02 6.1159e-01 1.1405e+02 1.1661e+02
1.1345e+02 1.7349e+00 1.1519e+02 1.1487e+02 1.1171e+02 6.4421e-01 1.1235e+02 1.1562e+02 1.1973e+02 2.7715e-01 1.2001e+02 1.2154e+02 1.1258e+02 1.9777e-01 1.1278e+02 1.1506e+02 1.1217e+02 4.4093e-01 1.1261e+02 1.1664e+02
1.1285e+02 1.2316e+00 1.1408e+02 1.1377e+02 1.1252e+02 -8.6090e-01 1.1166e+02 1.1263e+02 1.1710e+02 -9.9163e-01 1.1611e+02 1.1580e+02 1.1184e+02 -1.7258e-01 1.1167e+02 1.1126e+02 1.1265e+02 -4.1762e-01 1.1223e+02 1.1265e+02
1.0784e+02 5.0444e-01 1.0835e+02 1.0832e+02 1.1356e+02 1.6166e-01 1.1372e+02 1.1418e+02 1.1759e+02 -8.0347e-02 1.1751e+02 1.1722e+02 1.1403e+02 -5.0113e-01 1.1353e+02 1.1443e+02 1.1336e+02 1.2108e-02 1.1337e+02 1.1393e+02
1.0912e+02 4.5847e-01 1.0958e+02 1.0788e+02 1.1241e+02 -1.4559e+00 1.1095e+02 1.1246e+02 1.1888e+02 3.6815e-01 1.1925e+02 1.1934e+02 1.0920e+02 -3.5870e-01 1.0884e+02 1.0843e+02 1.1305e+02 -6.8357e-01 1.1236e+02 1.1248e+02
1.1523e+02 1.5319e+00 1.1677e+02 1.1537e+02 1.1609e+02 -6.2194e-01 1.1546e+02 1.1654e+02 1.1887e+02 5.0898e-01 1.1938e+02 1.2003e+02 1.1146e+02 -2.4212e-01 1.1122e+02 1.1100e+02 1.1559e+02 3.2654e-01 1.1592e+02 1.1654e+02
1.1019e+02 9.0051e-01 1.1109e+02 1.1034e+02 1.1194e+02 -5.6434e-01 1.1137e+02 1.1068e+02 1.1541e+02 8.4252e-01 1.1625e+02 1.1704e+02 1.0769e+02 4.1030e-01 1.0810e+02 1.0810e+02 1.1354e+02 1.2705e-01 1.1367e+02 1.1260e+02
1.0897e+02 1.7467e+00 1.1072e+02 1.0784e+02 1.1027e+02 -5.5378e-01 1.0971e+02 1.1060e+02 1.1722e+02 -3.2199e-01 1.1690e+02 1.1741e+02 1.0713e+02 7.3597e-01 1.0787e+02 1.0794e+02 1.1113e+02 -7.7821e-01 1.1036e+02 1.1033e+02
1.0983e+02 1.1180e+00 1.1094e+02 1.1189e+02 1.1483e+02 -1.5303e+00 1.1330e+02 1.1387e+02 1.1682e+02 2.1220e-01 1.1703e+02 1.1515e+02 1.0847e+02 1.5918e-01 1.0863e+02 1.0970e+02 1.1361e+02 -3.6598e-01 1.1325e+02 1.1351e+02
1.1458e+02 2.1166e+00 1.1669e+02 1.1512e+02 1.1554e+02 -1.0690e+00 1.1448e+02 1.1459e+02 1.1859e+02 7.5507e-01 1.1934e+02 1.2048e+02 1.1356e+02 -1.2678e-01 1.1343e+02 1.1165e+02 1.1434e+02 -4.2949e-01 1.1391e+02 1.1449e+02
1.1422e+02 1.4331e+00 1.1565e+02 1.1436e+02 1.1422e+02 -5.3928e-01 1.1368e+02 1.1541e+02 1.1885e+02 6.2051e-02 1.1892e+02 1.1950e+02 1.1032e+02 9.4393e-01 1.1126e+02 1.0929e+02 1.1363e+02 -8.2992e-02 1.1355e+02 1.1512e+02
1.1174e+02 3.7029e-01 1.1211e+02 1.1090e+02 1.1429e+02 -7.5228e-01 1.1354e+02 1.1577e+02 1.1560e+02 -6.2326e-02 1.1554e+02 1.1874e+02 1.0881e+02 -4.1461e-01 1.0839e+02 1.0940e+02 1.1430e+02 -3.1247e-01 1.1399e+02 1.1620e+02
1.1392e+02 2.6689e+00 1.1659e+02 1.1578e+02 1.1144e+02 -1.6342e+00 1.0980e+02 1.1123e+02 1.1764e+02 2.8278e-01 1.1793e+02 1.1855e+02 1.1064e+02 1.1337e+00 1.1177e+02 1.0882e+02 1.1439e+02 -9.7777e-01 1.1341e+02 1.1241e+02
1.1314e+02 2.5964e+00 1.1574e+02 1.1320e+02 1.1124e+02 -6.3280e-01 1.1060e+02 1.1063e+02 1.1922e+02 -2.1136e-01 1.1901e+02 1.1885e+02 1.0864e+02 1.1811e+00 1.0982e+02 1.0809e+02 1.1351e+02 -3.8501e-01 1.1312e+02 1.1319e+02
1.1044e+02 2.2676e+00 1.1271e+02 1.0923e+02 1.1136e+02 5.5302e-01 1.1192e+02 1.1145e+02 1.1775e+02 6.4987e-01 1.1840e+02 1.1707e+02 1.0727e+02 2.0818e+00 1.0935e+02 1.0993e+02 1.1197e+02 6.3627e-01 1.1261e+02 1.1121e+02
1.1520e+02 3.0873e+00 1.1828e+02 1.1535e+02 1.1235e+02 -1.3128e-01 1.1222e+02 1.1251e+02 1.1684e+02 2.7614e-01 1.1712e+02 1.1845e+02 1.1123e+02 1.7443e+00 1.1297e+02 1.1315e+02 1.1371e+02 -1.1737e-02 1.1370e+02 1.1355e+02
1.0992e+02 1.3121e+00 1.1123e+02 1.1011e+02 1.1291e+02 -1.2850e+00 1.1163e+02 1.1035e+02 1.1717e+02 -5.5433e-01 1.1662e+02 1.1580e+02 1.0903e+02 -5.0977e-01 1.0852e+02 1.0789e+02 1.1321e+02 -1.0918e+00 1.1212e+02 1.1049e+02
1.1573e+02 1.4621e+00 1.1719e+02 1.1395e+02 1.1246e+02 -6.3844e-01 1.1182e+02 1.1268e+02 1.1625e+02 -5.3893e-01 1.1571e+02 1.1757e+02 1.0929e+02 9.3462e-01 1.1022e+02 1.1048e+02 1.1214e+02 -4.6780e-01 1.1168e+02 1.1279e+02
1.1380e+02 2.4253e+00 1.1623e+02 1.1629e+02 1.1240e+02 -3.2438e-01 1.1208e+02 1.1245e+02 1.1804e+02 -1.0770e-01 1.1793e+02 1.1999e+02 1.0983e+02 -6.1473e-01 1.0922e+02 1.1056e+02 1.1252e+02 -2.2024e-01 1.1230e+02 1.1231e+02
1.1326e+02 4.8851e-01 1.1374e+02 1.1279e+02 1.1148e+02 -8.6732e-01 1.1061e+02 1.1098e+02 1.1759e+02 2.5731e-01 1.1785e+02 1.1749e+02 1.0868e+02 -8.3760e-01 1.0785e+02 1.0900e+02 1.1272e+02 -4.6781e-01 1.1225e+02 1.1182e+02
1.1446e+02 2.6872e+00 1.1715e+02 1.1644e+02 1.1114e+02 2.1813e-01 1.1136e+02 1.1381e+02 1.1809e+02 3.1223e-01 1.1840e+02 1.2202e+02 1.0943e+02 1.0965e+00 1.1053e+02 1.1116e+02 1.1096e+02 9.2851e-01 1.1189e+02 1.1283e+02
1.1566e+02 1.5807e+00 1.1724e+02 1.1641e+02 1.0967e+02 -2.1166e-01 1.0946e+02 1.1218e+02 1.1458e+02 -1.0691e+00 1.1351e+02 1.1687e+02 1.0661e+02 -6.4100e-01 1.0597e+02 1.0582e+02 1.1096e+02 -1.2740e-01 1.1083e+02 1.1288e+02
1.0818e+02 3.6059e+00 1.1179e+02 1.1022e+02 1.0959e+02 -1.0628e+00 1.0853e+02 1.0892e+02 1.1623e+02 -6.1331e-01 1.1562e+02 1.1511e+02 1.0989e+02 9.6736e-02 1.0998e+02 1.0850e+02 1.1074e+02 -9.1367e-01 1.0982e+02 1.0947e+02
1.0905e+02 2.4034e+00 1.1145e+02 1.0946e+02 1.1083e+02 -7.5800e-01 1.1007e+02 1.0919e+02 1.1582e+02 -2.3739e-01 1.1558e+02 1.1639e+02 1.0922e+02 -3.5407e-01 1.0886e+02 1.0660e+02 1.1025e+02 -7.4079e-01 1.0951e+02 1.0931e+02
1.0986e+02 3.3093e-01 1.1019e+02 1.1000e+02 1.1095e+02 -1.0632e+00 1.0989e+02 1.1022e+02 1.1687e+02 2.0394e-01 1.1707e+02 1.1932e+02 1.0815e+02 -6.9918e-01 1.0745e+02 1.0810e+02 1.1156e+02 -6.3797e-01 1.1092e+02 1.1142e+02
1.1134e+02 3.5063e-01 1.1169e+02 1.1256e+02 1.1090e+02 -2.0701e-01 1.1070e+02 1.1075e+02 1.1590e+02 2.5402e-01 1.1616e+02 1.1674e+02 1.0617e+02 1.2758e-01 1.0630e+02 1.0595e+02 1.1181e+02 4.1990e-01 1.1223e+02 1.1272e+02
1.1110e+02 2.2030e-01 1.1132e+02 1.0945e+02 1.1253e+02 -1.1712e+00 1.1136e+02 1.1158e+02 1.1693e+02 1.4913e-01 1.1708e+02 1.1935e+02 1.0757e+02 1.4941e+00 1.0906e+02 1.0918e+02 1.1299e+02 -9.6718e-01 1.1202e+02 1.1140e+02
1.0885e+02 1.5396e+00 1.1039e+02 1.1224e+02 1.1122e+02 -7.7050e-01 1.1045e+02 1.0990e+02 1.1758e+02 -7.0832e-01 1.1687e+02 1.1523e+02 1.0670e+02 5.0856e-01 1.0720e+02 1.0712e+02 1.1341e+02 -7.8711e-01 1.1263e+02 1.1000e+02
1.1203e+02 2.9646e+00 1.1500e+02 1.1269e+02 1.1279e+02 -8.6756e-01 1.1192e+02 1.1292e+02 1.1641e+02 3.5057e-01 1.1676e+02 1.1653e+02 1.0979e+02 -9.9734e-01 1.0879e+02 1.0911e+02 1.1474e+02 -4.3914e-01 1.1431e+02 1.1409e+02
1.1010e+02 1.0170e+00 1.1112e+02 1.0919e+02 1.1128e+02 -1.2405e+00 1.1004e+02 1.1021e+02 1.1837e+02 2.9780e-02 1.1840e+02 1.1940e+02 1.1089e+02 4.3822e-01 1.1133e+02 1.0915e+02 1.1452e+02 -5.7839e-01 1.1394e+02 1.1564e+02
1.1319e+02 2.0088e+00 1.1520e+02 1.1285e+02 1.0962e+02 1.6228e-01 1.0978e+02 1.0984e+02 1.1759e+02 -1.3371e-01 1.1746e+02 1.1864e+02 1.0751e+02 1.7689e+00 1.0928e+02 1.0817e+02 1.0983e+02 4.4126e-01 1.1027e+02 1.0953e+02
1.0971e+02 1.0018e+00 1.1071e+02 1.1088e+02 1.1000e+02 -9.5477e-01 1.0905e+02 1.0921e+02 1.1560e+02 1.7055e-02 1.1562e+02 1.1214e+02 1.0655e+02 -3.9801e-01 1.0615e+02 1.0622e+02 1.1186e+02 2.0985e-01 1.1207e+02 1.0955e+02
1.1546e+02 7.6553e-01 1.1622e+02 1.1187e+02 1.1111e+02 -1.2344e+00 1.0988e+02 1.0981e+02 1.1491e+02 -8.8372e-02 1.1482e+02 1.1187e+02 1.0868e+02 -5.3610e-01 1.0815e+02 1.0712e+02 1.1166e+02 -6.5646e-01 1.1100e+02 1.0970e+02
1.1163e+02 1.2475e+00 1.1287e+02 1.1078e+02 1.1112e+02 -6.4366e-01 1.1048e+02 1.1077e+02 1.1660e+02 8.5308e-01 1.1745e+02 1.1779e+02 1.0752e+02 2.3075e-01 1.0775e+02 1.0681e+02 1.1268e+02 5.6787e-01 1.1325e+02 1.1161e+02
1.1637e+02 2.6407e+00 1.1901e+02 1.1550e+02 1.1474e+02 -1.1363e+00 1.1360e+02 1.1372e+02 1.1950e+02 6.3636e-01 1.2014e+02 1.1969e+02 1.0995e+02 -7.1782e-01 1.0923e+02 1.0803e+02 1.1612e+02 -9.8404e-02 1.1602e+02 1.1432e+02
1.1190e+02 2.5535e+00 1.1445e+02 1.1209e+02 1.1256e+02 -2.6973e-01 1.1229e+02 1.1356e+02 1.1429e+02 3.3008e-01 1.1462e+02 1.1650e+02 1.0804e+02 1.2975e+00 1.0934e+02 1.0769e+02 1.1205e+02 7.5078e-01 1.1280e+02 1.1331e+02
1.1347e+02 5.2895e-01 1.1400e+02 1.1471e+02 1.1373e+02 -7.1282e-01 1.1301e+02 1.1266e+02 1.1773e+02 9.2913e-01 1.1866e+02 1.1756e+02 1.1181e+02 -3.6079e-01 1.1145e+02 1.0974e+02 1.1419e+02 -4.0916e-01 1.1378e+02 1.1303e+02
1.1093e+02 1.0695e+00 1.1200e+02 1.1226e+02 1.1217e+02 -2.1047e-01 1.1196e+02 1.1210e+02 1.1637e+02 7.5273e-01 1.1712e+02 1.1750e+02 1.0644e+02 2.6456e+00 1.0909e+02 1.0961e+02 1.1223e+02 9.1356e-01 1.1314e+02 1.1261e+02
1.1500e+02 -4.1550e-01 1.1458e+02 1.1265e+02 1.1705e+02 -1.2282e+00 1.1582e+02 1.1772e+02 1.1825e+02 2.7636e-01 1.1852e+02 1.1944e+02 1.1486e+02 -3.8346e-01 1.1448e+02 1.1187e+02 1.1648e+02 -8.2424e-01 1.1566e+02 1.1699e+02
1.1262e+02 2.3004e+00 1.1492e+02 1.1412e+02 1.1264e+02 -2.1528e-01 1.1242e+02 1.1146e+02 1.1826e+02 -1.5620e-01 1.1810e+02 1.1757e+02 1.0958e+02 7.0940e-02 1.0965e+02 1.0813e+02 1.1343e+02 6.0394e-02 1.1349e+02 1.1141e+02
1.1654e+02 1.1306e+00 1.1767e+02 1.1706e+02 1.1258e+02 -9.3675e-01 1.1165e+02 1.1540e+02 1.1763e+02 -8.5262e-02 1.1755e+02 1.1925e+02 1.1462e+02 1.1799e+00 1.1580e+02 1.1546e+02 1.1281e+02 -5.6955e-01 1.1224e+02 1.1435e+02
1.1117e+02 1.7031e+00 1.1288e+02 1.0932e+02 1.1174e+02 -7.6974e-01 1.1097e+02 1.1152e+02 1.1879e+02 3.1719e-01 1.1911e+02 1.2200e+02 1.1077e+02 1.1404e+00 1.1191e+02 1.0805e+02 1.1181e+02 -3.8374e-01 1.1142e+02 1.1207e+02
1.1413e+02 2.0814e+00 1.1621e+02 1.1587e+02 1.1222e+02 7.2046e-02 1.1230e+02 1.1177e+02 1.1900e+02 1.0590e+00 1.2006e+02 1.1836e+02 1.0793e+02 -2.0490e-01 1.0773e+02 1.0741e+02 1.1372e+02 3.4460e-01 1.1407e+02 1.1267e+02
1.1215e+02 4.0456e-01 1.1255e+02 1.0991e+02 1.1206e+02 -6.5725e-01 1.1140e+02 1.1445e+02 1.1917e+02 -6.3751e-01 1.1854e+02 1.2011e+02 1.0871e+02 -2.0832e+00 1.0663e+02 1.0634e+02 1.1346e+02 -3.7363e-01 1.1309e+02 1.1455e+02
1.1349e+02 8.8672e-01 1.1438e+02 1.1230e+02 1.1276e+02 -1.0139e+00 1.1175e+02 1.1496e+02 1.1667e+02 5.2704e-01 1.1720e+02 1.1858e+02 1.1103e+02 -7.5648e-02 1.1095e+02 1.1308e+02 1.1356e+02 -3.8124e-02 1.1352e+02 1.1632e+02
1.1409e+02 2.6284e+00 1.1672e+02 1.1536e+02 1.1177e+02 -7.4454e-01 1.1103e+02 1.1213e+02 1.1807e+02 -7.2728e-01 1.1734e+02 1.1759e+02 1.0778e+02 -1.5022e-01 1.0763e+02 1.0663e+02 1.1184e+02 -5.8618e-01 1.1125e+02 1.1171e+02
1.1583e+02 1.2401e+00 1.1707e+02 1.1676e+02 1.1109e+02 -8.3668e-01 1.1025e+02 1.1150e+02 1.1929e+02 2.8037e-01 1.1957e+02 1.2077e+02 1.1240e+02 -7.3483e-01 1.1167e+02 1.1090e+02 1.1196e+02 -7.7405e-01 1.1119e+02 1.1180e+02
1.1223e+02 7.8627e-01 1.1301e+02 1.1390e+02 1.1096e+02 -1.0235e+00 1.0993e+02 1.0980e+02 1.1814e+02 7.5277e-01 1.1890e+02 1.1901e+02 1.0632e+02 -5.1989e-01 1.0580e+02 1.0566e+02 1.1136e+02 -1.6203e-01 1.1120e+02 1.1215e+02
1.1266e+02 1.1515e+00 1.1381e+02 1.0978e+02 1.1524e+02 6.8946e-02 1.1531e+02 1.1557e+02 1.1890e+02 6.6533e-01 1.1957e+02 1.2120e+02 1.0774e+02 1.2372e+00 1.0898e+02 1.0696e+02 1.1572e+02 8.3714e-02 1.1581e+02 1.1509e+02
1.0750e+02 3.5216e+00 1.1103e+02 1.0978e+02 1.1603e+02 -3.4812e-01 1.1568e+02 1.1801e+02 1.1888e+02 2.6933e-01 1.1914e+02 1.2012e+02 1.0729e+02 4.5899e-01 1.0775e+02 1.0845e+02 1.1571e+02 -1.9969e-01 1.1551e+02 1.1813e+02
1.1140e+02 2.9987e+00 1.1440e+02 1.1230e+02 1.1171e+02 2.2246e-02 1.1173e+02 1.0883e+02 1.1556e+02 -6.2187e-01 1.1494e+02 1.1676e+02 1.0894e+02 2.4310e+00 1.1137e+02 1.0846e+02 1.1259e+02 -1.1133e-01 1.1247e+02 1.1081e+02
1.1203e+02 1.3756e+00 1.1340e+02 1.1212e+02 1.1493e+02 -6.0127e-01 1.1433e+02 1.1388e+02 1.1782e+02 1.8289e-01 1.1800e+02 1.1794e+02 1.1201e+02 7.9684e-01 1.1281e+02 1.1050e+02 1.1652e+02 1.4585e-01 1.1667e+02 1.1459e+02
1.1305e+02 3.2296e+00 1.1628e+02 1.1660e+02 1.1433e+02 1.6688e-01 1.1450e+02 1.1395e+02 1.1848e+02 2.7096e-01 1.1875e+02 1.1837e+02 1.1149e+02 2.1602e+00 1.1365e+02 1.1455e+02 1.1487e+02 6.5222e-01 1.1552e+02 1.1438e+02
1.1206e+02 1.5933e+00 1.1365e+02 1.1283e+02 1.1222e+02 -9.1454e-01 1.1131e+02 1.1036e+02 1.1704e+02 2.2807e-01 1.1726e+02 1.1764e+02 1.0839e+02 -6.9655e-01 1.0769e+02 1.0802e+02 1.1233e+02 -6.9377e-01 1.1163e+02 1.1076e+02
1.1122e+02 2.4137e+00 1.1364e+02 1.1159e+02 1.1302e+02 1.0802e+00 1.1410e+02 1.1464e+02 1.1633e+02 8.6276e-01 1.1719e+02 1.1848e+02 1.1073e+02 -6.3957e-01 1.1009e+02 1.0805e+02 1.1338e+02 9.6225e-01 1.1435e+02 1.1452e+02
1.1336e+02 2.8048e-01 1.1364e+02 1.1424e+02 1.1344e+02 2.3836e-02 1.1347e+02 1.1159e+02 1.1700e+02 -2.2292e-02 1.1698e+02 1.1692e+02 1.0616e+02 1.7417e+00 1.0790e+02 1.0643e+02 1.1272e+02 5.8924e-03 1.1272e+02 1.1172e+02
1.1428e+02 2.6451e+00 1.1692e+02 1.1446e+02 1.1150e+02 -6.5887e-01 1.1084e+02 1.0948e+02 1.1856e+02 6.2202e-01 1.1919e+02 1.1944e+02 1.0870e+02 1.0167e+00 1.0971e+02 1.0792e+02 1.1365e+02 -3.9866e-01 1.1325e+02 1.0989e+02
1.1174e+02 9.8212e-01 1.1272e+02 1.0863e+02 1.1241e+02 -7.8015e-01 1.1163e+02 1.1217e+02 1.1898e+02 6.4859e-01 1.1963e+02 1.1881e+02 1.1094e+02 3.4439e-01 1.1128e+02 1.0691e+02 1.1300e+02 -1.9559e-01 1.1280e+02 1.1345e+02
1.1485e+02 1.1871e+00 1.1603e+02 1.1672e+02 1.1302e+02 -4.9130e-01 1.1253e+02 1.1165e+02 1.1710e+02 -8.6166e-02 1.1701e+02 1.1473e+02 1.0752e+02 -1.1312e+00 1.0639e+02 1.0854e+02 1.1188e+02 -9.7187e-02 1.1178e+02 1.1114e+02
1.0934e+02 1.4989e+00 1.1084e+02 1.1161e+02 1.1183e+02 -5.9568e-01 1.1124e+02 1.1234e+02 1.1623e+02 4.7228e-01 1.1670e+02 1.1644e+02 1.0814e+02 1.9405e-01 1.0833e+02 1.0990e+02 1.1279e+02 1.5371e-01 1.1294e+02 1.1244e+02
1.1393e+02 2.1611e-01 1.1415e+02 1.1371e+02 1.1406e+02 2.1241e-01 1.1427e+02 1.1446e+02 1.1843e+02 -1.8087e-01 1.1825e+02 1.1871e+02 1.0978e+02 5.9439e-01 1.1038e+02 1.0896e+02 1.1330e+02 5.9807e-01 1.1389e+02 1.1298e+02
1.1246e+02 -7.3855e-02 1.1238e+02 1.1096e+02 1.1335e+02 4.0385e-01 1.1375e+02 1.1511e+02 1.1736e+02 -4.8611e-01 1.1688e+02 1.1651e+02 1.1155e+02 6.4481e-01 1.1219e+02 1.1286e+02 1.1207e+02 7.1655e-01 1.1278e+02 1.1431e+02
1.1298e+02 1.2325e+00 1.1421e+02 1.1373e+02 1.1390e+02 -3.7951e-01 1.1352e+02 1.1536e+02 1.1695e+02 6.7170e-01 1.1763e+02 1.2068e+02 1.0720e+02 1.9989e+00 1.0920e+02 1.1022e+02 1.1408e+02 2.9505e-01 1.1437e+02 1.1522e+02
1.1261e+02 3.1643e+00 1.1577e+02 1.1467e+02 1.1147e+02 -1.1858e+00 1.1028e+02 1.1153e+02 1.1835e+02 -5.5135e-01 1.1780e+02 1.1830e+02 1.0806e+02 -1.0169e+00 1.0705e+02 1.0619e+02 1.1142e+02 -4.2045e-01 1.1100e+02 1.1012e+02
1.1054e+02 2.1870e+00 1.1273e+02 1.0967e+02 1.1552e+02 -1.2684e-01 1.1539e+02 1.1628e+02 1.1830e+02 1.0708e+00 1.1937e+02 1.1909e+02 1.0986e+02 -1.0835e-01 1.0976e+02 1.0740e+02 1.1508e+02 6.8302e-01 1.1576e+02 1.1683e+02
1.0664e+02 2.1622e+00 1.0880e+02 1.0991e+02 1.1094e+02 -5.2874e-01 1.1042e+02 1.1053e+02 1.1783e+02 2.5586e-03 1.1783e+02 1.1509e+02 1.0684e+02 1.3729e+00 1.0822e+02 1.0806e+02 1.1140e+02 -3.3539e-01 1.1106e+02 1.1031e+02
1.1458e+02 3.9221e-02 1.1462e+02 1.1430e+02 1.1166e+02 7.8090e-01 1.1244e+02 1.1179e+02 1.1945e+02 -3.4939e-01 1.1910e+02 1.1954e+02 1.0788e+02 8.2448e-01 1.0871e+02 1.0667e+02 1.1329e+02 8.7178e-01 1.1417e+02 1.1131e+02
1.1456e+02 9.1712e-01 1.1548e+02 1.1526e+02 1.0912e+02 -6.7253e-01 1.0844e+02 1.0960e+02 1.1588e+02 8.5798e-02 1.1597e+02 1.1421e+02 1.0739e+02 -1.0504e+00 1.0634e+02 1.0673e+02 1.0977e+02 -2.0633e-01 1.0956e+02 1.1036e+02
1.1693e+02 1.7114e+00 1.1865e+02 1.1638e+02 1.1309e+02 -3.3274e-01 1.1276e+02 1.1409e+02 1.1744e+02 2.6198e-01 1.1771e+02 1.1751e+02 1.1011e+02 -7.5643e-01 1.0935e+02 1.0960e+02 1.1289e+02 -3.2293e-02 1.1286e+02 1.1369e+02
1.1208e+02 1.9198e+00 1.1400e+02 1.1270e+02 1.1241e+02 -1.1019e+00 1.1130e+02 1.1077e+02 1.1718e+02 8.5674e-01 1.1804e+02 1.1747e+02 1.0689e+02 6.4639e-01 1.0754e+02 1.0779e+02 1.1341e+02 -4.6217e-01 1.1295e+02 1.1139e+02
1.1515e+02 1.2168e+00 1.1637e+02 1.1515e+02 1.1157e+02 1.0692e-01 1.1167e+02 1.1099e+02 1.1684e+02 3.0134e-01 1.1714e+02 1.1799e+02 1.0828e+02 1.4059e-01 1.0842e+02 1.0861e+02 1.1219e+02 7.4028e-01 1.1293e+02 1.1252e+02
1.1639e+02 1.8574e+00 1.1825e+02 1.1720e+02 1.1334e+02 2.4183e-01 1.1358e+02 1.1400e+02 1.1625e+02 5.7867e-01 1.1683e+02 1.1792e+02 1.0940e+02 2.8558e+00 1.1225e+02 1.1232e+02 1.1447e+02 6.4479e-01 1.1512e+02 1.1441e+02
1.0722e+02 7.0356e-01 1.0793e+02 1.0689e+02 1.1226e+02 -9.3729e-01 1.1132e+02 1.1185e+02 1.1465e+02 7.9240e-01 1.1544e+02 1.1705e+02 1.0865e+02 -3.1044e-01 1.0834e+02 1.0621e+02 1.1303e+02 -1.3738e-01 1.1289e+02 1.1300e+02
1.1419e+02 1.3944e+00 1.1558e+02 1.1128e+02 1.1309e+02 -5.8941e-01 1.1250e+02 1.1522e+02 1.1750e+02 1.8532e-01 1.1768e+02 1.1947e+02 1.1421e+02 1.0764e+00 1.1528e+02 1.1612e+02 1.1369e+02 -2.4642e-01 1.1344e+02 1.1387e+02
1.1401e+02 5.9897e-01 1.1461e+02 1.1476e+02 1.1199e+02 -7.3310e-01 1.1125e+02 1.1226e+02 1.1606e+02 -4.1746e-01 1.1564e+02 1.1600e+02 1.0982e+02 -1.8595e-01 1.0964e+02 1.1005e+02 1.1244e+02 -6.1560e-02 1.1238e+02 1.1282e+02
1.1025e+02 1.0045e+00 1.1125e+02 1.0920e+02 1.1294e+02 -8.8358e-01 1.1206e+02 1.1488e+02 1.1799e+02 -2.7023e-04 1.1799e+02 1.1948e+02 1.1038e+02 -3.6078e-01 1.1002e+02 1.1244e+02 1.1354e+02 -3.7861e-01 1.1316e+02 1.1400e+02
1.1655e+02 1.7779e+00 1.1833e+02 1.1634e+02 1.1466e+02 4.2261e-02 1.1470e+02 1.1459e+02 1.1771e+02 1.1865e+00 1.1889e+02 1.1829e+02 1.1236e+02 1.1239e+00 1.1349e+02 1.1403e+02 1.1329e+02 1.5269e-01 1.1344e+02 1.1414e+02
1.0940e+02 -1.1000e+00 1.0830e+02 1.0788e+02 1.1253e+02 -7.9980e-01 1.1174e+02 1.1440e+02 1.1613e+02 5.2195e-01 1.1665e+02 1.1846e+02 1.0588e+02 -6.7930e-01 1.0520e+02 1.0573e+02 1.1241e+02 -1.1129e-01 1.1230e+02 1.1400e+02
1.1317e+02 1.1164e+00 1.1428e+02 1.1142e+02 1.1423e+02 2.6509e-01 1.1449e+02 1.1351e+02 1.1675e+02 1.0593e+00 1.1780e+02 1.1860e+02 1.0804e+02 -1.1011e+00 1.0694e+02 1.0684e+02 1.1516e+02 1.0195e+00 1.1618e+02 1.1408e+02
1.1510e+02 8.3874e-01 1.1594e+02 1.1604e+02 1.1433e+02 6.9393e-03 1.1433e+02 1.1095e+02 1.1804e+02 2.1783e-01 1.1825e+02 1.1577e+02 1.1024e+02 6.3492e-01 1.1088e+02 1.0965e+02 1.1419e+02 6.5374e-02 1.1426e+02 1.1369e+02
1.1565e+02 3.9034e-01 1.1604e+02 1.1635e+02 1.1210e+02 -1.0806e+00 1.1102e+02 1.1014e+02 1.1685e+02 -2.3589e-01 1.1662e+02 1.1510e+02 1.0990e+02 -1.0598e+00 1.0884e+02 1.0773e+02 1.1288e+02 -4.9630e-01 1.1239e+02 1.1074e+02
1.0907e+02 3.1170e+00 1.1219e+02 1.0850e+02 1.1203e+02 -4.2627e-01 1.1161e+02 1.1121e+02 1.1823e+02 -4.3673e-01 1.1779e+02 1.1966e+02 1.1006e+02 2.4972e-01 1.1031e+02 1.0764e+02 1.1165e+02 -4.7635e-01 1.1118e+02 1.1160e+02
1.1382e+02 1.2597e+00 1.1508e+02 1.1553e+02 1.1022e+02 -1.2107e+00 1.0901e+02 1.0898e+02 1.1829e+02 2.3368e-01 1.1852e+02 1.1754e+02 1.0870e+02 3.4625e-02 1.0873e+02 1.0791e+02 1.1092e+02 -8.7980e-01 1.1004e+02 1.1070e+02
1.1494e+02 2.0606e+00 1.1700e+02 1.1663e+02 1.1100e+02 -1.0164e-01 1.1090e+02 1.1196e+02 1.1848e+02 6.6235e-01 1.1915e+02 1.1878e+02 1.0760e+02 6.0866e-01 1.0821e+02 1.0764e+02 1.1224e+02 2.0406e-01 1.1244e+02 1.1287e+02
1.1141e+02 1.1778e+00 1.1259e+02 1.1374e+02 1.1355e+02 -7.3421e-01 1.1281e+02 1.1255e+02 1.1661e+02 -2.7016e-01 1.1634e+02 1.1759e+02 1.0753e+02 1.1107e-01 1.0764e+02 1.0835e+02 1.1405e+02 2.2510e-01 1.1427e+02 1.1474e+02
1.1438e+02 3.6521e-01 1.1474e+02 1.1534e+02 1.1326e+02 -1.1824e+00 1.1208e+02 1.1269e+02 1.1789e+02 7.5214e-01 1.1864e+02 1.2065e+02 1.0943e+02 1.1204e-01 1.0954e+02 1.0901e+02 1.1360e+02 -3.2106e-01 1.1328e+02 1.1226e+02
1.1506e+02 8.0351e-01 1.1586e+02 1.1482e+02 1.1221e+02 -1.3062e+00 1.1090e+02 1.0949e+02 1.1855e+02 -7.8333e-01 1.1777e+02 1.1756e+02 1.0588e+02 -3.1225e-01 1.0557e+02 1.0536e+02 1.1208e+02 -1.4665e+00 1.1061e+02 1.0952e+02
1.1174e+02 -7.4812e-02 1.1166e+02 1.1137e+02 1.1048e+02 -1.4079e+00 1.0907e+02 1.1004e+02 1.1780e+02 1.0697e+00 1.1887e+02 1.1933e+02 1.0956e+02 -1.7728e+00 1.0778e+02 1.0786e+02 1.1170e+02 -6.1902e-01 1.1108e+02 1.1122e+02
1.1428e+02 5.9330e-01 1.1488e+02 1.1243e+02 1.1331e+02 -6.9652e-01 1.1261e+02 1.1414e+02 1.1751e+02 6.9359e-01 1.1821e+02 1.1888e+02 1.1154e+02 2.6314e-01 1.1180e+02 1.1082e+02 1.1297e+02 -1.1246e-01 1.1286e+02 1.1432e+02
1.1081e+02 2.0532e+00 1.1286e+02 1.1176e+02 1.1197e+02 -6.8288e-01 1.1129e+02 1.1011e+02 1.1676e+02 5.7341e-01 1.1733e+02 1.1774e+02 1.0925e+02 1.0085e+00 1.1026e+02 1.0784e+02 1.1214e+02 3.3274e-01 1.1247e+02 1.1079e+02
1.1231e+02 1.8958e+00 1.1421e+02 1.1023e+02 1.1170e+02 -7.3742e-01 1.1096e+02 1.1082e+02 1.1798e+02 4.2628e-02 1.1803e+02 1.1860e+02 1.1105e+02 -5.0964e-01 1.1054e+02 1.0969e+02 1.1234e+02 -6.8371e-01 1.1166e+02 1.1084e+02
1.1538e+02 8.6918e-01 1.1625e+02 1.1609e+02 1.1490e+02 -1.9189e+00 1.1298e+02 1.1456e+02 1.1684e+02 1.7893e-01 1.1702e+02 1.2084e+02 1.1219e+02 -1.5313e+00 1.1066e+02 1.0970e+02 1.1444e+02 -1.1872e+00 1.1325e+02 1.1456e+02
1.1575e+02 2.9649e+00 1.1871e+02 1.1629e+02 1.1315e+02 3.9137e-01 1.1355e+02 1.1713e+02 1.1745e+02 1.2630e-01 1.1758e+02 1.1988e+02 1.0856e+02 9.8228e-01 1.0954e+02 1.1193e+02 1.1417e+02 4.0076e-01 1.1457e+02 1.1739e+02
1.1049e+02 1.5122e+00 1.1200e+02 1.0902e+02 1.1361e+02 -4.3510e-01 1.1318e+02 1.1104e+02 1.1872e+02 9.4835e-01 1.1967e+02 1.2038e+02 1.1054e+02 6.6769e-01 1.1121e+02 1.0874e+02 1.1181e+02 -2.4343e-01 1.1157e+02 1.1089e+02
1.1467e+02 1.7665e+00 1.1643e+02 1.1553e+02 1.1244e+02 7.9485e-02 1.1252e+02 1.1123e+02 1.1711e+02 6.6574e-01 1.1778e+02 1.1841e+02 1.0984e+02 9.2658e-01 1.1076e+02 1.0934e+02 1.1211e+02 6.4675e-01 1.1276e+02 1.1201e+02
1.1233e+02 2.0463e+00 1.1438e+02 1.1353e+02 1.1169e+02 -1.0891e+00 1.1060e+02 1.1199e+02 1.1718e+02 -5.1738e-01 1.1666e+02 1.1690e+02 1.0975e+02 -1.6029e-01 1.0959e+02 1.1062e+02 1.1221e+02 -6.9987e-01 1.1151e+02 1.1267e+02
1.1367e+02 3.4882e+00 1.1716e+02 1.1401e+02 1.1261e+02 -7.1781e-01 1.1190e+02 1.1401e+02 1.1534e+02 9.4815e-01 1.1629e+02 1.1792e+02 1.0919e+02 1.4562e+00 1.1064e+02 1.1109e+02 1.1334e+02 -4.4182e-02 1.1329e+02 1.1395e+02
1.1232e+02 7.9551e-01 1.1312e+02 1.0976e+02 1.1450e+02 -6.6781e-01 1.1383e+02 1.1304e+02 1.1862e+02 6.2957e-01 1.1925e+02 1.1870e+02 1.1135e+02 -8.7368e-01 1.1047e+02 1.0944e+02 1.1364e+02 3.5058e-01 1.1399e+02 1.1414e+02
1.1354e+02 2.1861e+00 1.1573e+02 1.1171e+02 1.1529e+02 5.7656e-01 1.1586e+02 1.1530e+02 1.1759e+02 6.9533e-01 1.1829e+02 1.1960e+02 1.0888e+02 -2.5302e-01 1.0863e+02 1.0857e+02 1.1354e+02 9.4032e-01 1.1448e+02 1.1492e+02
1.1088e+02 1.4324e-01 1.1102e+02 1.1364e+02 1.1306e+02 -5.8985e-01 1.1247e+02 1.1488e+02 1.1843e+02 4.7069e-01 1.1891e+02 1.1917e+02 1.1098e+02 2.6675e-01 1.1125e+02 1.1193e+02 1.1476e+02 3.1945e-01 1.1508e+02 1.1520e+02
1.1492e+02 1.4676e+00 1.1639e+02 1.1563e+02 1.1103e+02 -6.9639e-01 1.1033e+02 1.0985e+02 1.1571e+02 -1.8546e-01 1.1553e+02 1.1439e+02 1.0808e+02 -1.4453e+00 1.0663e+02 1.0752e+02 1.1122e+02 -7.5244e-01 1.1046e+02 1.1039e+02
1.1543e+02 1.6856e+00 1.1712e+02 1.1472e+02 1.1374e+02 -7.0871e-02 1.1367e+02 1.1464e+02 1.1622e+02 2.3267e-01 1.1645e+02 1.1983e+02 1.1148e+02 -5.4882e-01 1.1093e+02 1.0862e+02 1.1379e+02 -1.0121e-01 1.1369e+02 1.1396e+02
1.1571e+02 1.4449e+00 1.1715e+02 1.1611e+02 1.1246e+02 5.5320e-01 1.1301e+02 1.1372e+02 1.1627e+02 3.1817e-01 1.1659e+02 1.1616e+02 1.0880e+02 1.1962e+00 1.0999e+02 1.0903e+02 1.1392e+02 1.1168e+00 1.1504e+02 1.1373e+02
1.1419e+02 2.1152e+00 1.1631e+02 1.1499e+02 1.1214e+02 -5.3335e-01 1.1161e+02 1.1366e+02 1.1804e+02 1.9220e-01 1.1823e+02 1.1946e+02 1.0982e+02 1.3295e+00 1.1115e+02 1.1094e+02 1.1231e+02 -1.1000e-01 1.1220e+02 1.1391e+02
1.0973e+02 1.5824e+00 1.1131e+02 1.1032e+02 1.1661e+02 -8.7181e-01 1.1574e+02 1.1741e+02 1.1635e+02 5.8308e-01 1.1694e+02 1.1900e+02 1.0636e+02 -3.6753e-01 1.0599e+02 1.0632e+02 1.1536e+02 -2.2994e-01 1.1513e+02 1.1752e+02
1.1707e+02 1.6606e+00 1.1873e+02 1.1623e+02 1.1219e+02 -6.7490e-01 1.1151e+02 1.1059e+02 1.1700e+02 7.0394e-01 1.1771e+02 1.1809e+02 1.1008e+02 -3.1232e-02 1.1004e+02 1.1046e+02 1.1069e+02 -3.1107e-01 1.1037e+02 1.0998e+02
1.0703e+02 2.0538e+00 1.0909e+02 1.0875e+02 1.1219e+02 3.7594e-01 1.1256e+02 1.1222e+02 1.1769e+02 6.8664e-01 1.1838e+02 1.1967e+02 1.0671e+02 1.0287e+00 1.0774e+02 1.0656e+02 1.1277e+02 7.7654e-01 1.1355e+02 1.1259e+02
1.1287e+02 1.3955e+00 1.1427e+02 1.1370e+02 1.1368e+02 -8.4115e-01 1.1284e+02 1.1359e+02 1.1904e+02 5.6865e-01 1.1961e+02 1.1849e+02 1.0935e+02 6.6762e-01 1.1002e+02 1.1066e+02 1.1484e+02 -5.3677e-01 1.1430e+02 1.1359e+02
1.1093e+02 8.1494e-01 1.1175e+02 1.1044e+02 1.1108e+02 -1.1160e+00 1.0996e+02 1.1225e+02 1.1588e+02 -4.6409e-01 1.1542e+02 1.1454e+02 1.0621e+02 4.9849e-01 1.0671e+02 1.0737e+02 1.1123e+02 -5.8248e-01 1.1064e+02 1.1201e+02
1.1136e+02 3.1246e+00 1.1448e+02 1.1406e+02 1.1480e+02 -6.4088e-01 1.1416e+02 1.1442e+02 1.1748e+02 6.2059e-01 1.1810e+02 1.1923e+02 1.1036e+02 1.0744e+00 1.1143e+02 1.1237e+02 1.1434e+02 -6.7394e-01 1.1367e+02 1.1386e+02
1.1344e+02 1.5396e+00 1.1498e+02 1.1357e+02 1.1291e+02 -5.6879e-01 1.1234e+02 1.1216e+02 1.1862e+02 1.2419e-01 1.1874e+02 1.1882e+02 1.0886e+02 1.2600e+00 1.1012e+02 1.0867e+02 1.1392e+02 -4.4469e-01 1.1347e+02 1.1429e+02
1.1009e+02 7.1613e-01 1.1080e+02 1.1027e+02 1.1457e+02 8.1646e-01 1.1539e+02 1.1467e+02 1.1746e+02 4.0089e-01 1.1786e+02 1.1879e+02 1.1007e+02 -2.4879e-01 1.0982e+02 1.0898e+02 1.1415e+02 1.2119e+00 1.1536e+02 1.1543e+02
1.0975e+02 8.2321e-01 1.1057e+02 1.0911e+02 1.1189e+02 8.2900e-01 1.1272e+02 1.1180e+02 1.1943e+02 7.4328e-01 1.2017e+02 1.2055e+02 1.0992e+02 5.4770e-01 1.1046e+02 1.0784e+02 1.1226e+02 1.2045e+00 1.1347e+02 1.1243e+02
1.1263e+02 1.7782e+00 1.1441e+02 1.1428e+02 1.1268e+02 -1.1760e-01 1.1256e+02 1.1305e+02 1.1545e+02 2.0057e-01 1.1565e+02 1.1684e+02 1.0956e+02 -1.0488e+00 1.0851e+02 1.0810e+02 1.1363e+02 7.2732e-01 1.1436e+02 1.1551e+02
1.1295e+02 1.2418e+00 1.1419e+02 1.1356e+02 1.1134e+02 -1.9879e-01 1.1114e+02 1.1284e+02 1.1772e+02 5.4137e-01 1.1826e+02 1.1909e+02 1.1128e+02 -3.9856e-02 1.1124e+02 1.0888e+02 1.1167e+02 7.1433e-01 1.1239e+02 1.1307e+02
1.1320e+02 2.0674e+00 1.1527e+02 1.1227e+02 1.1561e+02 5.2752e-02 1.1566e+02 1.1865e+02 1.1776e+02 2.0288e-01 1.1796e+02 1.1979e+02 1.1433e+02 -6.6905e-01 1.1366e+02 1.1531e+02 1.1464e+02 2.2531e-01 1.1487e+02 1.1770e+02
1.1377e+02 1.0598e+00 1.1483e+02 1.1115e+02 1.1474e+02 3.0926e-01 1.1505e+02 1.1599e+02 1.1778e+02 6.9227e-01 1.1848e+02 1.1884e+02 1.0944e+02 -9.1269e-01 1.0853e+02 1.0838e+02 1.1392e+02 5.4400e-01 1.1446e+02 1.1505e+02
1.0713e+02 1.6790e+00 1.0880e+02 1.0619e+02 1.1141e+02 -1.8168e+00 1.0959e+02 1.0998e+02 1.1757e+02 -4.1812e-01 1.1715e+02 1.1941e+02 1.1059e+02 5.9077e-02 1.1065e+02 1.0845e+02 1.1157e+02 -1.0842e+00 1.1049e+02 1.1089e+02
1.1193e+02 2.3975e+00 1.1433e+02 1.1085e+02 1.0944e+02 -4.6944e-01 1.0897e+02 1.0913e+02 1.1664e+02 1.0921e+00 1.1773e+02 1.2058e+02 1.0708e+02 3.2701e-01 1.0740e+02 1.0699e+02 1.0965e+02 1.9938e-01 1.0985e+02 1.0887e+02
1.1557e+02 1.3531e+00 1.1692e+02 1.1454e+02 1.1148e+02 -8.4855e-02 1.1139e+02 1.1194e+02 1.1813e+02 -3.0029e-01 1.1783e+02 1.1812e+02 1.0926e+02 2.6441e-02 1.0929e+02 1.0732e+02 1.1235e+02 1.2074e-01 1.1247e+02 1.1236e+02
1.0986e+02 -4.8113e-02 1.0981e+02 1.0780e+02 1.1257e+02 -8.5467e-01 1.1171e+02 1.1217e+02 1.1703e+02 -1.1767e-02 1.1701e+02 1.1608e+02 1.0930e+02 1.3199e-01 1.0944e+02 1.0789e+02 1.1286e+02 -6.4496e-01 1.1221e+02 1.1203e+02
1.1580e+02 1.4436e+00 1.1725e+02 1.1447e+02 1.1334e+02 -1.8622e-01 1.1316e+02 1.1359e+02 1.1696e+02 1.5918e+00 1.1856e+02 1.1811e+02 1.1255e+02 -2.1756e-01 1.1234e+02 1.1089e+02 1.1383e+02 3.4283e-01 1.1417e+02 1.1373e+02
1.1607e+02 9.6603e-01 1.1704e+02 1.1508e+02 1.1219e+02 -9.8275e-01 1.1121e+02 1.1322e+02 1.1619e+02 7.8467e-01 1.1698e+02 1.1750e+02 1.0798e+02 2.4074e-01 1.0822e+02 1.0798e+02 1.1400e+02 -1.9245e-01 1.1381e+02 1.1406e+02
1.1641e+02 -3.0958e-01 1.1610e+02 1.1437e+02 1.1357e+02 -4.0054e-01 1.1317e+02 1.1405e+02 1.1807e+02 6.9649e-01 1.1877e+02 1.1846e+02 1.1019e+02 -3.7380e-01 1.0981e+02 1.0858e+02 1.1337e+02 2.1798e-01 1.1359e+02 1.1298e+02
1.1520e+02 1.8664e+00 1.1707e+02 1.1462e+02 1.0963e+02 -3.4046e-01 1.0929e+02 1.0926e+02 1.1695e+02 5.7158e-01 1.1752e+02 1.1654e+02 1.0987e+02 8.4322e-01 1.1071e+02 1.0911e+02 1.1054e+02 9.0020e-02 1.1063e+02 1.0963e+02
1.1730e+02 4.0481e-01 1.1770e+02 1.1719e+02 1.1564e+02 -6.1536e-02 1.1558e+02 1.1540e+02 1.1797e+02 -3.0391e-03 1.1797e+02 1.1820e+02 1.1129e+02 -6.8952e-01 1.1060e+02 1.0989e+02 1.1512e+02 -1.5144e-01 1.1497e+02 1.1527e+02
1.1472e+02 1.4190e+00 1.1614e+02 1.1454e+02 1.1178e+02 -1.2088e+00 1.1057e+02 1.1107e+02 1.1706e+02 -3.9601e-01 1.1667e+02 1.1748e+02 1.0663e+02 8.2391e-01 1.0746e+02 1.0844e+02 1.1142e+02 -5.7696e-01 1.1084e+02 1.1273e+02
1.1062e+02 1.0854e+00 1.1171e+02 1.0845e+02 1.1130e+02 1.1925e-01 1.1142e+02 1.1033e+02 1.1767e+02 -2.1487e-01 1.1745e+02 1.1671e+02 1.0714e+02 -1.0166e+00 1.0613e+02 1.0597e+02 1.1228e+02 2.2501e-01 1.1250e+02 1.1227e+02
1.1423e+02 9.1506e-01 1.1514e+02 1.1071e+02 1.1398e+02 -1.8787e-01 1.1379e+02 1.1386e+02 1.1891e+02 6.8296e-01 1.1959e+02 1.1948e+02 1.0893e+02 3.8851e-01 1.0932e+02 1.0746e+02 1.1378e+02 7.0168e-02 1.1385e+02 1.1296e+02
1.1117e+02 5.7851e-01 1.1175e+02 1.1103e+02 1.1289e+02 -7.2104e-02 1.1282e+02 1.1492e+02 1.1823e+02 -2.5297e-02 1.1821e+02 1.1968e+02 1.0817e+02 -7.1451e-01 1.0745e+02 1.0772e+02 1.1445e+02 -1.6039e-01 1.1429e+02 1.1351e+02
1.1313e+02 2.4547e+00 1.1559e+02 1.1374e+02 1.1091e+02 -7.9880e-02 1.1083e+02 1.0973e+02 1.1436e+02 2.5958e-01 1.1462e+02 1.1601e+02 1.0694e+02 -3.9336e-01 1.0654e+02 1.0649e+02 1.1039e+02 2.8412e-01 1.1068e+02 1.1031e+02
1.1093e+02 3.1953e+00 1.1413e+02 1.1387e+02 1.1335e+02 -1.9609e-01 1.1315e+02 1.1358e+02 1.1741e+02 -4.7533e-01 1.1693e+02 1.1683e+02 1.1308e+02 1.7710e+00 1.1485e+02 1.1390e+02 1.1380e+02 -2.6465e-01 1.1353e+02 1.1167e+02
1.0999e+02 1.5390e+00 1.1153e+02 1.0843e+02 1.1109e+02 -8.3008e-01 1.1026e+02 1.1176e+02 1.1686e+02 -1.8802e-01 1.1667e+02 1.1799e+02 1.0754e+02 6.9360e-01 1.0823e+02 1.0629e+02 1.1126e+02 -4.3926e-01 1.1082e+02 1.1364e+02
1.0930e+02 2.7600e+00 1.1206e+02 1.1033e+02 1.1269e+02 -1.3713e+00 1.1132e+02 1.1033e+02 1.1705e+02 -8.3438e-01 1.1622e+02 1.1604e+02 1.0664e+02 -2.7486e-01 1.0637e+02 1.0768e+02 1.1383e+02 -4.6245e-01 1.1337e+02 1.1344e+02
1.1024e+02 2.4614e+00 1.1270e+02 1.1204e+02 1.1026e+02 -2.6024e-01 1.1000e+02 1.1115e+02 1.1688e+02 -8.3836e-03 1.1687e+02 1.1783e+02 1.0770e+02 1.3236e+00 1.0902e+02 1.0755e+02 1.1061e+02 5.6022e-01 1.1117e+02 1.1178e+02
1.1214e+02 3.5583e-01 1.1250e+02 1.1063e+02 1.1132e+02 -1.1076e+00 1.1022e+02 1.1069e+02 1.1743e+02 -1.4160e-02 1.1742e+02 1.1847e+02 1.0696e+02 -5.8851e-01 1.0638e+02 1.0703e+02 1.1244e+02 -6.0771e-01 1.1183e+02 1.1173e+02
1.1199e+02 1.6622e+00 1.1365e+02 1.1000e+02 1.1179e+02 -3.4563e-01 1.1144e+02 1.1120e+02 1.1638e+02 -4.3601e-02 1.1634e+02 1.1563e+02 1.0992e+02 5.8140e-01 1.1051e+02 1.0854e+02 1.1135e+02 -7.5893e-02 1.1127e+02 1.1161e+02
1.1301e+02 8.1941e-01 1.1383e+02 1.1560e+02 1.1194e+02 -1.4550e-01 1.1179e+02 1.1188e+02 1.1847e+02 2.4148e-01 1.1871e+02 1.2021e+02 1.0609e+02 8.9182e-01 1.0698e+02 1.0637e+02 1.1319e+02 -1.0080e-01 1.1309e+02 1.1281e+02
1.1721e+02 6.3961e-01 1.1784e+02 1.1757e+02 1.1410e+02 -1.3995e+00 1.1270e+02 1.1489e+02 1.1754e+02 3.3104e-02 1.1757e+02 1.1741e+02 1.1272e+02 -4.5502e-01 1.1227e+02 1.1479e+02 1.1383e+02 -3.8451e-01 1.1344e+02 1.1512e+02
1.1284e+02 1.2988e+00 1.1414e+02 1.1491e+02 1.1158e+02 -5.5257e-01 1.1103e+02 1.1206e+02 1.1710e+02 2.0839e-01 1.1731e+02 1.1884e+02 1.0611e+02 -7.6343e-02 1.0603e+02 1.0620e+02 1.1205e+02 -3.7291e-01 1.1168e+02 1.1150e+02
1.1611e+02 1.5436e+00 1.1765e+02 1.1647e+02 1.1248e+02 4.8342e-01 1.1296e+02 1.1469e+02 1.1625e+02 3.6853e-01 1.1662e+02 1.1679e+02 1.0895e+02 -6.0871e-01 1.0834e+02 1.0819e+02 1.1343e+02 7.1139e-01 1.1414e+02 1.1426e+02
1.1162e+02 1.9448e+00 1.1356e+02 1.1225e+02 1.1230e+02 -2.7746e-01 1.1202e+02 1.1132e+02 1.1746e+02 -7.8750e-01 1.1667e+02 1.1820e+02 1.0645e+02 2.6091e-01 1.0671e+02 1.0633e+02 1.1172e+02 -2.1407e-01 1.1151e+02 1.1129e+02
1.1357e+02 6.2732e-01 1.1420e+02 1.1197e+02 1.1178e+02 -1.7094e+00 1.1007e+02 1.1036e+02 1.1710e+02 3.8537e-01 1.1748e+02 1.1711e+02 1.0827e+02 -7.6250e-01 1.0750e+02 1.0615e+02 1.1202e+02 -5.7211e-01 1.1145e+02 1.1091e+02
1.0759e+02 2.0124e+00 1.0960e+02 1.1079e+02 1.1261e+02 -6.3866e-01 1.1197e+02 1.1452e+02 1.1631e+02 4.7277e-01 1.1678e+02 1.1958e+02 1.0619e+02 -4.1678e-01 1.0577e+02 1.0585e+02 1.1216e+02 4.7510e-01 1.1263e+02 1.1504e+02
1.1180e+02 2.3283e+00 1.1413e+02 1.1338e+02 1.1212e+02 -2.0570e-01 1.1192e+02 1.1369e+02 1.1824e+02 -4.7611e-01 1.1776e+02 1.1837e+02 1.0798e+02 1.0360e+00 1.0901e+02 1.1159e+02 1.1448e+02 -2.9526e-01 1.1419e+02 1.1546e+02
1.1236e+02 2.8138e+00 1.1518e+02 1.1561e+02 1.1102e+02 -5.0491e-01 1.1052e+02 1.1054e+02 1.1506e+02 1.7237e-01 1.1524e+02 1.1684e+02 1.0598e+02 -1.5379e-01 1.0582e+02 1.0719e+02 1.1162e+02 -1.3358e-01 1.1148e+02 1.1097e+02
1.1108e+02 2.5175e+00 1.1359e+02 1.1152e+02 1.1163e+02 -5.0120e-01 1.1113e+02 1.1217e+02 1.1616e+02 6.8745e-01 1.1685e+02 1.1858e+02 1.0667e+02 9.2101e-01 1.0759e+02 1.0635e+02 1.1135e+02 2.3501e-01 1.1159e+02 1.1276e+02
1.1533e+02 2.5171e+00 1.1785e+02 1.1396e+02 1.1019e+02 -3.8706e-01 1.0981e+02 1.0984e+02 1.1559e+02 3.7549e-01 1.1596e+02 1.1809e+02 1.0987e+02 8.1723e-01 1.1069e+02 1.0937e+02 1.1077e+02 -1.2331e-01 1.1065e+02 1.1006e+02
1.1411e+02 2.6281e+00 1.1674e+02 1.1533e+02 1.1362e+02 -2.8848e-01 1.1333e+02 1.1188e+02 1.1850e+02 1.7346e-01 1.1867e+02 1.1641e+02 1.0883e+02 2.3505e-01 1.0907e+02 1.0943e+02 1.1378e+02 -5.7608e-01 1.1320e+02 1.1125e+02
1.1546e+02 1.1942e+00 1.1665e+02 1.1486e+02 1.1420e+02 -1.0026e+00 1.1319e+02 1.1525e+02 1.1626e+02 5.4969e-01 1.1681e+02 1.1984e+02 1.0948e+02 -7.2608e-01 1.0875e+02 1.0840e+02 1.1326e+02 -4.4548e-01 1.1282e+02 1.1450e+02
1.1195e+02 5.2074e-01 1.1247e+02 1.0967e+02 1.1169e+02 -7.2699e-01 1.1096e+02 1.0878e+02 1.1739e+02 1.6020e-01 1.1755e+02 1.1602e+02 1.0634e+02 -3.4542e-01 1.0600e+02 1.0555e+02 1.1313e+02 -2.4492e-01 1.1289e+02 1.0979e+02
1.1178e+02 2.0586e+00 1.1384e+02 1.1389e+02 1.1092e+02 -5.1775e-01 1.1041e+02 1.0941e+02 1.1696e+02 1.0511e+00 1.1801e+02 1.1811e+02 1.0807e+02 -9.7732e-01 1.0709e+02 1.0634e+02 1.1077e+02 3.8176e-01 1.1115e+02 1.1023e+02
1.1503e+02 1.8318e+00 1.1686e+02 1.1789e+02 1.1353e+02 -1.7280e+00 1.1180e+02 1.1130e+02 1.1602e+02 -5.0325e-01 1.1552e+02 1.1493e+02 1.0990e+02 1.2475e+00 1.1115e+02 1.1045e+02 1.1324e+02 -1.0321e+00 1.1221e+02 1.1260e+02
1.1429e+02 2.7663e+00 1.1706e+02 1.1315e+02 1.1097e+02 -1.1295e+00 1.0984e+02 1.0963e+02 1.1549e+02 2.0641e-01 1.1570e+02 1.1413e+02 1.0766e+02 -4.2789e-02 1.0761e+02 1.0671e+02 1.1205e+02 -4.4042e-01 1.1160e+02 1.1089e+02
1.1621e+02 1.9337e+00 1.1815e+02 1.1585e+02 1.1481e+02 -8.1192e-01 1.1400e+02 1.1305e+02 1.1968e+02 3.5534e-01 1.2003e+02 1.1892e+02 1.1268e+02 2.9055e-01 1.1297e+02 1.1080e+02 1.1347e+02 -4.7252e-01 1.1300e+02 1.1132e+02
1.1244e+02 2.0738e+00 1.1451e+02 1.1253e+02 1.1280e+02 -1.1592e-01 1.1268e+02 1.1048e+02 1.1810e+02 4.1501e-02 1.1814e+02 1.1570e+02 1.0882e+02 -3.2950e-01 1.0849e+02 1.0653e+02 1.1304e+02 1.8664e-01 1.1323e+02 1.1079e+02
1.1024e+02 2.0332e+00 1.1227e+02 1.1141e+02 1.1410e+02 3.6517e-01 1.1447e+02 1.1675e+02 1.1830e+02 -7.7237e-01 1.1753e+02 1.1871e+02 1.0680e+02 3.1257e-02 1.0683e+02 1.0767e+02 1.1585e+02 1.5617e-01 1.1601e+02 1.1772e+02
1.1221e+02 5.4974e-01 1.1276e+02 1.1081e+02 1.1116e+02 -3.7070e-01 1.1078e+02 1.1209e+02 1.1732e+02 3.9316e-01 1.1771e+02 1.1909e+02 1.1306e+02 3.7796e-01 1.1344e+02 1.0997e+02 1.1217e+02 -1.7228e-01 1.1200e+02 1.1386e+02
1.1095e+02 1.3813e+00 1.1234e+02 1.0978e+02 1.1058e+02 -2.4239e-01 1.1034e+02 1.0959e+02 1.1761e+02 -8.7817e-01 1.1673e+02 1.1854e+02 1.0615e+02 4.4076e-01 1.0659e+02 1.0618e+02 1.1099e+02 -3.2535e-01 1.1067e+02 1.0989e+02
1.0904e+02 6.4750e-01 1.0969e+02 1.1282e+02 1.1140e+02 9.1762e-02 1.1149e+02 1.1065e+02 1.1737e+02 -8.9877e-02 1.1728e+02 1.1777e+02 1.0640e+02 5.2875e-01 1.0693e+02 1.0890e+02 1.1232e+02 -2.7329e-01 1.1204e+02 1.1108e+02
1.1328e+02 2.7123e+00 1.1599e+02 1.1562e+02 1.0950e+02 -7.6841e-01 1.0873e+02 1.1020e+02 1.1656e+02 1.9934e-01 1.1676e+02 1.1512e+02 1.0861e+02 -4.9352e-01 1.0812e+02 1.0671e+02 1.1029e+02 -5.0580e-01 1.0979e+02 1.0999e+02
1.0948e+02 2.5057e+00 1.1199e+02 1.1031e+02 1.1093e+02 -9.9980e-02 1.1083e+02 1.1135e+02 1.1581e+02 2.2019e-02 1.1583e+02 1.1630e+02 1.0686e+02 4.7940e-01 1.0734e+02 1.0586e+02 1.1224e+02 7.1224e-01 1.1296e+02 1.1197e+02
1.0889e+02 3.0105e-01 1.0919e+02 1.0787e+02 1.1195e+02 -2.0869e-01 1.1174e+02 1.1069e+02 1.1739e+02 5.0956e-02 1.1744e+02 1.1610e+02 1.0659e+02 -2.1777e-01 1.0637e+02 1.0615e+02 1.1313e+02 4.2961e-01 1.1356e+02 1.1190e+02
1.1223e+02 4.7616e-01 1.1270e+02 1.0948e+02 1.1399e+02 -7.6418e-01 1.1322e+02 1.1112e+02 1.1666e+02 3.1434e-01 1.1698e+02 1.1586e+02 1.0836e+02 -1.2814e+00 1.0708e+02 1.0621e+02 1.1301e+02 1.5258e-01 1.1316e+02 1.1179e+02
1.1206e+02 1.8291e+00 1.1389e+02 1.1056e+02 1.1138e+02 5.8339e-01 1.1196e+02 1.1255e+02 1.1744e+02 4.7862e-01 1.1791e+02 1.2251e+02 1.0997e+02 9.2455e-01 1.1090e+02 1.0985e+02 1.1275e+02 6.2861e-01 1.1338e+02 1.1285e+02
1.1339e+02 6.0755e-01 1.1400e+02 1.1372e+02 1.1261e+02 -8.7120e-01 1.1174e+02 1.1281e+02 1.1652e+02 -6.7823e-01 1.1584e+02 1.1764e+02 1.0972e+02 1.0928e-01 1.0983e+02 1.1123e+02 1.1391e+02 -3.5486e-01 1.1356e+02 1.1495e+02
1.1338e+02 1.2183e+00 1.1460e+02 1.1291e+02 1.1291e+02 -2.4656e-02 1.1288e+02 1.1197e+02 1.1776e+02 -6.4437e-01 1.1712e+02 1.1736e+02 1.1003e+02 -4.1515e-01 1.0961e+02 1.0956e+02 1.1400e+02 4.7954e-02 1.1404e+02 1.1274e+02
1.1347e+02 3.1452e+00 1.1661e+02 1.1590e+02 1.1277e+02 -3.9682e-01 1.1238e+02 1.1169e+02 1.1565e+02 1.2781e-01 1.1578e+02 1.1615e+02 1.1018e+02 1.4363e+00 1.1161e+02 1.1371e+02 1.1255e+02 -1.5400e-01 1.1240e+02 1.1077e+02
1.1132e+02 2.2489e+00 1.1357e+02 1.1068e+02 1.1109e+02 -3.0519e-03 1.1108e+02 1.1279e+02 1.1859e+02 3.0377e-01 1.1890e+02 1.1810e+02 1.0893e+02 6.2074e-01 1.0955e+02 1.0929e+02 1.1140e+02 -9.2189e-02 1.1131e+02 1.1329e+02
1.1245e+02 1.6460e+00 1.1410e+02 1.1587e+02 1.1249e+02 -1.8254e-01 1.1231e+02 1.1747e+02 1.1848e+02 -5.3561e-01 1.1795e+02 1.1976e+02 1.1372e+02 9.0115e-01 1.1462e+02 1.1785e+02 1.1320e+02 3.0061e-01 1.1350e+02 1.1533e+02
1.1550e+02 2.6431e+00 1.1814e+02 1.1490e+02 1.1050e+02 -8.9680e-01 1.0961e+02 1.1103e+02 1.1665e+02 6.4067e-01 1.1729e+02 1.1688e+02 1.1238e+02 -4.5171e-01 1.1193e+02 1.1114e+02 1.1165e+02 -1.3161e-01 1.1152e+02 1.1261e+02
1.1319e+02 2.8785e+00 1.1607e+02 1.1630e+02 1.1389e+02 -2.2073e-01 1.1367e+02 1.1470e+02 1.1669e+02 -7.7547e-01 1.1591e+02 1.1705e+02 1.0849e+02 -4.5449e-01 1.0804e+02 1.1280e+02 1.1513e+02 -6.8070e-01 1.1445e+02 1.1567e+02
1.1444e+02 2.0326e+00 1.1647e+02 1.1401e+02 1.1515e+02 4.0310e-01 1.1555e+02 1.1443e+02 1.1805e+02 -5.4326e-02 1.1799e+02 1.2036e+02 1.0944e+02 3.5266e-01 1.0979e+02 1.1046e+02 1.1402e+02 1.7649e-01 1.1420e+02 1.1388e+02
1.1247e+02 2.1538e+00 1.1462e+02 1.1282e+02 1.1336e+02 5.3156e-01 1.1389e+02 1.1349e+02 1.1661e+02 7.5928e-02 1.1669e+02 1.1863e+02 1.1229e+02 1.7601e+00 1.1405e+02 1.1236e+02 1.1316e+02 9.4846e-01 1.1410e+02 1.1387e+02
1.1193e+02 -1.1896e-01 1.1182e+02 1.1160e+02 1.1262e+02 -1.1103e-01 1.1251e+02 1.1109e+02 1.1830e+02 2.7072e-01 1.1857e+02 1.1581e+02 1.1166e+02 -1.4424e+00 1.1022e+02 1.1030e+02 1.1189e+02 2.6627e-01 1.1215e+02 1.1041e+02
1.0918e+02 2.0673e+00 1.1124e+02 1.1059e+02 1.1268e+02 -2.4810e-01 1.1243e+02 1.1374e+02 1.1806e+02 -2.5020e-01 1.1781e+02 1.1832e+02 1.0730e+02 9.1462e-01 1.0821e+02 1.0957e+02 1.1289e+02 7.2122e-02 1.1296e+02 1.1417e+02
1.0913e+02 1.3084e+00 1.1044e+02 1.0803e+02 1.1219e+02 -1.3473e+00 1.1084e+02 1.1025e+02 1.1779e+02 -3.2053e-01 1.1747e+02 1.1714e+02 1.0882e+02 6.3758e-02 1.0889e+02 1.0666e+02 1.1377e+02 -1.8622e+00 1.1191e+02 1.1032e+02
1.1151e+02 1.3918e+00 1.1290e+02 1.1080e+02 1.1172e+02 -4.5423e-01 1.1126e+02 1.1053e+02 1.1817e+02 3.5253e-01 1.1852e+02 1.1640e+02 1.1021e+02 3.5582e-01 1.1057e+02 1.0894e+02 1.1081e+02 2.0286e-01 1.1101e+02 1.1185e+02
1.1416e+02 2.5993e+00 1.1676e+02 1.1650e+02 1.1305e+02 -1.1667e+00 1.1188e+02 1.1129e+02 1.1774e+02 7.5080e-01 1.1849e+02 1.1780e+02 1.0848e+02 -3.5740e-01 1.0812e+02 1.0830e+02 1.1278e+02 -2.7527e-01 1.1251e+02 1.1186e+02
1.0746e+02 2.7107e+00 1.1017e+02 1.1010e+02 1.0987e+02 -1.1148e+00 1.0876e+02 1.0980e+02 1.1779e+02 -5.2599e-01 1.1726e+02 1.1661e+02 1.0625e+02 -2.8143e-01 1.0597e+02 1.0574e+02 1.1027e+02 -8.8316e-01 1.0939e+02 1.1030e+02
1.1154e+02 3.6101e+00 1.1515e+02 1.1080e+02 1.1097e+02 9.3042e-02 1.1107e+02 1.0993e+02 1.1773e+02 1.1728e+00 1.1890e+02 1.1922e+02 1.0789e+02 -1.5544e-02 1.0787e+02 1.0752e+02 1.1194e+02 4.3350e-01 1.1237e+02 1.1226e+02
1.1393e+02 1.3565e+00 1.1529e+02 1.1275e+02 1.1074e+02 1.0245e-03 1.1074e+02 1.1002e+02 1.1734e+02 1.8540e-01 1.1752e+02 1.1763e+02 1.0591e+02 -1.4595e-01 1.0577e+02 1.0580e+02 1.1124e+02 4.5656e-01 1.1169e+02 1.1097e+02
1.1171e+02 1.9577e+00 1.1367e+02 1.1298e+02 1.1119e+02 4.0604e-01 1.1159e+02 1.1396e+02 1.1658e+02 1.8613e-01 1.1677e+02 1.1888e+02 1.0685e+02 6.9389e-01 1.0754e+02 1.0896e+02 1.1199e+02 8.1612e-02 1.1207e+02 1.1206e+02
1.1128e+02 8.5653e-01 1.1214e+02 1.1003e+02 1.1405e+02 9.0558e-01 1.1495e+02 1.1638e+02 1.1900e+02 5.9161e-01 1.1959e+02 1.1999e+02 1.1197e+02 4.5533e-01 1.1242e+02 1.1312e+02 1.1642e+02 9.3345e-01 1.1735e+02 1.1781e+02
1.0948e+02 3.2712e+00 1.1275e+02 1.1099e+02 1.1305e+02 -7.8451e-01 1.1227e+02 1.1226e+02 1.1584e+02 4.5450e-01 1.1629e+02 1.1588e+02 1.0733e+02 1.9844e-01 1.0753e+02 1.0707e+02 1.1232e+02 2.7898e-01 1.1260e+02 1.1210e+02
1.1273e+02 1.9493e+00 1.1468e+02 1.1013e+02 1.1118e+02 -1.7381e+00 1.0945e+02 1.1162e+02 1.1813e+02 5.9332e-01 1.1872e+02 1.2164e+02 1.0694e+02 7.9273e-01 1.0773e+02 1.0668e+02 1.1172e+02 -1.5193e+00 1.1020e+02 1.1161e+02
1.1495e+02 7.9957e-02 1.1503e+02 1.1546e+02 1.1173e+02 2.8967e-02 1.1176e+02 1.1200e+02 1.1734e+02 -6.3139e-02 1.1728e+02 1.1708e+02 1.0804e+02 -5.6456e-01 1.0748e+02 1.0815e+02 1.1223e+02 4.1723e-01 1.1265e+02 1.1264e+02
1.0809e+02 2.3266e+00 1.1041e+02 1.0588e+02 1.1466e+02 -7.3283e-01 1.1392e+02 1.1184e+02 1.1704e+02 9.2783e-01 1.1796e+02 1.1815e+02 1.1250e+02 -7.1596e-01 1.1179e+02 1.0717e+02 1.1425e+02 -5.3634e-01 1.1371e+02 1.1080e+02
1.1163e+02 1.2109e+00 1.1285e+02 1.0749e+02 1.1198e+02 -4.2301e-01 1.1155e+02 1.1237e+02 1.1766e+02 3.2070e-02 1.1770e+02 1.1755e+02 1.1055e+02 3.4045e-01 1.1089e+02 1.1227e+02 1.1328e+02 -3.9772e-01 1.1288e+02 1.1314e+02
1.0796e+02 1.0787e+00 1.0904e+02 1.0723e+02 1.1230e+02 -1.2034e+00 1.1109e+02 1.1188e+02 1.1835e+02 2.8106e-01 1.1863e+02 1.1880e+02 1.0899e+02 3.2775e-01 1.0932e+02 1.0743e+02 1.1311e+02 -3.1379e-01 1.1279e+02 1.1360e+02
1.1311e+02 3.3850e+00 1.1650e+02 1.1613e+02 1.1469e+02 1.7529e-01 1.1487e+02 1.1593e+02 1.1850e+02 8.7518e-02 1.1858e+02 1.1872e+02 1.1610e+02 1.3424e-02 1.1611e+02 1.1622e+02 1.1471e+02 2.5745e-01 1.1497e+02 1.1604e+02
1.1622e+02 1.0030e+00 1.1723e+02 1.1518e+02 1.1362e+02 -5.7486e-01 1.1304e+02 1.1282e+02 1.1837e+02 4.4085e-01 1.1882e+02 1.2049e+02 1.1101e+02 5.1522e-01 1.1152e+02 1.0985e+02 1.1377e+02 -4.9871e-01 1.1327e+02 1.1232e+02
1.1197e+02 2.3448e+00 1.1431e+02 1.1030e+02 1.1262e+02 -6.3277e-01 1.1199e+02 1.1292e+02 1.1560e+02 5.1995e-01 1.1612e+02 1.1757e+02 1.0928e+02 5.8177e-01 1.0986e+02 1.1010e+02 1.1233e+02 -5.0832e-01 1.1182e+02 1.1114e+02
1.1228e+02 1.7139e+00 1.1399e+02 1.1301e+02 1.1318e+02 -4.3995e-01 1.1274e+02 1.1475e+02 1.1938e+02 5.2102e-01 1.1990e+02 1.2297e+02 1.0872e+02 3.4672e-02 1.0876e+02 1.0719e+02 1.1347e+02 -8.6222e-02 1.1338e+02 1.1492e+02
1.1072e+02 2.5931e+00 1.1331e+02 1.1173e+02 1.1216e+02 -3.6992e-01 1.1179e+02 1.1242e+02 1.1801e+02 -1.4318e-01 1.1787e+02 1.1778e+02 1.0732e+02 1.1374e+00 1.0846e+02 1.1041e+02 1.1267e+02 -6.2030e-02 1.1261e+02 1.1222e+02
1.1025e+02 1.9697e+00 1.1222e+02 1.0791e+02 1.1118e+02 -6.5826e-02 1.1111e+02 1.1231e+02 1.1756e+02 1.1576e+00 1.1872e+02 1.1863e+02 1.0775e+02 9.1535e-01 1.0866e+02 1.0773e+02 1.1105e+02 7.4193e-01 1.1179e+02 1.1227e+02
1.1165e+02 1.3043e+00 1.1296e+02 1.1095e+02 1.1298e+02 -6.9564e-01 1.1229e+02 1.1117e+02 1.1691e+02 1.3447e-01 1.1704e+02 1.1462e+02 1.0779e+02 -1.4460e-01 1.0765e+02 1.0708e+02 1.1203e+02 -4.6035e-01 1.1157e+02 1.1161e+02
1.0835e+02 3.4122e+00 1.1176e+02 1.0892e+02 1.1339e+02 -1.4097e-01 1.1325e+02 1.1307e+02 1.1702e+02 9.1632e-01 1.1793e+02 1.1953e+02 1.0807e+02 1.4777e-01 1.0822e+02 1.0822e+02 1.1342e+02 5.3505e-01 1.1395e+02 1.1482e+02
1.1393e+02 2.3946e+00 1.1632e+02 1.1510e+02 1.1330e+02 -1.5341e+00 1.1176e+02 1.0848e+02 1.1794e+02 3.4723e-01 1.1829e+02 1.1679e+02 1.0646e+02 1.4052e-01 1.0660e+02 1.0624e+02 1.1330e+02 -5.8958e-01 1.1271e+02 1.1055e+02
1.1529e+02 1.5354e+00 1.1683e+02 1.1688e+02 1.1210e+02 5.6225e-01 1.1267e+02 1.1334e+02 1.1734e+02 -3.0520e-01 1.1704e+02 1.1692e+02 1.1085e+02 2.4525e+00 1.1331e+02 1.1249e+02 1.1302e+02 4.7124e-01 1.1350e+02 1.1356e+02
1.1286e+02 1.7613e+00 1.1462e+02 1.1428e+02 1.1288e+02 -4.5964e-01 1.1242e+02 1.1176e+02 1.1742e+02 -1.0055e-01 1.1732e+02 1.1760e+02 1.0664e+02 1.3970e+00 1.0803e+02 1.0658e+02 1.1229e+02 5.2762e-01 1.1282e+02 1.1257e+02
1.1080e+02 1.3826e-01 1.1094e+02 1.0795e+02 1.1001e+02 2.4773e-01 1.1026e+02 1.1017e+02 1.1473e+02 3.1941e-01 1.1505e+02 1.1568e+02 1.0815e+02 3.5163e-01 1.0850e+02 1.0763e+02 1.1070e+02 1.0089e+00 1.1171e+02 1.1098e+02
1.1169e+02 1.9173e+00 1.1360e+02 1.1242e+02 1.1190e+02 -7.1778e-01 1.1118e+02 1.1192e+02 1.1907e+02 5.6689e-01 1.1964e+02 1.1876e+02 1.0947e+02 2.1402e-01 1.0968e+02 1.0788e+02 1.1321e+02 -4.4058e-01 1.1277e+02 1.1417e+02
1.1596e+02 2.1299e+00 1.1809e+02 1.1646e+02 1.1320e+02 -7.1763e-01 1.1248e+02 1.1272e+02 1.1658e+02 -8.3431e-01 1.1575e+02 1.1703e+02 1.1046e+02 -3.3363e-01 1.1013e+02 1.0743e+02 1.1388e+02 -3.4566e-01 1.1354e+02 1.1270e+02
1.1587e+02 5.3943e-01 1.1641e+02 1.1580e+02 1.1456e+02 -7.5492e-01 1.1381e+02 1.1550e+02 1.1928e+02 2.2569e-01 1.1951e+02 1.1904e+02 1.1260e+02 -5.2199e-01 1.1208e+02 1.1288e+02 1.1631e+02 -4.6321e-02 1.1627e+02 1.1541e+02
1.1427e+02 1.1894e+00 1.1546e+02 1.1483e+02 1.1455e+02 -1.0631e+00 1.1349e+02 1.1280e+02 1.1907e+02 -8.6505e-01 1.1820e+02 1.1910e+02 1.0847e+02 -4.0089e-01 1.0807e+02 1.1018e+02 1.1479e+02 -9.7699e-01 1.1381e+02 1.1319e+02
1.1031e+02 1.8494e+00 1.1216e+02 1.1120e+02 1.0990e+02 -1.0349e+00 1.0886e+02 1.0946e+02 1.1845e+02 9.5604e-01 1.1941e+02 1.2016e+02 1.0843e+02 5.9961e-02 1.0849e+02 1.0795e+02 1.1177e+02 -6.7170e-01 1.1110e+02 1.1131e+02
1.1480e+02 6.3172e-01 1.1543e+02 1.1615e+02 1.1378e+02 -7.9989e-01 1.1298e+02 1.1694e+02 1.1754e+02 -8.6357e-03 1.1753e+02 1.1945e+02 1.1204e+02 -4.1951e-01 1.1162e+02 1.1210e+02 1.1595e+02 -5.0551e-01 1.1545e+02 1.1667e+02
1.1278e+02 1.9229e+00 1.1470e+02 1.1425e+02 1.1351e+02 -4.8428e-01 1.1302e+02 1.1250e+02 1.1814e+02 -7.3163e-01 1.1740e+02 1.1666e+02 1.0666e+02 -5.8068e-01 1.0608e+02 1.0648e+02 1.1352e+02 -6.1702e-02 1.1346e+02 1.1282e+02
1.1643e+02 -3.2983e-01 1.1610e+02 1.1611e+02 1.1536e+02 -4.6915e-01 1.1489e+02 1.1668e+02 1.2017e+02 -7.8927e-02 1.2009e+02 1.1983e+02 1.1236e+02 -1.0063e+00 1.1136e+02 1.0963e+02 1.1513e+02 1.2166e-01 1.1525e+02 1.1690e+02
1.1518e+02 -8.9354e-02 1.1509e+02 1.1370e+02 1.1654e+02 -1.4878e+00 1.1505e+02 1.1450e+02 1.1798e+02 4.0106e-01 1.1838e+02 1.1746e+02 1.1104e+02 -2.8372e-01 1.1075e+02 1.0993e+02 1.1478e+02 -6.5799e-01 1.1413e+02 1.1432e+02
1.0638e+02 2.8408e+00 1.0922e+02 1.0832e+02 1.1218e+02 -1.4805e+00 1.1070e+02 1.1204e+02 1.1508e+02 -5.9293e-01 1.1448e+02 1.1537e+02 1.0694e+02 -8.9195e-01 1.0604e+02 1.0695e+02 1.1152e+02 -1.1856e+00 1.1034e+02 1.1211e+02
1.1019e+02 2.3188e+00 1.1251e+02 1.1195e+02 1.1347e+02 -2.8830e-01 1.1318e+02 1.1170e+02 1.1739e+02 -2.1810e-01 1.1717e+02 1.1694e+02 1.0826e+02 -1.6047e-01 1.0809e+02 1.0998e+02 1.1396e+02 4.2040e-01 1.1438e+02 1.1385e+02
1.1050e+02 2.1138e+00 1.1261e+02 1.1236e+02 1.1277e+02 -3.0673e-01 1.1246e+02 1.1111e+02 1.1850e+02 -1.7200e-01 1.1833e+02 1.1982e+02 1.0977e+02 -5.6609e-01 1.0920e+02 1.0809e+02 1.1362e+02 -4.1784e-01 1.1320e+02 1.1161e+02
1.0896e+02 1.4512e+00 1.1041e+02 1.1209e+02 1.1023e+02 -7.6210e-01 1.0947e+02 1.1189e+02 1.1716e+02 9.8856e-02 1.1725e+02 1.1616e+02 1.0666e+02 1.2449e+00 1.0790e+02 1.0753e+02 1.1142e+02 -4.7650e-01 1.1094e+02 1.1197e+02
1.0836e+02 1.7492e+00 1.1010e+02 1.0638e+02 1.1331e+02 -7.9938e-01 1.1252e+02 1.1096e+02 1.1829e+02 5.3237e-01 1.1882e+02 1.1927e+02 1.0589e+02 1.3660e+00 1.0725e+02 1.0526e+02 1.1424e+02 -2.9523e-01 1.1395e+02 1.1084e+02
1.0655e+02 1.1433e+00 1.0769e+02 1.0701e+02 1.0980e+02 -3.4815e-01 1.0945e+02 1.0933e+02 1.1699e+02 -7.3435e-01 1.1625e+02 1.1984e+02 1.0744e+02 3.3827e-01 1.0777e+02 1.0648e+02 1.1093e+02 1.1256e-01 1.1104e+02 1.1361e+02
1.1257e+02 4.3415e-01 1.1300e+02 1.1248e+02 1.1264e+02 4.5951e-01 1.1310e+02 1.1378e+02 1.1863e+02 -3.4293e-01 1.1829e+02 1.1869e+02 1.0699e+02 2.6111e-01 1.0726e+02 1.0633e+02 1.1444e+02 7.3358e-01 1.1517e+02 1.1484e+02
1.1225e+02 3.0555e+00 1.1530e+02 1.1353e+02 1.1228e+02 -1.1501e+00 1.1113e+02 1.1347e+02 1.1802e+02 -1.0944e-01 1.1791e+02 1.1810e+02 1.0627e+02 -4.4064e-01 1.0583e+02 1.0773e+02 1.1268e+02 -9.9126e-01 1.1169e+02 1.1372e+02
1.1403e+02 1.4305e+00 1.1546e+02 1.1482e+02 1.1434e+02 4.3003e-01 1.1477e+02 1.1469e+02 1.1887e+02 2.6905e-01 1.1914e+02 1.1949e+02 1.1040e+02 9.1249e-02 1.1049e+02 1.1204e+02 1.1434e+02 8.9242e-01 1.1523e+02 1.1468e+02
1.1266e+02 4.1558e-01 1.1308e+02 1.1026e+02 1.0994e+02 -7.0470e-01 1.0924e+02 1.0916e+02 1.1813e+02 -4.7727e-01 1.1765e+02 1.1788e+02 1.1056e+02 -1.6124e-01 1.1040e+02 1.0880e+02 1.1097e+02 -7.1765e-01 1.1026e+02 1.1006e+02
1.1201e+02 5.5936e-01 1.1257e+02 1.1047e+02 1.1186e+02 -2.3089e-01 1.1163e+02 1.1140e+02 1.1723e+02 -5.2301e-01 1.1671e+02 1.1871e+02 1.0931e+02 -1.3717e-01 1.0918e+02 1.0843e+02 1.1241e+02 1.8316e-01 1.1260e+02 1.1332e+02
1.1194e+02 2.7394e+00 1.1468e+02 1.1302e+02 1.1158e+02 -7.4100e-01 1.1084e+02 1.1084e+02 1.1522e+02 4.6810e-01 1.1569e+02 1.1811e+02 1.0903e+02 3.7454e-01 1.0940e+02 1.0965e+02 1.1131e+02 -3.5205e-01 1.1096e+02 1.1103e+02
1.0855e+02 1.2010e+00 1.0975e+02 1.0818e+02 1.1444e+02 -1.9405e+00 1.1250e+02 1.1118e+02 1.1721e+02 2.4871e-01 1.1746e+02 1.1814e+02 1.0850e+02 -1.1501e+00 1.0735e+02 1.0589e+02 1.1447e+02 -1.3376e+00 1.1314e+02 1.1234e+02
1.1209e+02 1.7377e+00 1.1382e+02 1.1243e+02 1.1450e+02 -4.6133e-01 1.1404e+02 1.1502e+02 1.1850e+02 -2.6734e-01 1.1824e+02 1.1873e+02 1.1046e+02 2.3380e-01 1.1069e+02 1.1018e+02 1.1368e+02 -6.1940e-01 1.1306e+02 1.1446e+02
1.1070e+02 2.3390e-01 1.1093e+02 1.0581e+02 1.1201e+02 8.8003e-02 1.1209e+02 1.1158e+02 1.1781e+02 3.7807e-01 1.1818e+02 1.1837e+02 1.0883e+02 5.9043e-01 1.0942e+02 1.0906e+02 1.1260e+02 2.7250e-01 1.1287e+02 1.1169e+02
1.1200e+02 2.5856e+00 1.1459e+02 1.1408e+02 1.1256e+02 -4.3620e-01 1.1212e+02 1.1340e+02 1.1849e+02 6.3360e-01 1.1912e+02 1.1883e+02 1.0820e+02 6.2993e-01 1.0883e+02 1.0886e+02 1.1350e+02 6.0002e-01 1.1410e+02 1.1366e+02
1.1205e+02 2.1070e+00 1.1416e+02 1.1095e+02 1.1236e+02 -7.4053e-01 1.1162e+02 1.1285e+02 1.1715e+02 -9.1777e-01 1.1624e+02 1.1834e+02 1.0950e+02 1.0432e+00 1.1054e+02 1.0914e+02 1.1202e+02 -6.4396e-01 1.1138e+02 1.1304e+02
1.1219e+02 1.3122e+00 1.1351e+02 1.1442e+02 1.1226e+02 -7.4975e-03 1.1226e+02 1.1344e+02 1.1897e+02 3.4986e-01 1.1932e+02 1.1966e+02 1.0978e+02 1.4498e+00 1.1123e+02 1.1222e+02 1.1256e+02 1.0068e-01 1.1266e+02 1.1422e+02
1.1406e+02 2.1978e+00 1.1626e+02 1.1449e+02 1.1248e+02 1.5185e-01 1.1263e+02 1.1282e+02 1.1939e+02 8.0458e-03 1.1940e+02 1.2400e+02 1.0733e+02 3.0943e-01 1.0764e+02 1.0778e+02 1.1510e+02 7.7096e-01 1.1587e+02 1.1601e+02
1.1101e+02 2.5537e+00 1.1356e+02 1.0955e+02 1.1247e+02 -1.2945e-03 1.1247e+02 1.1039e+02 1.1757e+02 -2.3790e-01 1.1733e+02 1.1876e+02 1.0691e+02 -9.0349e-01 1.0601e+02 1.0616e+02 1.1103e+02 -1.1822e-01 1.1092e+02 1.1085e+02
1.1320e+02 3.4578e+00 1.1665e+02 1.1439e+02 1.1167e+02 -6.0919e-01 1.1106e+02 1.0954e+02 1.1712e+02 -4.5074e-02 1.1707e+02 1.1688e+02 1.0807e+02 4.9344e-01 1.0856e+02 1.0851e+02 1.1156e+02 -7.3280e-01 1.1082e+02 1.1125e+02
1.1009e+02 2.0637e+00 1.1215e+02 1.1125e+02 1.1344e+02 -1.1475e+00 1.1229e+02 1.1187e+02 1.1696e+02 4.4018e-01 1.1740e+02 1.2037e+02 1.0679e+02 -9.9737e-02 1.0669e+02 1.0664e+02 1.1112e+02 -1.0249e+00 1.1010e+02 1.1122e+02
1.1168e+02 8.5589e-01 1.1254e+02 1.1365e+02 1.1133e+02 -1.1300e+00 1.1020e+02 1.1207e+02 1.1716e+02 7.1595e-01 1.1787e+02 1.1933e+02 1.1042e+02 -7.0547e-01 1.0971e+02 1.1371e+02 1.1157e+02 -8.2058e-01 1.1074e+02 1.1227e+02
1.0903e+02 2.5443e-01 1.0929e+02 1.0956e+02 1.1084e+02 -2.8816e-01 1.1055e+02 1.1267e+02 1.1756e+02 -1.3209e-01 1.1743e+02 1.1751e+02 1.0719e+02 1.6654e-01 1.0735e+02 1.0690e+02 1.1230e+02 -3.2573e-02 1.1226e+02 1.1241e+02
1.1477e+02 1.6696e+00 1.1644e+02 1.1449e+02 1.1483e+02 -4.5262e-01 1.1438e+02 1.1644e+02 1.1781e+02 -3.9728e-01 1.1742e+02 1.1999e+02 1.1243e+02 3.6135e-01 1.1279e+02 1.0892e+02 1.1483e+02 -1.9304e-01 1.1464e+02 1.1705e+02
1.1411e+02 4.2758e-01 1.1454e+02 1.1674e+02 1.1338e+02 -1.2514e+00 1.1213e+02 1.1269e+02 1.1610e+02 -8.0669e-01 1.1530e+02 1.1600e+02 1.1038e+02 -6.0002e-02 1.1032e+02 1.1076e+02 1.1338e+02 -1.0157e+00 1.1236e+02 1.1282e+02
1.1130e+02 2.5775e+00 1.1388e+02 1.1022e+02 1.1019e+02 -5.7794e-01 1.0961e+02 1.0993e+02 1.1810e+02 6.1363e-01 1.1871e+02 1.1807e+02 1.0728e+02 1.5441e+00 1.0882e+02 1.0706e+02 1.1085e+02 -3.9854e-01 1.1046e+02 1.0977e+02
1.1372e+02 3.0032e+00 1.1672e+02 1.1232e+02 1.1356e+02 6.2935e-01 1.1419e+02 1.1363e+02 1.1780e+02 5.4120e-01 1.1834e+02 1.1754e+02 1.1249e+02 1.5566e+00 1.1404e+02 1.1238e+02 1.1259e+02 5.0162e-01 1.1309e+02 1.1397e+02
1.1147e+02 1.6969e+00 1.1317e+02 1.1250e+02 1.1516e+02 -5.5014e-01 1.1461e+02 1.1571e+02 1.1865e+02 -2.9998e-01 1.1835e+02 1.1930e+02 1.1320e+02 9.8808e-01 1.1418e+02 1.1758e+02 1.1472e+02 -7.6584e-01 1.1396e+02 1.1400e+02
1.1283e+02 1.8152e+00 1.1465e+02 1.1216e+02 1.1388e+02 -1.0352e+00 1.1284e+02 1.1203e+02 1.1724e+02 -3.3298e-01 1.1691e+02 1.1603e+02 1.0907e+02 3.7688e-01 1.0945e+02 1.0954e+02 1.1251e+02 -4.2941e-01 1.1208e+02 1.1196e+02
1.0758e+02 7.0016e-01 1.0828e+02 1.0693e+02 1.1152e+02 6.6296e-01 1.1218e+02 1.1172e+02 1.1629e+02 4.0129e-02 1.1633e+02 1.1541e+02 1.0610e+02 4.4472e-01 1.0655e+02 1.0556e+02 1.1206e+02 4.5231e-01 1.1251e+02 1.1174e+02
1.1380e+02 1.5342e+00 1.1534e+02 1.1364e+02 1.1116e+02 -9.4886e-01 1.1021e+02 1.1087e+02 1.1678e+02 -2.0212e-01 1.1658e+02 1.1923e+02 1.0621e+02 -2.5061e-01 1.0596e+02 1.0821e+02 1.1216e+02 -2.0869e-01 1.1195e+02 1.1420e+02
1.1367e+02 6.3281e-01 1.1430e+02 1.1334e+02 1.1260e+02 -2.8874e-01 1.1231e+02 1.1463e+02 1.1785e+02 2.7974e-01 1.1813e+02 1.1846e+02 1.1192e+02 -8.8941e-01 1.1103e+02 1.1018e+02 1.1367e+02 2.3280e-01 1.1390e+02 1.1485e+02
1.1253e+02 1.1986e+00 1.1372e+02 1.1316e+02 1.1240e+02 -2.8265e-01 1.1212e+02 1.1406e+02 1.1888e+02 3.2041e-02 1.1891e+02 1.1995e+02 1.0696e+02 -1.4200e+00 1.0554e+02 1.0627e+02 1.1341e+02 -3.2935e-01 1.1308e+02 1.1444e+02
1.1481e+02 1.7370e+00 1.1654e+02 1.1528e+02 1.1221e+02 3.4586e-02 1.1224e+02 1.1274e+02 1.1823e+02 4.2339e-02 1.1827e+02 1.1804e+02 1.1047e+02 -1.8553e-01 1.1028e+02 1.1151e+02 1.1335e+02 1.6596e-01 1.1351e+02 1.1349e+02
1.1088e+02 1.1992e+00 1.1208e+02 1.1231e+02 1.1445e+02 4.0086e-02 1.1449e+02 1.1603e+02 1.1675e+02 -2.8567e-01 1.1647e+02 1.1793e+02 1.0808e+02 1.4072e+00 1.0948e+02 1.0778e+02 1.1472e+02 -4.4266e-03 1.1471e+02 1.1623e+02
1.1420e+02 4.7470e-01 1.1468e+02 1.1052e+02 1.1199e+02 -8.0303e-03 1.1198e+02 1.1061e+02 1.1661e+02 -8.9086e-01 1.1572e+02 1.1528e+02 1.0888e+02 -5.6872e-01 1.0831e+02 1.0705e+02 1.1191e+02 4.9380e-01 1.1240e+02 1.1068e+02
1.1684e+02 1.6380e+00 1.1848e+02 1.1432e+02 1.1321e+02 -4.4872e-01 1.1276e+02 1.1520e+02 1.1698e+02 3.1992e-01 1.1730e+02 1.1857e+02 1.1185e+02 1.3236e-01 1.1198e+02 1.1101e+02 1.1396e+02 4.8592e-01 1.1445e+02 1.1583e+02
1.1626e+02 2.3942e+00 1.1866e+02 1.1471e+02 1.1182e+02 -1.0161e+00 1.1081e+02 1.0935e+02 1.1705e+02 1.4163e-01 1.1719e+02 1.1486e+02 1.1129e+02 -5.2690e-01 1.1076e+02 1.0888e+02 1.1276e+02 -2.6633e-02 1.1273e+02 1.1109e+02
1.0922e+02 1.9929e-01 1.0942e+02 1.0728e+02 1.1136e+02 -6.4362e-01 1.1072e+02 1.1238e+02 1.1867e+02 2.0332e-01 1.1887e+02 1.2033e+02 1.0634e+02 7.6607e-01 1.0711e+02 1.0638e+02 1.1169e+02 1.7653e-01 1.1187e+02 1.1353e+02
1.1482e+02 1.7610e+00 1.1658e+02 1.1351e+02 1.1267e+02 -4.1734e-01 1.1225e+02 1.1228e+02 1.1657e+02 4.8522e-01 1.1706e+02 1.1687e+02 1.0804e+02 -4.4615e-01 1.0760e+02 1.0765e+02 1.1466e+02 -1.0659e-01 1.1455e+02 1.1352e+02
1.1352e+02 3.9017e+00 1.1743e+02 1.1701e+02 1.1207e+02 -2.3416e-01 1.1184e+02 1.1124e+02 1.1656e+02 1.9491e-01 1.1676e+02 1.1527e+02 1.0651e+02 -7.5687e-02 1.0644e+02 1.0671e+02 1.1288e+02 -3.6733e-01 1.1252e+02 1.1131e+02
1.1272e+02 -8.1498e-02 1.1264e+02 1.0932e+02 1.1022e+02 4.2740e-01 1.1065e+02 1.1010e+02 1.1553e+02 9.1024e-01 1.1644e+02 1.1981e+02 1.1046e+02 3.0626e-01 1.1077e+02 1.0702e+02 1.1052e+02 1.2951e+00 1.1181e+02 1.1003e+02
1.1246e+02 1.6802e+00 1.1414e+02 1.1093e+02 1.0991e+02 -6.1194e-01 1.0930e+02 1.1004e+02 1.1949e+02 -6.8946e-01 1.1880e+02 1.1973e+02 1.0808e+02 1.4344e-01 1.0822e+02 1.0683e+02 1.1165e+02 -3.6778e-01 1.1128e+02 1.1107e+02
1.1537e+02 -7.7115e-03 1.1537e+02 1.1370e+02 1.1301e+02 -7.7138e-01 1.1224e+02 1.1211e+02 1.1598e+02 4.9096e-01 1.1647e+02 1.1467e+02 1.0988e+02 -1.6331e-02 1.0986e+02 1.0875e+02 1.1242e+02 -1.7638e-01 1.1225e+02 1.1199e+02
1.0939e+02 1.2283e+00 1.1061e+02 1.0862e+02 1.1266e+02 -4.6162e-01 1.1220e+02 1.1375e+02 1.1777e+02 -4.5406e-01 1.1732e+02 1.1816e+02 1.0605e+02 8.1467e-01 1.0686e+02 1.0548e+02 1.1498e+02 -2.1870e-01 1.1476e+02 1.1457e+02
1.0890e+02 2.3842e+00 1.1128e+02 1.0918e+02 1.1291e+02 -1.4729e+00 1.1144e+02 1.1210e+02 1.1658e+02 -9.0955e-02 1.1649e+02 1.1719e+02 1.0709e+02 -7.3185e-01 1.0636e+02 1.0681e+02 1.1313e+02 -5.7654e-01 1.1255e+02 1.1459e+02
1.1451e+02 1.1984e+00 1.1571e+02 1.1235e+02 1.1318e+02 -4.9718e-01 1.1268e+02 1.1322e+02 1.1658e+02 1.7661e-01 1.1676e+02 1.1843e+02 1.0913e+02 -4.8640e-01 1.0865e+02 1.0789e+02 1.1242e+02 9.6043e-03 1.1243e+02 1.1279e+02
1.1484e+02 2.3528e+00 1.1719e+02 1.1705e+02 1.1440e+02 -4.5456e-01 1.1394e+02 1.1261e+02 1.1681e+02 9.7863e-02 1.1691e+02 1.1708e+02 1.0944e+02 6.8912e-01 1.1012e+02 1.0964e+02 1.1405e+02 -5.6740e-01 1.1349e+02 1.1256e+02
1.0849e+02 7.9085e-01 1.0928e+02 1.0752e+02 1.1150e+02 -1.7141e+00 1.0979e+02 1.1130e+02 1.1812e+02 4.3600e-01 1.1856e+02 1.1894e+02 1.0687e+02 -6.3581e-01 1.0623e+02 1.0602e+02 1.1246e+02 -6.3709e-01 1.1183e+02 1.1335e+02
1.0872e+02 2.5928e+00 1.1132e+02 1.1181e+02 1.1164e+02 -5.7614e-01 1.1106e+02 1.1211e+02 1.1568e+02 -2.6384e-01 1.1542e+02 1.1584e+02 1.1033e+02 5.2996e-01 1.1086e+02 1.1128e+02 1.1120e+02 -1.1403e-01 1.1108e+02 1.1217e+02
1.1082e+02 1.6785e+00 1.1250e+02 1.0961e+02 1.1235e+02 -9.3709e-02 1.1225e+02 1.1384e+02 1.1718e+02 1.3171e+00 1.1850e+02 1.1795e+02 1.0762e+02 1.8912e+00 1.0951e+02 1.0823e+02 1.1341e+02 -5.3249e-02 1.1335e+02 1.1478e+02
1.1096e+02 2.3078e+00 1.1327e+02 1.1011e+02 1.1316e+02 2.9696e-01 1.1346e+02 1.1500e+02 1.1813e+02 3.9417e-01 1.1853e+02 1.1917e+02 1.0645e+02 -3.6463e-01 1.0609e+02 1.0615e+02 1.1403e+02 6.9199e-01 1.1472e+02 1.1525e+02
1.0852e+02 1.1003e+00 1.0962e+02 1.0639e+02 1.1169e+02 3.6758e-01 1.1206e+02 1.1160e+02 1.1875e+02 4.6992e-01 1.1922e+02 1.1992e+02 1.0889e+02 -1.3964e-01 1.0875e+02 1.0744e+02 1.1120e+02 3.8590e-01 1.1159e+02 1.1134e+02
1.0792e+02 3.4259e+00 1.1134e+02 1.1075e+02 1.1271e+02 -1.5813e+00 1.1113e+02 1.1034e+02 1.1936e+02 -2.2552e-01 1.1914e+02 1.1759e+02 1.0841e+02 -7.5054e-01 1.0766e+02 1.0618e+02 1.1454e+02 -1.0469e+00 1.1349e+02 1.1167e+02
1.0995e+02 4.8289e-01 1.1043e+02 1.0829e+02 1.1248e+02 -1.6543e+00 1.1082e+02 1.1076e+02 1.1655e+02 -4.0408e-01 1.1615e+02 1.1392e+02 1.0673e+02 -1.6122e+00 1.0512e+02 1.0599e+02 1.1434e+02 -6.4153e-01 1.1369e+02 1.1153e+02
1.1250e+02 2.0748e+00 1.1457e+02 1.1290e+02 1.1245e+02 -1.3177e+00 1.1113e+02 1.1131e+02 1.1687e+02 -5.7662e-02 1.1682e+02 1.1642e+02 1.0672e+02 -2.3789e-01 1.0649e+02 1.0690e+02 1.1320e+02 -7.3527e-01 1.1246e+02 1.1286e+02
1.0981e+02 7.2675e-01 1.1054e+02 1.0692e+02 1.1055e+02 -1.2988e+00 1.0925e+02 1.0878e+02 1.1631e+02 -3.6392e-01 1.1594e+02 1.1471e+02 1.0589e+02 -7.4294e-02 1.0582e+02 1.0573e+02 1.1290e+02 -3.5081e-01 1.1255e+02 1.1223e+02
1.1226e+02 9.6932e-01 1.1323e+02 1.1162e+02 1.1304e+02 -9.1713e-02 1.1294e+02 1.1618e+02 1.1752e+02 5.3857e-01 1.1806e+02 1.2162e+02 1.0726e+02 5.4627e-02 1.0732e+02 1.0528e+02 1.1288e+02 -2.7724e-01 1.1261e+02 1.1302e+02
1.1102e+02 1.3685e+00 1.1239e+02 1.1329e+02 1.1254e+02 -9.4175e-01 1.1159e+02 1.1380e+02 1.1898e+02 -7.6115e-01 1.1822e+02 1.1994e+02 1.0711e+02 3.0480e-02 1.0714e+02 1.0924e+02 1.1148e+02 -1.1371e+00 1.1035e+02 1.1196e+02
1.0832e+02 7.8053e-01 1.0910e+02 1.0612e+02 1.1018e+02 -7.1206e-01 1.0946e+02 1.0957e+02 1.1643e+02 7.1600e-01 1.1715e+02 1.1684e+02 1.0899e+02 -4.1594e-01 1.0857e+02 1.0613e+02 1.1068e+02 -2.6601e-01 1.1042e+02 1.0977e+02
1.1252e+02 5.0238e-01 1.1302e+02 1.1201e+02 1.1218e+02 -1.2956e+00 1.1089e+02 1.1196e+02 1.1501e+02 3.1289e-01 1.1532e+02 1.1412e+02 1.0834e+02 6.6902e-01 1.0901e+02 1.0691e+02 1.1268e+02 -8.4537e-01 1.1183e+02 1.1156e+02
1.1261e+02 7.4673e-01 1.1336e+02 1.0981e+02 1.1093e+02 -1.2671e+00 1.0966e+02 1.1024e+02 1.1639e+02 8.9763e-01 1.1729e+02 1.1825e+02 1.0617e+02 -7.4599e-02 1.0609e+02 1.0579e+02 1.1179e+02 -6.8789e-01 1.1110e+02 1.1090e+02
1.1586e+02 1.6887e+00 1.1754e+02 1.1605e+02 1.1684e+02 7.3477e-01 1.1757e+02 1.1788e+02 1.1834e+02 1.2923e+00 1.1964e+02 1.2027e+02 1.1054e+02 2.5220e-01 1.1079e+02 1.1131e+02 1.1668e+02 1.0236e+00 1.1770e+02 1.1814e+02
1.1514e+02 7.4632e-01 1.1588e+02 1.1482e+02 1.0975e+02 -4.3338e-01 1.0932e+02 1.1006e+02 1.1525e+02 5.3528e-01 1.1579e+02 1.1616e+02 1.0796e+02 -5.8842e-01 1.0737e+02 1.0754e+02 1.1054e+02 -1.1389e-01 1.1043e+02 1.1018e+02
1.1368e+02 1.7278e+00 1.1541e+02 1.1259e+02 1.1172e+02 -3.9179e-01 1.1133e+02 1.1328e+02 1.1556e+02 -2.4971e-01 1.1531e+02 1.1706e+02 1.0690e+02 -1.1738e+00 1.0573e+02 1.0594e+02 1.1219e+02 -4.0934e-01 1.1178e+02 1.1317e+02
1.1384e+02 1.9934e+00 1.1583e+02 1.1373e+02 1.1339e+02 -9.8286e-01 1.1240e+02 1.1392e+02 1.1619e+02 -7.2549e-02 1.1612e+02 1.1757e+02 1.1224e+02 1.9526e+00 1.1420e+02 1.0947e+02 1.1458e+02 -5.5087e-01 1.1403e+02 1.1374e+02
1.0949e+02 4.3123e-01 1.0992e+02 1.0790e+02 1.0969e+02 4.5481e-01 1.1015e+02 1.0983e+02 1.1689e+02 4.7647e-01 1.1736e+02 1.1879e+02 1.0660e+02 -1.0131e+00 1.0559e+02 1.0561e+02 1.1114e+02 6.7091e-01 1.1181e+02 1.1127e+02
1.1058e+02 2.7140e+00 1.1329e+02 1.1209e+02 1.1357e+02 -9.0257e-02 1.1348e+02 1.1262e+02 1.1716e+02 4.6531e-01 1.1762e+02 1.1824e+02 1.0790e+02 6.4657e-01 1.0855e+02 1.0735e+02 1.1425e+02 5.5054e-01 1.1480e+02 1.1480e+02
1.1311e+02 1.9063e+00 1.1502e+02 1.1307e+02 1.1308e+02 -1.2575e+00 1.1182e+02 1.0989e+02 1.1887e+02 3.4778e-01 1.1921e+02 1.1780e+02 1.0608e+02 -4.1453e-01 1.0567e+02 1.0557e+02 1.1251e+02 -6.1368e-01 1.1189e+02 1.1135e+02
1.0862e+02 2.1035e+00 1.1073e+02 1.0923e+02 1.1178e+02 3.6577e-01 1.1214e+02 1.1127e+02 1.1806e+02 6.9492e-01 1.1876e+02 1.2009e+02 1.0852e+02 -1.4408e-01 1.0837e+02 1.0774e+02 1.1414e+02 6.5521e-01 1.1479e+02 1.1419e+02
1.1326e+02 7.0810e-01 1.1397e+02 1.1388e+02 1.1130e+02 -6.4056e-01 1.1066e+02 1.1311e+02 1.1778e+02 2.0348e-01 1.1799e+02 1.2042e+02 1.1055e+02 -1.6108e-01 1.1038e+02 1.1196e+02 1.1179e+02 1.2064e-01 1.1191e+02 1.1402e+02
1.1051e+02 6.3589e-01 1.1115e+02 1.1106e+02 1.1545e+02 -4.1633e-01 1.1504e+02 1.1783e+02 1.1790e+02 3.7736e-01 1.1828e+02 1.1922e+02 1.0916e+02 -1.0623e+00 1.0810e+02 1.0944e+02 1.1509e+02 9.7538e-03 1.1510e+02 1.1610e+02
1.1104e+02 3.0527e+00 1.1410e+02 1.1322e+02 1.1115e+02 8.5186e-02 1.1124e+02 1.0924e+02 1.1973e+02 5.9189e-01 1.2032e+02 1.2035e+02 1.0612e+02 1.3018e+00 1.0742e+02 1.0729e+02 1.1134e+02 7.8771e-01 1.1212e+02 1.1035e+02
1.1109e+02 2.1292e+00 1.1322e+02 1.1346e+02 1.1280e+02 -1.6609e-01 1.1264e+02 1.1074e+02 1.1910e+02 -3.0587e-01 1.1879e+02 1.1757e+02 1.0741e+02 1.2176e+00 1.0863e+02 1.0921e+02 1.1380e+02 9.0222e-02 1.1389e+02 1.1306e+02
1.1269e+02 2.0634e+00 1.1475e+02 1.1492e+02 1.1175e+02 -9.9339e-01 1.1076e+02 1.1010e+02 1.1565e+02 -1.2134e+00 1.1444e+02 1.1574e+02 1.0770e+02 5.6242e-01 1.0827e+02 1.0672e+02 1.1270e+02 -1.2486e+00 1.1145e+02 1.1081e+02
1.1108e+02 -1.0045e+00 1.1007e+02 1.0901e+02 1.1083e+02 -1.3769e+00 1.0945e+02 1.1138e+02 1.1803e+02 -5.2000e-02 1.1798e+02 1.1872e+02 1.0904e+02 3.0572e-02 1.0907e+02 1.0780e+02 1.1204e+02 -6.1865e-01 1.1142e+02 1.1290e+02
1.0972e+02 2.8800e+00 1.1260e+02 1.1102e+02 1.1326e+02 5.7517e-01 1.1384e+02 1.1430e+02 1.1867e+02 -5.4565e-01 1.1812e+02 1.1619e+02 1.0621e+02 1.2584e+00 1.0747e+02 1.0721e+02 1.1425e+02 6.1673e-01 1.1486e+02 1.1413e+02
1.1679e+02 2.0291e-01 1.1699e+02 1.1520e+02 1.1257e+02 -1.9064e+00 1.1066e+02 1.1173e+02 1.1879e+02 -1.8260e-01 1.1861e+02 1.1936e+02 1.0702e+02 -8.8981e-01 1.0613e+02 1.0558e+02 1.1213e+02 -1.2524e+00 1.1088e+02 1.1158e+02
1.1316e+02 7.2017e-01 1.1388e+02 1.1197e+02 1.1526e+02 -1.7448e+00 1.1351e+02 1.1207e+02 1.1579e+02 2.7988e-01 1.1607e+02 1.1721e+02 1.1172e+02 -9.2056e-02 1.1162e+02 1.0892e+02 1.1470e+02 -1.5473e+00 1.1316e+02 1.1197e+02
1.1524e+02 2.3029e+00 1.1754e+02 1.1693e+02 1.1259e+02 -1.3314e+00 1.1126e+02 1.1252e+02 1.1826e+02 6.8279e-02 1.1833e+02 1.1869e+02 1.1054e+02 4.8976e-01 1.1103e+02 1.0849e+02 1.1356e+02 -4.4554e-01 1.1312e+02 1.1304e+02
1.1265e+02 1.4775e+00 1.1412e+02 1.1245e+02 1.1174e+02 -9.7361e-03 1.1173e+02 1.1441e+02 1.1689e+02 2.1208e-01 1.1711e+02 1.1892e+02 1.0782e+02 -4.0837e-01 1.0741e+02 1.0655e+02 1.1257e+02 6.4109e-01 1.1321e+02 1.1608e+02
1.1363e+02 1.4852e+00 1.1512e+02 1.1492e+02 1.1319e+02 -1.1685e+00 1.1202e+02 1.1255e+02 1.1819e+02 -5.1915e-01 1.1767e+02 1.1772e+02 1.1048e+02 -9.9689e-01 1.0948e+02 1.0872e+02 1.1324e+02 -7.5147e-01 1.1249e+02 1.1209e+02
1.1166e+02 1.3348e+00 1.1300e+02 1.1370e+02 1.1231e+02 -4.1404e-01 1.1190e+02 1.1169e+02 1.1909e+02 -3.8332e-01 1.1870e+02 1.2314e+02 1.0649e+02 -6.6362e-01 1.0583e+02 1.0599e+02 1.1287e+02 -1.0310e-01 1.1277e+02 1.1236e+02
1.1206e+02 1.1550e+00 1.1321e+02 1.0971e+02 1.1074e+02 1.0987e-01 1.1085e+02 1.1059e+02 1.1716e+02 4.9256e-01 1.1765e+02 1.1567e+02 1.0623e+02 7.6561e-02 1.0630e+02 1.0722e+02 1.1213e+02 1.9191e-01 1.1232e+02 1.1155e+02
1.0978e+02 1.3815e+00 1.1116e+02 1.0963e+02 1.1146e+02 -3.1735e-01 1.1114e+02 1.1150e+02 1.1858e+02 3.6827e-02 1.1861e+02 1.1766e+02 1.0943e+02 -1.6388e+00 1.0780e+02 1.0723e+02 1.1229e+02 -2.9725e-03 1.1229e+02 1.1196e+02
1.1230e+02 2.4848e+00 1.1478e+02 1.1433e+02 1.1109e+02 -5.8049e-01 1.1051e+02 1.1229e+02 1.1699e+02 1.3736e-01 1.1712e+02 1.1764e+02 1.0959e+02 -9.4598e-03 1.0958e+02 1.1050e+02 1.1078e+02 1.3838e-02 1.1079e+02 1.1169e+02
1.1221e+02 9.7089e-01 1.1318e+02 1.1384e+02 1.1387e+02 -1.2800e+00 1.1259e+02 1.1436e+02 1.1823e+02 -3.2641e-01 1.1790e+02 1.1877e+02 1.0969e+02 1.0743e-01 1.0979e+02 1.1059e+02 1.1259e+02 -1.1873e+00 1.1140e+02 1.1320e+02
1.1507e+02 1.3214e+00 1.1639e+02 1.1485e+02 1.1187e+02 1.8122e-01 1.1205e+02 1.1209e+02 1.1743e+02 1.0763e-01 1.1754e+02 1.1928e+02 1.1155e+02 5.3243e-01 1.1208e+02 1.1139e+02 1.1190e+02 1.6256e-01 1.1206e+02 1.1298e+02
1.0749e+02 9.9702e-01 1.0849e+02 1.0772e+02 1.1200e+02 -1.2104e+00 1.1079e+02 1.1088e+02 1.1773e+02 9.6779e-02 1.1783e+02 1.1813e+02 1.1012e+02 -1.0756e+00 1.0905e+02 1.0744e+02 1.1196e+02 -5.8036e-01 1.1138e+02 1.1137e+02
1.1622e+02 1.8437e+00 1.1806e+02 1.1668e+02 1.1182e+02 -7.0131e-01 1.1112e+02 1.1386e+02 1.1699e+02 5.5043e-01 1.1754e+02 1.1928e+02 1.1402e+02 4.1319e-01 1.1443e+02 1.1424e+02 1.1242e+02 -6.2832e-03 1.1241e+02 1.1507e+02
1.0934e+02 4.8225e+00 1.1416e+02 1.1453e+02 1.1178e+02 -7.6141e-01 1.1101e+02 1.1147e+02 1.1969e+02 -5.0772e-01 1.1918e+02 1.1986e+02 1.0689e+02 1.9341e+00 1.0883e+02 1.0796e+02 1.1388e+02 -1.0061e+00 1.1287e+02 1.1243e+02
1.1243e+02 1.7341e+00 1.1416e+02 1.1123e+02 1.1363e+02 -1.9658e+00 1.1166e+02 1.1082e+02 1.1819e+02 -1.7036e-01 1.1802e+02 1.1722e+02 1.0819e+02 -9.4763e-01 1.0724e+02 1.0630e+02 1.1398e+02 -1.3297e+00 1.1265e+02 1.1090e+02
1.0831e+02 2.2347e+00 1.1054e+02 1.1168e+02 1.1126e+02 -1.8394e+00 1.0942e+02 1.0905e+02 1.1953e+02 -6.0039e-01 1.1893e+02 1.2101e+02 1.0599e+02 3.1273e-01 1.0630e+02 1.0685e+02 1.1322e+02 -1.0194e+00 1.1220e+02 1.1384e+02
1.1020e+02 7.0197e-01 1.1091e+02 1.1221e+02 1.1217e+02 -7.8285e-01 1.1138e+02 1.1476e+02 1.1642e+02 3.6933e-01 1.1679e+02 1.1834e+02 1.0957e+02 1.0279e+00 1.1060e+02 1.1163e+02 1.1202e+02 -5.2269e-01 1.1150e+02 1.1134e+02
1.0789e+02 1.2842e+00 1.0917e+02 1.0939e+02 1.1097e+02 1.7816e-01 1.1115e+02 1.0859e+02 1.1734e+02 -5.4756e-01 1.1679e+02 1.1543e+02 1.0636e+02 -9.1038e-02 1.0627e+02 1.0569e+02 1.1085e+02 3.2283e-01 1.1118e+02 1.0933e+02
1.1490e+02 8.2167e-01 1.1572e+02 1.1449e+02 1.1422e+02 -7.6242e-01 1.1346e+02 1.1386e+02 1.1865e+02 4.3920e-01 1.1909e+02 1.2312e+02 1.1638e+02 -8.6885e-01 1.1551e+02 1.1203e+02 1.1413e+02 -3.1336e-01 1.1381e+02 1.1441e+02
1.0636e+02 2.3346e+00 1.0869e+02 1.0633e+02 1.1236e+02 -2.3551e-01 1.1212e+02 1.1244e+02 1.1655e+02 7.3429e-01 1.1729e+02 1.1662e+02 1.0732e+02 -3.7951e-01 1.0694e+02 1.0564e+02 1.1273e+02 2.8590e-01 1.1302e+02 1.1326e+02
1.1327e+02 1.8833e+00 1.1515e+02 1.1271e+02 1.1287e+02 -3.3198e-01 1.1253e+02 1.1310e+02 1.1772e+02 1.5120e+00 1.1923e+02 1.1735e+02 1.0781e+02 3.4346e-01 1.0815e+02 1.0584e+02 1.1132e+02 4.3568e-01 1.1176e+02 1.1292e+02
1.1241e+02 1.8998e+00 1.1431e+02 1.0807e+02 1.1168e+02 -7.7817e-01 1.1091e+02 1.1032e+02 1.1497e+02 1.3909e-01 1.1511e+02 1.1536e+02 1.1039e+02 -6.3075e-01 1.0976e+02 1.0786e+02 1.1129e+02 3.3560e-01 1.1163e+02 1.1083e+02
1.1080e+02 5.9949e-01 1.1140e+02 1.1234e+02 1.1139e+02 -5.6276e-01 1.1083e+02 1.1240e+02 1.1687e+02 -8.3883e-01 1.1604e+02 1.1785e+02 1.0808e+02 -3.9911e-01 1.0768e+02 1.0767e+02 1.1172e+02 -5.5104e-01 1.1117e+02 1.1276e+02
1.1071e+02 2.2389e+00 1.1294e+02 1.1380e+02 1.1130e+02 -1.9560e-01 1.1110e+02 1.1099e+02 1.1635e+02 3.3250e-01 1.1668e+02 1.1833e+02 1.0680e+02 -8.6161e-01 1.0594e+02 1.0698e+02 1.1032e+02 -7.2860e-02 1.1025e+02 1.1057e+02
1.0909e+02 2.1286e+00 1.1122e+02 1.1173e+02 1.1436e+02 -9.1039e-01 1.1345e+02 1.1377e+02 1.1757e+02 -8.8302e-01 1.1668e+02 1.1767e+02 1.0800e+02 5.6183e-01 1.0856e+02 1.0937e+02 1.1404e+02 -9.9741e-01 1.1304e+02 1.1259e+02
1.1403e+02 1.6590e+00 1.1569e+02 1.1363e+02 1.1626e+02 -1.9782e-01 1.1606e+02 1.1524e+02 1.1844e+02 6.4082e-01 1.1908e+02 1.1908e+02 1.1220e+02 -5.9861e-01 1.1160e+02 1.1018e+02 1.1537e+02 2.0849e-01 1.1558e+02 1.1528e+02
1.1239e+02 1.6884e+00 1.1408e+02 1.1506e+02 1.1252e+02 -4.0739e-01 1.1212e+02 1.1181e+02 1.1807e+02 -1.6890e-01 1.1790e+02 1.1784e+02 1.1321e+02 2.5181e-01 1.1346e+02 1.1425e+02 1.1337e+02 -1.1819e-01 1.1325e+02 1.1198e+02
1.1304e+02 1.8156e+00 1.1486e+02 1.1456e+02 1.0992e+02 1.1656e-01 1.1004e+02 1.1188e+02 1.1769e+02 1.7604e-01 1.1787e+02 1.1884e+02 1.1023e+02 -3.1176e-02 1.1020e+02 1.1130e+02 1.1097e+02 9.9298e-01 1.1196e+02 1.1295e+02
1.1553e+02 1.2886e+00 1.1681e+02 1.1498e+02 1.1288e+02 -2.7213e-01 1.1261e+02 1.1210e+02 1.1674e+02 4.8460e-02 1.1679e+02 1.1501e+02 1.0780e+02 3.5890e-01 1.0815e+02 1.0755e+02 1.1354e+02 3.2718e-01 1.1387e+02 1.1219e+02
1.1368e+02 5.5446e-01 1.1423e+02 1.1385e+02 1.1215e+02 -3.3746e-01 1.1181e+02 1.1152e+02 1.1744e+02 5.6655e-01 1.1801e+02 1.1966e+02 1.0758e+02 -1.2072e+00 1.0637e+02 1.0664e+02 1.1229e+02 3.7553e-01 1.1267e+02 1.1197e+02
1.1412e+02 1.9348e+00 1.1606e+02 1.1722e+02 1.1358e+02 -8.6037e-01 1.1272e+02 1.1215e+02 1.1883e+02 -6.0710e-01 1.1823e+02 1.1768e+02 1.0940e+02 -6.5035e-01 1.0875e+02 1.0874e+02 1.1339e+02 -6.5050e-01 1.1274e+02 1.1134e+02
1.0961e+02 2.0120e+00 1.1162e+02 1.1072e+02 1.0952e+02 -2.8498e-02 1.0949e+02 1.1193e+02 1.1488e+02 -2.3497e-01 1.1464e+02 1.1494e+02 1.0675e+02 -1.5410e+00 1.0521e+02 1.0531e+02 1.0973e+02 6.1312e-01 1.1034e+02 1.1208e+02
1.0830e+02 2.7029e+00 1.1100e+02 1.0757e+02 1.1148e+02 -6.6798e-01 1.1081e+02 1.1143e+02 1.1679e+02 2.1824e-01 1.1701e+02 1.1818e+02 1.0972e+02 1.1152e+00 1.1084e+02 1.0788e+02 1.1209e+02 2.3450e-01 1.1232e+02 1.1349e+02
1.0970e+02 9.1868e-01 1.1062e+02 1.1072e+02 1.1178e+02 -1.8763e-01 1.1159e+02 1.1099e+02 1.1836e+02 3.0935e-02 1.1839e+02 1.1670e+02 1.0964e+02 -9.9638e-02 1.0954e+02 1.0866e+02 1.1231e+02 5.0884e-01 1.1282e+02 1.1120e+02
1.1301e+02 2.5170e+00 1.1553e+02 1.1576e+02 1.1458e+02 -2.8738e-01 1.1429e+02 1.1551e+02 1.1712e+02 8.1883e-01 1.1794e+02 1.1945e+02 1.0904e+02 9.0319e-01 1.0994e+02 1.0834e+02 1.1442e+02 -5.1462e-02 1.1437e+02 1.1487e+02
1.0806e+02 8.3154e-01 1.0889e+02 1.0908e+02 1.1214e+02 -4.8650e-01 1.1166e+02 1.1327e+02 1.1801e+02 -9.5158e-02 1.1791e+02 1.1833e+02 1.0718e+02 -6.9399e-01 1.0649e+02 1.0687e+02 1.1183e+02 -4.2380e-01 1.1140e+02 1.1118e+02
1.1331e+02 3.0261e+00 1.1634e+02 1.1480e+02 1.1323e+02 -1.3579e+00 1.1188e+02 1.1308e+02 1.1782e+02 6.9833e-02 1.1789e+02 1.1718e+02 1.0877e+02 2.0117e+00 1.1078e+02 1.1051e+02 1.1374e+02 -1.1154e+00 1.1262e+02 1.1302e+02
1.1637e+02 1.5251e+00 1.1790e+02 1.1747e+02 1.1284e+02 -1.9675e-01 1.1264e+02 1.1195e+02 1.1877e+02 1.7947e-01 1.1894e+02 1.2290e+02 1.0996e+02 3.4857e-01 1.1031e+02 1.1025e+02 1.1337e+02 -4.9328e-02 1.1332e+02 1.1256e+02
1.1503e+02 1.5347e+00 1.1657e+02 1.1484e+02 1.1254e+02 -3.5175e-01 1.1218e+02 1.1190e+02 1.1760e+02 5.8228e-01 1.1818e+02 1.2068e+02 1.0741e+02 1.5628e+00 1.0897e+02 1.0854e+02 1.1245e+02 3.5118e-01 1.1280e+02 1.1241e+02
1.1394e+02 3.0127e+00 1.1695e+02 1.1378e+02 1.1683e+02 -6.1272e-01 1.1621e+02 1.1565e+02 1.1854e+02 5.1821e-02 1.1859e+02 1.1885e+02 1.0962e+02 -1.0437e+00 1.0857e+02 1.0614e+02 1.1589e+02 -2.0697e-01 1.1569e+02 1.1553e+02
1.1177e+02 3.3778e+00 1.1515e+02 1.1580e+02 1.1386e+02 -6.8609e-01 1.1318e+02 1.1556e+02 1.1847e+02 3.2128e-03 1.1848e+02 1.2158e+02 1.1283e+02 1.5887e+00 1.1442e+02 1.1426e+02 1.1513e+02 -1.9962e-01 1.1493e+02 1.1415e+02
1.1205e+02 1.0937e+00 1.1315e+02 1.1019e+02 1.1171e+02 -1.5929e+00 1.1012e+02 1.0971e+02 1.1812e+02 -3.6227e-01 1.1776e+02 1.1937e+02 1.0642e+02 -2.9786e-01 1.0613e+02 1.0692e+02 1.1252e+02 -1.3191e+00 1.1120e+02 1.1334e+02
1.1035e+02 1.1534e+00 1.1150e+02 1.1282e+02 1.1363e+02 5.1656e-01 1.1414e+02 1.1586e+02 1.1730e+02 -3.2298e-02 1.1727e+02 1.1827e+02 1.1056e+02 1.2052e+00 1.1177e+02 1.1044e+02 1.1190e+02 5.1765e-01 1.1241e+02 1.1590e+02
1.0945e+02 9.6197e-01 1.1041e+02 1.1063e+02 1.1390e+02 -2.3191e+00 1.1158e+02 1.1261e+02 1.1657e+02 8.0965e-01 1.1738e+02 1.1648e+02 1.0670e+02 2.2666e-01 1.0693e+02 1.0799e+02 1.1418e+02 -1.4472e+00 1.1274e+02 1.1246e+02
1.1005e+02 2.1658e+00 1.1221e+02 1.1173e+02 1.1237e+02 4.8901e-01 1.1286e+02 1.1212e+02 1.1778e+02 7.7921e-01 1.1856e+02 1.1865e+02 1.0825e+02 3.9148e-01 1.0864e+02 1.0671e+02 1.1221e+02 6.1537e-01 1.1282e+02 1.1143e+02
1.1612e+02 2.2475e+00 1.1836e+02 1.1451e+02 1.1352e+02 -4.6247e-01 1.1306e+02 1.1445e+02 1.1743e+02 9.3926e-03 1.1744e+02 1.1953e+02 1.1305e+02 4.1618e-01 1.1347e+02 1.1270e+02 1.1273e+02 1.0530e-01 1.1283e+02 1.1480e+02
1.1316e+02 1.3953e-01 1.1330e+02 1.1259e+02 1.0924e+02 -1.5280e+00 1.0772e+02 1.1036e+02 1.1532e+02 -1.3078e-01 1.1519e+02 1.1689e+02 1.0791e+02 -1.3844e+00 1.0653e+02 1.0667e+02 1.0953e+02 -6.3914e-01 1.0889e+02 1.1038e+02
1.1291e+02 1.0820e+00 1.1400e+02 1.1200e+02 1.1359e+02 -1.3967e+00 1.1220e+02 1.1368e+02 1.1836e+02 3.1269e-01 1.1867e+02 1.1843e+02 1.0752e+02 3.6260e-01 1.0788e+02 1.0964e+02 1.1331e+02 -4.8708e-01 1.1282e+02 1.1340e+02
1.0692e+02 1.8509e+00 1.0877e+02 1.0945e+02 1.1313e+02 8.7319e-02 1.1322e+02 1.1384e+02 1.1611e+02 -1.2790e-02 1.1610e+02 1.1520e+02 1.0673e+02 7.8585e-02 1.0681e+02 1.0703e+02 1.1349e+02 1.7148e-01 1.1367e+02 1.1319e+02
1.1119e+02 8.7587e-01 1.1207e+02 1.1032e+02 1.1403e+02 -3.8960e-01 1.1364e+02 1.1196e+02 1.1774e+02 1.2378e+00 1.1898e+02 1.1839e+02 1.0801e+02 5.1464e-01 1.0852e+02 1.0761e+02 1.1345e+02 3.9258e-01 1.1385e+02 1.1326e+02
1.1173e+02 1.8388e+00 1.1357e+02 1.1467e+02 1.1462e+02 -1.7152e-01 1.1445e+02 1.1334e+02 1.1944e+02 -1.5027e-01 1.1929e+02 1.1995e+02 1.1036e+02 2.8809e-01 1.1064e+02 1.1106e+02 1.1556e+02 2.2439e-01 1.1578e+02 1.1495e+02
1.0874e+02 2.0646e+00 1.1081e+02 1.1212e+02 1.0996e+02 -7.0001e-01 1.0926e+02 1.1310e+02 1.1669e+02 7.0806e-03 1.1670e+02 1.1845e+02 1.0916e+02 6.7952e-01 1.0984e+02 1.1177e+02 1.1240e+02 -5.0611e-01 1.1190e+02 1.1419e+02
1.0593e+02 1.2373e+00 1.0717e+02 1.0685e+02 1.1042e+02 2.7138e-01 1.1069e+02 1.1040e+02 1.1597e+02 7.1053e-01 1.1668e+02 1.1770e+02 1.0588e+02 9.1099e-01 1.0679e+02 1.0645e+02 1.1272e+02 1.0671e+00 1.1379e+02 1.1450e+02
1.1563e+02 3.5071e+00 1.1913e+02 1.1604e+02 1.1366e+02 2.5298e-02 1.1369e+02 1.1322e+02 1.1758e+02 3.9378e-01 1.1797e+02 1.1807e+02 1.1020e+02 -1.0240e-02 1.1019e+02 1.1112e+02 1.1473e+02 1.8314e-01 1.1492e+02 1.1377e+02
1.1429e+02 2.6293e+00 1.1692e+02 1.1365e+02 1.1377e+02 -1.1466e+00 1.1262e+02 1.1230e+02 1.1719e+02 -7.1210e-02 1.1712e+02 1.1610e+02 1.1258e+02 -7.4933e-01 1.1183e+02 1.1007e+02 1.1445e+02 -2.1065e-01 1.1424e+02 1.1386e+02
1.0720e+02 1.1832e-01 1.0732e+02 1.0664e+02 1.1314e+02 -9.2438e-01 1.1222e+02 1.1236e+02 1.1720e+02 3.2833e-01 1.1753e+02 1.1699e+02 1.1179e+02 -4.5496e-01 1.1133e+02 1.0930e+02 1.1411e+02 -5.6586e-01 1.1355e+02 1.1239e+02
1.0956e+02 2.5127e+00 1.1207e+02 1.0898e+02 1.1327e+02 -1.8190e-01 1.1308e+02 1.1590e+02 1.1905e+02 6.5729e-02 1.1912e+02 1.2048e+02 1.0676e+02 1.3690e+00 1.0813e+02 1.0738e+02 1.1448e+02 1.9737e-01 1.1468e+02 1.1608e+02
1.1149e+02 6.1304e-01 1.1210e+02 1.1274e+02 1.1146e+02 -2.9040e-01 1.1117e+02 1.0945e+02 1.1593e+02 4.6095e-01 1.1639e+02 1.1764e+02 1.0847e+02 3.7531e-01 1.0884e+02 1.0660e+02 1.1161e+02 5.0401e-01 1.1212e+02 1.1036e+02
1.1260e+02 5.2121e-01 1.1312e+02 1.1205e+02 1.1221e+02 -1.1050e+00 1.1110e+02 1.1153e+02 1.1607e+02 9.0906e-01 1.1698e+02 1.1913e+02 1.0866e+02 -1.1972e+00 1.0746e+02 1.0789e+02 1.1180e+02 -3.2504e-01 1.1148e+02 1.1066e+02
1.0976e+02 1.7766e+00 1.1154e+02 1.0966e+02 1.1202e+02 -1.5940e+00 1.1042e+02 1.0948e+02 1.1869e+02 7.1256e-02 1.1877e+02 1.1874e+02 1.0728e+02 1.1861e-01 1.0740e+02 1.0657e+02 1.1267e+02 -1.3887e+00 1.1128e+02 1.0976e+02
1.1055e+02 1.9283e+00 1.1248e+02 1.1091e+02 1.1058e+02 -2.1517e-01 1.1036e+02 1.1177e+02 1.1791e+02 6.9975e-01 1.1861e+02 1.1902e+02 1.0808e+02 1.8209e+00 1.0990e+02 1.0885e+02 1.1100e+02 1.3145e-01 1.1113e+02 1.1234e+02
1.1515e+02 3.1797e+00 1.1833e+02 1.1575e+02 1.1449e+02 -2.6125e-01 1.1422e+02 1.1547e+02 1.1722e+02 3.1773e-01 1.1754e+02 1.1831e+02 1.0917e+02 4.3213e-01 1.0960e+02 1.0747e+02 1.1392e+02 4.3878e-01 1.1436e+02 1.1570e+02
1.1564e+02 2.4408e+00 1.1808e+02 1.1655e+02 1.1109e+02 -8.6600e-01 1.1023e+02 1.0970e+02 1.1924e+02 -4.3075e-01 1.1881e+02 1.1980e+02 1.1029e+02 3.3267e-01 1.1063e+02 1.0824e+02 1.1242e+02 -5.9258e-01 1.1182e+02 1.1530e+02
1.1682e+02 4.8788e-01 1.1731e+02 1.1758e+02 1.1553e+02 1.5496e-01 1.1568e+02 1.1403e+02 1.1939e+02 1.3014e-02 1.1941e+02 1.1981e+02 1.1720e+02 1.2330e+00 1.1844e+02 1.1512e+02 1.1461e+02 -7.7560e-02 1.1453e+02 1.1333e+02
1.1168e+02 2.7810e+00 1.1446e+02 1.1525e+02 1.1176e+02 1.9398e-01 1.1195e+02 1.1420e+02 1.1590e+02 1.1405e+00 1.1704e+02 1.1696e+02 1.1414e+02 1.3490e+00 1.1549e+02 1.1451e+02 1.1125e+02 8.6614e-01 1.1212e+02 1.1248e+02
1.0879e+02 -7.3517e-03 1.0878e+02 1.0833e+02 1.1377e+02 -1.4607e+00 1.1231e+02 1.1214e+02 1.1782e+02 6.2294e-01 1.1844e+02 1.1915e+02 1.0843e+02 -1.2957e+00 1.0713e+02 1.0743e+02 1.1219e+02 -2.4784e-01 1.1194e+02 1.1189e+02
1.1196e+02 3.5939e+00 1.1555e+02 1.1462e+02 1.1370e+02 -1.2277e-01 1.1358e+02 1.1160e+02 1.1968e+02 7.9016e-01 1.2047e+02 1.1953e+02 1.1010e+02 9.7161e-01 1.1107e+02 1.1034e+02 1.1289e+02 -3.1998e-01 1.1257e+02 1.1030e+02
1.0812e+02 1.0346e+00 1.0915e+02 1.0640e+02 1.1263e+02 -4.0588e-01 1.1223e+02 1.1099e+02 1.1563e+02 -3.6511e-01 1.1526e+02 1.1591e+02 1.1051e+02 5.3005e-01 1.1104e+02 1.1068e+02 1.1329e+02 -7.4387e-01 1.1255e+02 1.1167e+02
1.1459e+02 2.2932e+00 1.1688e+02 1.1419e+02 1.1405e+02 -5.1831e-01 1.1353e+02 1.1765e+02 1.1734e+02 -4.4226e-01 1.1690e+02 1.1988e+02 1.1193e+02 -2.1425e-01 1.1172e+02 1.1412e+02 1.1540e+02 -8.9333e-02 1.1531e+02 1.1777e+02
1.0745e+02 1.1103e+00 1.0856e+02 1.0679e+02 1.1334e+02 1.4311e-01 1.1348e+02 1.1173e+02 1.1737e+02 5.8952e-01 1.1796e+02 1.1869e+02 1.0590e+02 5.9978e-01 1.0650e+02 1.0625e+02 1.1178e+02 -1.5999e-01 1.1162e+02 1.1068e+02
1.0773e+02 1.0163e+00 1.0874e+02 1.0623e+02 1.1260e+02 -8.1745e-01 1.1179e+02 1.1568e+02 1.1728e+02 -1.2541e-01 1.1716e+02 1.1875e+02 1.0656e+02 -1.3877e-02 1.0654e+02 1.0651e+02 1.1378e+02 -5.5805e-01 1.1322e+02 1.1599e+02
1.1548e+02 3.1490e+00 1.1863e+02 1.1782e+02 1.1467e+02 -4.0176e-02 1.1463e+02 1.1399e+02 1.1780e+02 5.5206e-01 1.1835e+02 1.1866e+02 1.1282e+02 4.9284e-01 1.1331e+02 1.1107e+02 1.1524e+02 1.7008e-01 1.1541e+02 1.1503e+02
1.1205e+02 -7.8252e-01 1.1127e+02 1.0994e+02 1.1336e+02 -5.8212e-01 1.1278e+02 1.1337e+02 1.1663e+02 3.0983e-01 1.1694e+02 1.1811e+02 1.0997e+02 -1.5117e+00 1.0846e+02 1.0953e+02 1.1367e+02 -5.6921e-02 1.1361e+02 1.1512e+02
1.1301e+02 4.1108e+00 1.1713e+02 1.1469e+02 1.1278e+02 -1.1421e+00 1.1164e+02 1.1275e+02 1.1700e+02 3.5726e-01 1.1736e+02 1.1578e+02 1.0925e+02 1.6254e-01 1.0941e+02 1.0812e+02 1.1340e+02 -2.6938e-01 1.1313e+02 1.1252e+02
1.1056e+02 1.7589e+00 1.1232e+02 1.1075e+02 1.1137e+02 4.0450e-01 1.1177e+02 1.1135e+02 1.1618e+02 -3.1459e-01 1.1586e+02 1.1816e+02 1.0708e+02 1.0414e+00 1.0812e+02 1.0747e+02 1.1202e+02 1.2965e-01 1.1215e+02 1.1219e+02
1.1097e+02 -1.5411e-01 1.1081e+02 1.1091e+02 1.1255e+02 -7.6144e-01 1.1179e+02 1.1362e+02 1.1630e+02 -6.9769e-01 1.1560e+02 1.1686e+02 1.0607e+02 1.1414e-01 1.0618e+02 1.0557e+02 1.1273e+02 4.0092e-02 1.1277e+02 1.1349e+02
1.0981e+02 7.0913e-01 1.1052e+02 1.0622e+02 1.0935e+02 -1.3089e+00 1.0804e+02 1.0919e+02 1.1448e+02 -3.4405e-02 1.1444e+02 1.1502e+02 1.0908e+02 -1.3588e+00 1.0772e+02 1.0647e+02 1.1150e+02 -1.0275e+00 1.1048e+02 1.1117e+02
1.1683e+02 2.7712e+00 1.1960e+02 1.1673e+02 1.1481e+02 2.7530e-02 1.1484e+02 1.1534e+02 1.1873e+02 7.2438e-01 1.1945e+02 1.2032e+02 1.1461e+02 1.6822e+00 1.1629e+02 1.1318e+02 1.1301e+02 2.2686e-01 1.1324e+02 1.1469e+02
1.1157e+02 1.9330e+00 1.1350e+02 1.1407e+02 1.1137e+02 -2.9105e-01 1.1108e+02 1.1132e+02 1.1574e+02 5.4370e-01 1.1628e+02 1.1556e+02 1.0967e+02 5.2024e-01 1.1019e+02 1.0797e+02 1.1106e+02 -1.2385e-01 1.1094e+02 1.1109e+02
1.1723e+02 6.0480e-01 1.1783e+02 1.1699e+02 1.1301e+02 -9.6209e-01 1.1205e+02 1.1325e+02 1.1631e+02 6.5481e-01 1.1696e+02 1.1855e+02 1.1046e+02 -8.2944e-01 1.0963e+02 1.0780e+02 1.1236e+02 -9.0911e-01 1.1145e+02 1.1270e+02
1.1709e+02 5.4144e-01 1.1763e+02 1.1559e+02 1.1444e+02 -1.2351e+00 1.1320e+02 1.1393e+02 1.1592e+02 -1.0332e-01 1.1582e+02 1.1538e+02 1.0995e+02 7.0887e-01 1.1066e+02 1.0855e+02 1.1357e+02 -6.1997e-01 1.1295e+02 1.1240e+02
1.1588e+02 1.7866e+00 1.1766e+02 1.1563e+02 1.1120e+02 8.5711e-01 1.1205e+02 1.1108e+02 1.1647e+02 -5.6572e-01 1.1591e+02 1.1723e+02 1.0895e+02 2.0392e-01 1.0915e+02 1.0879e+02 1.1280e+02 7.2457e-01 1.1352e+02 1.1342e+02
1.1140e+02 1.6506e+00 1.1305e+02 1.1395e+02 1.1214e+02 -7.6027e-01 1.1138e+02 1.1077e+02 1.1641e+02 6.7837e-01 1.1709e+02 1.1715e+02 1.0615e+02 -7.7930e-01 1.0537e+02 1.0666e+02 1.1107e+02 2.0635e-01 1.1128e+02 1.1144e+02
1.1239e+02 1.9256e+00 1.1431e+02 1.1390e+02 1.1359e+02 -1.5593e+00 1.1203e+02 1.1402e+02 1.1742e+02 -2.5447e-02 1.1740e+02 1.1931e+02 1.0920e+02 -2.0828e-01 1.0900e+02 1.1034e+02 1.1396e+02 -9.6675e-01 1.1300e+02 1.1440e+02
1.1401e+02 1.6279e+00 1.1564e+02 1.1491e+02 1.1506e+02 2.8883e-01 1.1535e+02 1.1511e+02 1.1677e+02 -1.8949e-01 1.1658e+02 1.1663e+02 1.1025e+02 -1.0266e+00 1.0923e+02 1.0982e+02 1.1460e+02 3.7920e-01 1.1498e+02 1.1424e+02
1.1366e+02 9.3792e-01 1.1459e+02 1.1188e+02 1.1309e+02 -1.0281e+00 1.1206e+02 1.1186e+02 1.1765e+02 -2.4547e-01 1.1740e+02 1.1842e+02 1.1117e+02 -1.0783e+00 1.1009e+02 1.0816e+02 1.1339e+02 4.7757e-01 1.1386e+02 1.1505e+02
1.1093e+02 1.1208e+00 1.1205e+02 1.1368e+02 1.1269e+02 3.5770e-01 1.1305e+02 1.1235e+02 1.1711e+02 1.2416e-01 1.1723e+02 1.1607e+02 1.1427e+02 8.2298e-01 1.1509e+02 1.1501e+02 1.1144e+02 1.7319e-01 1.1161e+02 1.1110e+02
1.1304e+02 1.8889e+00 1.1493e+02 1.1480e+02 1.1341e+02 -9.8987e-01 1.1242e+02 1.1199e+02 1.1660e+02 1.5865e-01 1.1676e+02 1.1813e+02 1.0796e+02 1.6635e+00 1.0963e+02 1.0751e+02 1.1257e+02 -7.7464e-01 1.1179e+02 1.1157e+02
1.1053e+02 1.0124e+00 1.1154e+02 1.1452e+02 1.1057e+02 -8.9196e-01 1.0968e+02 1.0996e+02 1.1584e+02 1.8821e-01 1.1603e+02 1.1485e+02 1.0599e+02 -4.2281e-01 1.0557e+02 1.0582e+02 1.1071e+02 -1.5080e-01 1.1055e+02 1.1016e+02
1.0768e+02 -5.1166e-01 1.0717e+02 1.0770e+02 1.1340e+02 2.9353e-01 1.1369e+02 1.1348e+02 1.1878e+02 -2.5282e-01 1.1853e+02 1.1647e+02 1.0741e+02 -6.0677e-01 1.0680e+02 1.0819e+02 1.1518e+02 7.5554e-01 1.1593e+02 1.1458e+02
1.1284e+02 1.7825e+00 1.1463e+02 1.1173e+02 1.1196e+02 -2.7924e-01 1.1168e+02 1.1152e+02 1.1681e+02 5.1894e-02 1.1687e+02 1.1889e+02 1.0828e+02 -1.0616e-01 1.0817e+02 1.0745e+02 1.1366e+02 -5.3289e-01 1.1312e+02 1.1216e+02
1.1296e+02 1.7390e+00 1.1470e+02 1.1518e+02 1.1262e+02 -9.0782e-01 1.1171e+02 1.1166e+02 1.1828e+02 -1.9107e-01 1.1809e+02 1.1757e+02 1.0956e+02 4.4785e-01 1.1001e+02 1.0922e+02 1.1349e+02 -5.1961e-01 1.1297e+02 1.1386e+02
1.1016e+02 1.9973e+00 1.1216e+02 1.1149e+02 1.1224e+02 -1.1084e+00 1.1113e+02 1.1100e+02 1.1868e+02 1.6838e-01 1.1885e+02 1.1901e+02 1.1016e+02 3.6696e-01 1.1053e+02 1.0902e+02 1.1232e+02 -9.0023e-01 1.1142e+02 1.1108e+02
1.1169e+02 1.3625e+00 1.1305e+02 1.0965e+02 1.1025e+02 1.9888e-01 1.1045e+02 1.1002e+02 1.1644e+02 5.2857e-01 1.1697e+02 1.1527e+02 1.0872e+02 1.0155e+00 1.0973e+02 1.0805e+02 1.0996e+02 6.7355e-01 1.1063e+02 1.0951e+02
1.0984e+02 1.2462e+00 1.1109e+02 1.1019e+02 1.1135e+02 -3.7948e-01 1.1097e+02 1.0967e+02 1.1569e+02 -2.3008e-01 1.1546e+02 1.1597e+02 1.0999e+02 -2.0695e-01 1.0978e+02 1.0749e+02 1.1315e+02 2.6933e-01 1.1342e+02 1.1326e+02
1.1453e+02 -5.5664e-01 1.1398e+02 1.0871e+02 1.1280e+02 -6.8450e-01 1.1212e+02 1.1212e+02 1.1798e+02 5.6275e-01 1.1855e+02 1.1880e+02 1.0985e+02 -6.1873e-01 1.0923e+02 1.0652e+02 1.1319e+02 -9.6570e-01 1.1222e+02 1.1119e+02
1.1210e+02 2.9097e-01 1.1239e+02 1.1362e+02 1.1302e+02 -6.0079e-01 1.1242e+02 1.1124e+02 1.1744e+02 -5.3658e-01 1.1691e+02 1.1861e+02 1.0652e+02 -7.0365e-01 1.0581e+02 1.0592e+02 1.1376e+02 -4.3084e-01 1.1333e+02 1.1436e+02
1.1491e+02 1.6037e+00 1.1651e+02 1.1556e+02 1.1348e+02 -5.1432e-01 1.1296e+02 1.1223e+02 1.1850e+02 1.1123e+00 1.1961e+02 1.2003e+02 1.1089e+02 -1.2961e+00 1.0959e+02 1.1165e+02 1.1284e+02 6.4739e-01 1.1348e+02 1.1302e+02
1.1535e+02 1.3262e+00 1.1668e+02 1.1673e+02 1.0980e+02 -6.5427e-01 1.0915e+02 1.0955e+02 1.1570e+02 1.6898e-01 1.1587e+02 1.1549e+02 1.0695e+02 -9.3392e-01 1.0601e+02 1.0725e+02 1.0986e+02 6.2256e-03 1.0987e+02 1.0945e+02
1.1653e+02 -6.2026e-02 1.1646e+02 1.1625e+02 1.1041e+02 -5.2886e-01 1.0988e+02 1.0901e+02 1.1728e+02 -3.2113e-01 1.1696e+02 1.1689e+02 1.0817e+02 -1.2543e-01 1.0804e+02 1.0763e+02 1.1165e+02 -2.3303e-01 1.1141e+02 1.1124e+02
1.1462e+02 2.1403e+00 1.1676e+02 1.1597e+02 1.1317e+02 -4.4630e-01 1.1273e+02 1.1389e+02 1.1666e+02 1.3652e-01 1.1679e+02 1.1702e+02 1.1057e+02 -6.5486e-02 1.1051e+02 1.1181e+02 1.1250e+02 1.5393e-01 1.1265e+02 1.1321e+02
1.1132e+02 1.2467e+00 1.1257e+02 1.1288e+02 1.1465e+02 1.7883e-01 1.1483e+02 1.1524e+02 1.1910e+02 -9.1794e-02 1.1900e+02 1.1945e+02 1.0828e+02 8.2399e-01 1.0910e+02 1.0741e+02 1.1595e+02 4.2337e-01 1.1637e+02 1.1580e+02
1.1529e+02 1.4739e+00 1.1676e+02 1.1488e+02 1.1425e+02 -8.6818e-01 1.1338e+02 1.1356e+02 1.1941e+02 7.6647e-01 1.2018e+02 1.2040e+02 1.1122e+02 -3.0446e-01 1.1092e+02 1.0929e+02 1.1404e+02 8.8952e-03 1.1405e+02 1.1399e+02
1.1117e+02 4.9219e-01 1.1167e+02 1.1211e+02 1.1187e+02 -1.5031e+00 1.1037e+02 1.1007e+02 1.1660e+02 -3.5686e-01 1.1624e+02 1.1492e+02 1.0671e+02 5.7212e-01 1.0728e+02 1.0828e+02 1.1184e+02 -1.3928e+00 1.1044e+02 1.1012e+02
1.0985e+02 1.3022e+00 1.1115e+02 1.0998e+02 1.1207e+02 -1.4689e+00 1.1060e+02 1.1288e+02 1.1787e+02 1.6175e-01 1.1803e+02 1.1872e+02 1.0593e+02 -1.1654e+00 1.0476e+02 1.0529e+02 1.1373e+02 -7.7648e-01 1.1295e+02 1.1307e+02
1.1019e+02 1.4479e+00 1.1164e+02 1.0990e+02 1.1131e+02 -4.2510e-01 1.1089e+02 1.1084e+02 1.1843e+02 -2.4609e-01 1.1819e+02 1.1749e+02 1.0924e+02 5.8819e-01 1.0982e+02 1.0931e+02 1.1376e+02 -9.8278e-02 1.1366e+02 1.1347e+02
1.1321e+02 3.0376e-01 1.1351e+02 1.0890e+02 1.1235e+02 -1.0950e+00 1.1126e+02 1.1138e+02 1.1564e+02 -7.7041e-01 1.1487e+02 1.1398e+02 1.0783e+02 -3.1725e-01 1.0751e+02 1.0661e+02 1.1278e+02 -1.2719e+00 1.1150e+02 1.1148e+02
1.1260e+02 2.1161e+00 1.1472e+02 1.1485e+02 1.1139e+02 -1.5153e-01 1.1124e+02 1.1504e+02 1.1737e+02 6.0623e-03 1.1738e+02 1.1902e+02 1.0810e+02 1.0671e+00 1.0917e+02 1.1081e+02 1.1261e+02 -1.3257e-01 1.1248e+02 1.1562e+02
1.1442e+02 1.3604e+00 1.1578e+02 1.1583e+02 1.1247e+02 -3.3107e-01 1.1214e+02 1.1442e+02 1.1855e+02 8.9837e-01 1.1945e+02 1.2017e+02 1.0986e+02 4.4366e-01 1.1031e+02 1.1203e+02 1.1458e+02 1.3740e-03 1.1458e+02 1.1442e+02
1.0952e+02 2.7958e+00 1.1231e+02 1.1032e+02 1.1166e+02 -9.0556e-01 1.1075e+02 1.1049e+02 1.1860e+02 6.6221e-01 1.1926e+02 1.1948e+02 1.0619e+02 4.3504e-01 1.0662e+02 1.0620e+02 1.1304e+02 -4.1513e-01 1.1262e+02 1.1280e+02
1.1162e+02 2.8066e+00 1.1443e+02 1.1418e+02 1.1313e+02 -4.5689e-01 1.1267e+02 1.1316e+02 1.1894e+02 -1.7944e-01 1.1876e+02 1.1944e+02 1.0871e+02 -5.3234e-01 1.0818e+02 1.0785e+02 1.1461e+02 1.2522e-01 1.1474e+02 1.1638e+02
1.1416e+02 7.6683e-02 1.1424e+02 1.1264e+02 1.1487e+02 -7.6552e-01 1.1411e+02 1.1556e+02 1.1883e+02 -6.3582e-02 1.1876e+02 1.1997e+02 1.1161e+02 -1.6030e+00 1.1001e+02 1.0672e+02 1.1572e+02 -4.8308e-01 1.1524e+02 1.1542e+02
1.1569e+02 5.3890e+00 1.2108e+02 1.1633e+02 1.1462e+02 5.2109e-02 1.1468e+02 1.1720e+02 1.1871e+02 3.7677e-01 1.1908e+02 1.1891e+02 1.0918e+02 3.0819e+00 1.1226e+02 1.0747e+02 1.1559e+02 1.2345e-01 1.1571e+02 1.1613e+02
1.0916e+02 1.1051e+00 1.1026e+02 1.1191e+02 1.1284e+02 -3.7790e-01 1.1246e+02 1.1258e+02 1.1751e+02 8.6186e-01 1.1837e+02 1.1842e+02 1.1012e+02 -1.0005e+00 1.0912e+02 1.1104e+02 1.1323e+02 4.6197e-01 1.1369e+02 1.1324e+02
1.1527e+02 1.2039e+00 1.1648e+02 1.1466e+02 1.1058e+02 -2.6902e-01 1.1031e+02 1.1092e+02 1.1843e+02 -1.5831e-01 1.1827e+02 1.1785e+02 1.0884e+02 -3.2214e-01 1.0852e+02 1.0720e+02 1.1179e+02 1.7287e-01 1.1196e+02 1.1136e+02
1.1659e+02 1.8774e+00 1.1847e+02 1.1573e+02 1.1211e+02 4.5433e-01 1.1256e+02 1.1531e+02 1.1777e+02 6.1451e-01 1.1839e+02 1.1920e+02 1.0956e+02 -8.0724e-01 1.0875e+02 1.1054e+02 1.1260e+02 8.3344e-01 1.1343e+02 1.1343e+02
1.0715e+02 -2.1630e-01 1.0693e+02 1.0529e+02 1.1196e+02 -8.8392e-01 1.1108e+02 1.1099e+02 1.1607e+02 -2.0831e-01 1.1587e+02 1.1721e+02 1.0596e+02 1.0580e-01 1.0607e+02 1.0545e+02 1.1344e+02 -3.4462e-01 1.1309e+02 1.1171e+02
1.1480e+02 2.3781e+00 1.1718e+02 1.1730e+02 1.1431e+02 -6.9622e-01 1.1361e+02 1.1458e+02 1.1762e+02 9.7240e-01 1.1860e+02 1.1913e+02 1.1032e+02 -7.9597e-01 1.0953e+02 1.0802e+02 1.1226e+02 7.8112e-02 1.1234e+02 1.1199e+02
1.1110e+02 1.5056e+00 1.1260e+02 1.1263e+02 1.1235e+02 -8.6663e-02 1.1226e+02 1.1173e+02 1.1731e+02 -2.8032e-01 1.1703e+02 1.1755e+02 1.0864e+02 2.0449e-01 1.0884e+02 1.0908e+02 1.1262e+02 -4.5165e-01 1.1217e+02 1.1093e+02
1.1668e+02 1.9292e+00 1.1860e+02 1.1640e+02 1.1404e+02 4.1147e-01 1.1445e+02 1.1470e+02 1.1961e+02 -2.5881e-01 1.1935e+02 1.1865e+02 1.1116e+02 2.1315e-01 1.1138e+02 1.0973e+02 1.1553e+02 5.9296e-01 1.1613e+02 1.1642e+02
1.0976e+02 9.0223e-01 1.1066e+02 1.1115e+02 1.0949e+02 -2.3724e-01 1.0925e+02 1.0905e+02 1.1711e+02 -7.2617e-02 1.1703e+02 1.1610e+02 1.0778e+02 1.2676e+00 1.0905e+02 1.0743e+02 1.1002e+02 -4.4433e-01 1.0957e+02 1.0927e+02
1.1060e+02 1.1516e+00 1.1175e+02 1.0875e+02 1.1334e+02 -3.7095e-01 1.1297e+02 1.1246e+02 1.1797e+02 3.1314e-01 1.1828e+02 1.1693e+02 1.0699e+02 6.7342e-02 1.0705e+02 1.0628e+02 1.1349e+02 3.0731e-01 1.1380e+02 1.1300e+02
1.1606e+02 1.6219e+00 1.1768e+02 1.1503e+02 1.1106e+02 -3.3581e-01 1.1073e+02 1.1167e+02 1.1658e+02 3.4856e-02 1.1662e+02 1.1587e+02 1.1020e+02 6.5395e-01 1.1085e+02 1.1131e+02 1.1127e+02 1.3066e-01 1.1140e+02 1.1167e+02
1.1537e+02 1.1588e+00 1.1653e+02 1.1437e+02 1.1575e+02 2.1049e-01 1.1596e+02 1.1577e+02 1.1652e+02 8.2465e-01 1.1735e+02 1.1886e+02 1.1104e+02 1.0733e+00 1.1211e+02 1.1120e+02 1.1610e+02 6.7889e-01 1.1678e+02 1.1550e+02
1.1686e+02 2.0809e+00 1.1895e+02 1.1659e+02 1.1486e+02 -9.5519e-01 1.1390e+02 1.1545e+02 1.1638e+02 6.2245e-01 1.1700e+02 1.1844e+02 1.1432e+02 6.5118e-01 1.1497e+02 1.1565e+02 1.1493e+02 -1.0983e-01 1.1482e+02 1.1562e+02
1.1027e+02 1.7754e+00 1.1204e+02 1.0894e+02 1.1311e+02 -1.1508e+00 1.1196e+02 1.1359e+02 1.1971e+02 -2.2463e-01 1.1948e+02 1.2139e+02 1.0637e+02 -3.9693e-01 1.0598e+02 1.0591e+02 1.1388e+02 -1.2291e+00 1.1265e+02 1.1278e+02
1.1222e+02 1.7575e+00 1.1398e+02 1.1361e+02 1.1085e+02 -1.2215e+00 1.0963e+02 1.0998e+02 1.1719e+02 -3.6487e-01 1.1683e+02 1.1663e+02 1.1184e+02 -8.7798e-01 1.1096e+02 1.0847e+02 1.1188e+02 -8.7926e-01 1.1100e+02 1.1048e+02
1.1340e+02 5.0405e-01 1.1391e+02 1.1211e+02 1.1081e+02 -9.5840e-01 1.0986e+02 1.1071e+02 1.1875e+02 -7.6043e-02 1.1867e+02 1.1878e+02 1.0746e+02 -2.1477e-01 1.0724e+02 1.0625e+02 1.1329e+02 -7.5651e-01 1.1254e+02 1.1140e+02
1.1423e+02 2.2175e+00 1.1644e+02 1.1234e+02 1.1306e+02 -1.1450e+00 1.1192e+02 1.1116e+02 1.1710e+02 1.9911e-02 1.1712e+02 1.1751e+02 1.1041e+02 4.8021e-01 1.1089e+02 1.0833e+02 1.1249e+02 -3.5697e-01 1.1214e+02 1.1214e+02
1.1543e+02 1.9945e+00 1.1742e+02 1.1623e+02 1.1220e+02 -7.0194e-01 1.1149e+02 1.1159e+02 1.1716e+02 6.4654e-01 1.1781e+02 1.1743e+02 1.1064e+02 6.2784e-01 1.1127e+02 1.1189e+02 1.1046e+02 -1.2809e-01 1.1033e+02 1.1089e+02
1.1058e+02 1.2207e+00 1.1180e+02 1.0813e+02 1.1273e+02 -7.6674e-01 1.1196e+02 1.1288e+02 1.1761e+02 1.0040e+00 1.1862e+02 1.2077e+02 1.0914e+02 7.5944e-01 1.0990e+02 1.0995e+02 1.1182e+02 -7.1680e-01 1.1110e+02 1.1280e+02
1.1601e+02 -3.4974e-01 1.1566e+02 1.1444e+02 1.1135e+02 -8.1569e-01 1.1053e+02 1.1274e+02 1.1647e+02 4.5798e-01 1.1693e+02 1.1803e+02 1.1015e+02 -9.4289e-01 1.0921e+02 1.0995e+02 1.1170e+02 -2.8646e-01 1.1142e+02 1.1221e+02
1.1244e+02 9.9798e-01 1.1344e+02 1.1159e+02 1.1172e+02 -1.0968e+00 1.1063e+02 1.1180e+02 1.1698e+02 -7.7632e-03 1.1697e+02 1.1848e+02 1.0904e+02 -8.4739e-01 1.0820e+02 1.0852e+02 1.1246e+02 -6.5643e-01 1.1181e+02 1.1220e+02
1.1245e+02 2.0576e+00 1.1451e+02 1.1063e+02 1.1149e+02 1.0951e-01 1.1160e+02 1.1049e+02 1.1792e+02 6.0256e-01 1.1852e+02 1.1870e+02 1.0774e+02 2.1079e+00 1.0985e+02 1.0903e+02 1.1172e+02 2.2216e-01 1.1194e+02 1.1078e+02
1.1019e+02 3.2814e+00 1.1347e+02 1.1029e+02 1.1145e+02 -1.3303e+00 1.1012e+02 1.1202e+02 1.1738e+02 5.1381e-01 1.1789e+02 1.1904e+02 1.0920e+02 -7.8110e-01 1.0842e+02 1.0681e+02 1.1155e+02 -9.2634e-01 1.1062e+02 1.1217e+02
1.0819e+02 1.1935e+00 1.0938e+02 1.0784e+02 1.1082e+02 -3.7616e-01 1.1044e+02 1.0912e+02 1.1773e+02 5.7104e-02 1.1778e+02 1.1775e+02 1.0635e+02 -7.4272e-01 1.0560e+02 1.0561e+02 1.1176e+02 -6.9159e-02 1.1169e+02 1.1104e+02
1.1188e+02 6.6749e-01 1.1254e+02 1.0785e+02 1.1098e+02 -1.0318e+00 1.0995e+02 1.0983e+02 1.1674e+02 -3.7664e-01 1.1636e+02 1.1411e+02 1.0786e+02 -1.1387e+00 1.0672e+02 1.0629e+02 1.1257e+02 -6.6436e-01 1.1190e+02 1.1188e+02
1.1621e+02 2.4046e+00 1.1862e+02 1.1518e+02 1.1301e+02 -6.9545e-01 1.1232e+02 1.1523e+02 1.1610e+02 6.0334e-01 1.1670e+02 1.1896e+02 1.1249e+02 2.7494e+00 1.1524e+02 1.1237e+02 1.1363e+02 -2.6823e-01 1.1336e+02 1.1506e+02
1.1378e+02 1.2341e+00 1.1502e+02 1.1400e+02 1.1418e+02 -9.4114e-01 1.1324e+02 1.1206e+02 1.1909e+02 5.5935e-01 1.1965e+02 1.1986e+02 1.1021e+02 -6.4850e-01 1.0956e+02 1.0962e+02 1.1307e+02 -1.7074e-02 1.1305e+02 1.1260e+02
1.1616e+02 9.0365e-01 1.1707e+02 1.1691e+02 1.1477e+02 4.4921e-01 1.1522e+02 1.1757e+02 1.1757e+02 9.9162e-01 1.1857e+02 1.2051e+02 1.1085e+02 1.2993e+00 1.1215e+02 1.1213e+02 1.1374e+02 1.0474e+00 1.1479e+02 1.1691e+02
1.0856e+02 5.8518e-02 1.0861e+02 1.0779e+02 1.1116e+02 -1.2090e+00 1.0995e+02 1.1029e+02 1.1686e+02 -3.5515e-02 1.1683e+02 1.1543e+02 1.0652e+02 4.2361e-01 1.0695e+02 1.0587e+02 1.1211e+02 -8.1308e-01 1.1130e+02 1.1171e+02
1.1270e+02 1.3467e+00 1.1405e+02 1.1178e+02 1.1252e+02 -6.0067e-01 1.1192e+02 1.1217e+02 1.1672e+02 -1.3796e-02 1.1671e+02 1.1805e+02 1.0905e+02 -3.4670e-01 1.0870e+02 1.0820e+02 1.1280e+02 7.2224e-01 1.1352e+02 1.1403e+02
1.1353e+02 4.3343e+00 1.1786e+02 1.1476e+02 1.1378e+02 3.0291e-01 1.1409e+02 1.1525e+02 1.1884e+02 2.4379e-01 1.1909e+02 1.2091e+02 1.0932e+02 2.2066e+00 1.1153e+02 1.0999e+02 1.1501e+02 3.1290e-02 1.1505e+02 1.1559e+02
1.1392e+02 4.0840e+00 1.1800e+02 1.1586e+02 1.1089e+02 3.0476e-01 1.1119e+02 1.1173e+02 1.1692e+02 2.5766e-01 1.1718e+02 1.1762e+02 1.0604e+02 1.9025e+00 1.0794e+02 1.0668e+02 1.1208e+02 3.2469e-01 1.1240e+02 1.1392e+02
1.1282e+02 6.6858e-01 1.1349e+02 1.1257e+02 1.1096e+02 -5.1257e-01 1.1044e+02 1.0925e+02 1.1713e+02 -5.4969e-01 1.1658e+02 1.1458e+02 1.0661e+02 -8.3992e-01 1.0577e+02 1.0698e+02 1.1227e+02 -5.9485e-01 1.1167e+02 1.1168e+02
1.1550e+02 9.1426e-01 1.1641e+02 1.1542e+02 1.1614e+02 -3.9148e-01 1.1575e+02 1.1453e+02 1.1912e+02 8.4153e-01 1.1997e+02 1.1909e+02 1.0875e+02 6.4066e-01 1.0939e+02 1.1043e+02 1.1544e+02 3.3529e-01 1.1578e+02 1.1521e+02
1.0904e+02 2.7442e+00 1.1178e+02 1.1146e+02 1.1158e+02 -7.7681e-01 1.1080e+02 1.1397e+02 1.1690e+02 5.9322e-01 1.1749e+02 1.1825e+02 1.0608e+02 -2.3138e-01 1.0585e+02 1.0655e+02 1.1237e+02 -7.0336e-01 1.1167e+02 1.1303e+02
1.1196e+02 3.3761e-01 1.1230e+02 1.1030e+02 1.1176e+02 -6.7568e-01 1.1109e+02 1.1049e+02 1.1946e+02 7.1553e-01 1.2018e+02 1.2083e+02 1.0671e+02 -5.7922e-01 1.0613e+02 1.0648e+02 1.1255e+02 -4.2250e-01 1.1213e+02 1.1059e+02
1.1731e+02 7.0326e-01 1.1801e+02 1.1650e+02 1.1285e+02 -1.3148e-01 1.1271e+02 1.1197e+02 1.1705e+02 1.7529e-01 1.1723e+02 1.1804e+02 1.1139e+02 5.3990e-01 1.1193e+02 1.1204e+02 1.1227e+02 4.9830e-01 1.1277e+02 1.1207e+02
1.0950e+02 2.3302e+00 1.1183e+02 1.0749e+02 1.1442e+02 1.4391e-01 1.1457e+02 1.1413e+02 1.1856e+02 -9.8416e-02 1.1846e+02 1.1991e+02 1.0854e+02 2.1892e+00 1.1073e+02 1.0747e+02 1.1481e+02 3.1586e-01 1.1513e+02 1.1580e+02
1.1406e+02 7.5038e-01 1.1481e+02 1.1140e+02 1.1334e+02 -1.0831e+00 1.1226e+02 1.1092e+02 1.1739e+02 -4.7524e-01 1.1692e+02 1.1730e+02 1.0959e+02 1.2082e+00 1.1080e+02 1.0928e+02 1.1257e+02 -1.5364e+00 1.1104e+02 1.0974e+02
1.1467e+02 1.0031e+00 1.1567e+02 1.1401e+02 1.1312e+02 2.3778e-01 1.1336e+02 1.1439e+02 1.1672e+02 4.0282e-01 1.1712e+02 1.1922e+02 1.0812e+02 8.5678e-01 1.0898e+02 1.0924e+02 1.1392e+02 4.3267e-01 1.1436e+02 1.1393e+02
1.1308e+02 9.5310e-01 1.1403e+02 1.1180e+02 1.1042e+02 -7.3625e-01 1.0968e+02 1.0918e+02 1.1686e+02 -1.5978e-01 1.1670e+02 1.1683e+02 1.0858e+02 2.4831e-01 1.0883e+02 1.0756e+02 1.1117e+02 -1.2254e-01 1.1104e+02 1.0924e+02
1.0862e+02 1.1503e+00 1.0977e+02 1.0991e+02 1.1249e+02 4.5732e-03 1.1249e+02 1.1401e+02 1.1973e+02 1.2927e+00 1.2102e+02 1.2205e+02 1.0673e+02 8.9666e-01 1.0762e+02 1.0828e+02 1.1298e+02 1.0023e+00 1.1398e+02 1.1397e+02
1.1182e+02 1.8981e+00 1.1372e+02 1.1097e+02 1.1285e+02 3.9999e-03 1.1285e+02 1.1151e+02 1.1629e+02 2.6357e-01 1.1655e+02 1.1565e+02 1.1201e+02 -1.0167e+00 1.1099e+02 1.0987e+02 1.1286e+02 3.3455e-02 1.1289e+02 1.1138e+02
1.1287e+02 2.7415e+00 1.1561e+02 1.1465e+02 1.1367e+02 -1.1088e-01 1.1356e+02 1.1261e+02 1.1767e+02 2.5010e-01 1.1792e+02 1.1792e+02 1.0905e+02 1.2118e-01 1.0917e+02 1.0738e+02 1.1314e+02 3.6663e-01 1.1350e+02 1.1276e+02
1.1220e+02 3.3962e+00 1.1560e+02 1.1285e+02 1.1310e+02 1.0254e+00 1.1413e+02 1.1109e+02 1.1829e+02 5.7056e-01 1.1886e+02 1.2057e+02 1.0790e+02 1.5491e+00 1.0944e+02 1.0720e+02 1.1478e+02 7.8372e-01 1.1556e+02 1.1197e+02
1.1408e+02 6.1516e-01 1.1469e+02 1.1108e+02 1.1274e+02 -1.8385e-02 1.1272e+02 1.1209e+02 1.1834e+02 4.5472e-01 1.1880e+02 1.1957e+02 1.0953e+02 4.3125e-01 1.0996e+02 1.0964e+02 1.1273e+02 -2.2408e-01 1.1250e+02 1.1110e+02
1.0952e+02 7.4840e-01 1.1027e+02 1.1014e+02 1.1126e+02 -1.4879e+00 1.0978e+02 1.0853e+02 1.1557e+02 -7.7900e-01 1.1479e+02 1.1360e+02 1.0737e+02 -4.9736e-01 1.0687e+02 1.0633e+02 1.1264e+02 -6.2617e-01 1.1201e+02 1.1116e+02
1.1372e+02 3.0524e+00 1.1677e+02 1.1741e+02 1.1585e+02 -1.4502e+00 1.1440e+02 1.1300e+02 1.1802e+02 6.2443e-01 1.1864e+02 1.1979e+02 1.1004e+02 6.0857e-01 1.1065e+02 1.1002e+02 1.1432e+02 -7.4331e-01 1.1358e+02 1.1237e+02
1.0810e+02 2.4266e-01 1.0834e+02 1.0801e+02 1.1456e+02 -1.1313e+00 1.1343e+02 1.1536e+02 1.1746e+02 2.4098e-01 1.1770e+02 1.1922e+02 1.0757e+02 -1.6946e+00 1.0588e+02 1.0720e+02 1.1670e+02 -2.0470e-01 1.1649e+02 1.1821e+02
1.1380e+02 3.2737e+00 1.1707e+02 1.1373e+02 1.1288e+02 -8.9413e-01 1.1198e+02 1.1226e+02 1.1802e+02 5.5995e-01 1.1858e+02 1.1889e+02 1.0938e+02 -4.8922e-01 1.0889e+02 1.0754e+02 1.1322e+02 -4.1948e-01 1.1280e+02 1.1291e+02
1.1279e+02 2.6760e+00 1.1547e+02 1.1250e+02 1.1184e+02 -1.9387e-01 1.1164e+02 1.1052e+02 1.1854e+02 1.8078e-01 1.1872e+02 1.1981e+02 1.1061e+02 -8.6138e-01 1.0975e+02 1.0639e+02 1.1420e+02 -2.2435e-01 1.1398e+02 1.1474e+02
1.1210e+02 2.0197e+00 1.1412e+02 1.1207e+02 1.1215e+02 -1.7795e-01 1.1197e+02 1.1245e+02 1.1855e+02 7.3236e-01 1.1928e+02 1.1982e+02 1.0761e+02 2.5363e-01 1.0786e+02 1.0712e+02 1.1405e+02 6.6511e-01 1.1471e+02 1.1589e+02
1.1362e+02 3.0989e+00 1.1672e+02 1.1360e+02 1.1437e+02 -7.5752e-01 1.1361e+02 1.1392e+02 1.1808e+02 8.8194e-02 1.1817e+02 1.1899e+02 1.0962e+02 1.8851e-01 1.0981e+02 1.0899e+02 1.1454e+02 -4.9723e-01 1.1404e+02 1.1490e+02
1.1669e+02 1.0040e+00 1.1770e+02 1.1443e+02 1.1189e+02 -1.1661e+00 1.1072e+02 1.1078e+02 1.1659e+02 -2.7082e-01 1.1632e+02 1.1725e+02 1.0786e+02 -1.7972e-01 1.0768e+02 1.0692e+02 1.1195e+02 -9.3207e-01 1.1102e+02 1.1085e+02
1.1308e+02 1.3457e-01 1.1322e+02 1.1356e+02 1.1393e+02 -8.5932e-01 1.1307e+02 1.1346e+02 1.1630e+02 4.4878e-01 1.1675e+02 1.1841e+02 1.1070e+02 7.8936e-01 1.1149e+02 1.1054e+02 1.1333e+02 -3.6874e-01 1.1296e+02 1.1294e+02
1.1016e+02 9.2036e-01 1.1108e+02 1.0930e+02 1.1072e+02 -2.1165e-01 1.1050e+02 1.1182e+02 1.1668e+02 5.0795e-01 1.1719e+02 1.1902e+02 1.0878e+02 -1.6380e-01 1.0862e+02 1.0916e+02 1.1147e+02 -5.1460e-02 1.1141e+02 1.1204e+02
1.1657e+02 1.0575e+00 1.1762e+02 1.1497e+02 1.1069e+02 -7.1851e-01 1.0997e+02 1.1031e+02 1.1689e+02 1.8154e-01 1.1707e+02 1.1556e+02 1.0947e+02 -1.5837e+00 1.0789e+02 1.0658e+02 1.1166e+02 2.6827e-01 1.1193e+02 1.1083e+02
1.1174e+02 8.3754e-01 1.1258e+02 1.1107e+02 1.1133e+02 -6.1607e-01 1.1071e+02 1.1239e+02 1.1647e+02 4.4909e-01 1.1692e+02 1.1920e+02 1.0748e+02 -4.0457e-01 1.0708e+02 1.0693e+02 1.1155e+02 -5.2164e-02 1.1150e+02 1.1257e+02
1.1212e+02 1.1996e+00 1.1332e+02 1.1393e+02 1.0981e+02 -1.4726e+00 1.0834e+02 1.0877e+02 1.1683e+02 -2.2122e-01 1.1661e+02 1.1452e+02 1.0629e+02 -1.3037e+00 1.0499e+02 1.0632e+02 1.1149e+02 -1.0003e+00 1.1049e+02 1.0937e+02
1.0898e+02 4.2116e-01 1.0940e+02 1.1102e+02 1.1177e+02 -8.2253e-01 1.1094e+02 1.1052e+02 1.1559e+02 1.5450e+00 1.1714e+02 1.1637e+02 1.0932e+02 -7.4235e-01 1.0857e+02 1.0811e+02 1.1204e+02 2.8905e-01 1.1233e+02 1.1178e+02
1.1324e+02 1.6919e+00 1.1493e+02 1.1727e+02 1.1398e+02 -2.4304e-02 1.1395e+02 1.1618e+02 1.1877e+02 5.1684e-01 1.1929e+02 1.2072e+02 1.0830e+02 1.4324e+00 1.0973e+02 1.0959e+02 1.1352e+02 2.2812e-01 1.1375e+02 1.1487e+02
1.1413e+02 1.5940e+00 1.1572e+02 1.1513e+02 1.1359e+02 -8.0556e-01 1.1278e+02 1.1030e+02 1.1704e+02 5.7214e-01 1.1762e+02 1.1679e+02 1.1176e+02 9.6248e-02 1.1186e+02 1.1023e+02 1.1359e+02 -3.7616e-01 1.1322e+02 1.1204e+02
1.1047e+02 2.1904e+00 1.1266e+02 1.1122e+02 1.0994e+02 3.6325e-01 1.1031e+02 1.1090e+02 1.1875e+02 5.8586e-01 1.1934e+02 1.1810e+02 1.0592e+02 1.3102e+00 1.0723e+02 1.0667e+02 1.1151e+02 4.1039e-01 1.1193e+02 1.1141e+02
1.0983e+02 9.4251e-01 1.1078e+02 1.0936e+02 1.0989e+02 -1.2446e-01 1.0976e+02 1.0841e+02 1.1662e+02 -4.3642e-01 1.1619e+02 1.1524e+02 1.0590e+02 -8.9402e-01 1.0501e+02 1.0572e+02 1.1059e+02 3.3502e-01 1.1093e+02 1.1128e+02
1.1730e+02 8.0215e-01 1.1811e+02 1.1650e+02 1.1290e+02 -2.7744e-01 1.1262e+02 1.1328e+02 1.1817e+02 -8.4630e-02 1.1809e+02 1.1789e+02 1.1462e+02 -6.6605e-01 1.1396e+02 1.1099e+02 1.1421e+02 -1.2136e-01 1.1409e+02 1.1282e+02
1.1150e+02 1.4468e+00 1.1294e+02 1.0940e+02 1.1354e+02 -1.3309e+00 1.1221e+02 1.1326e+02 1.1683e+02 -4.3806e-01 1.1640e+02 1.1601e+02 1.1059e+02 -1.3477e+00 1.0924e+02 1.0798e+02 1.1387e+02 -1.2683e+00 1.1260e+02 1.1210e+02
1.1124e+02 2.7317e+00 1.1397e+02 1.1178e+02 1.1277e+02 -1.6972e-01 1.1260e+02 1.1185e+02 1.1875e+02 -1.0527e-01 1.1864e+02 1.1890e+02 1.1020e+02 -2.8558e-01 1.0992e+02 1.0866e+02 1.1304e+02 -3.8560e-01 1.1266e+02 1.1174e+02
1.0998e+02 1.0185e+00 1.1099e+02 1.0908e+02 1.1215e+02 -9.1788e-01 1.1123e+02 1.1209e+02 1.1566e+02 -3.0095e-01 1.1536e+02 1.1393e+02 1.0746e+02 -5.2376e-01 1.0694e+02 1.0751e+02 1.1190e+02 -4.6160e-01 1.1144e+02 1.1176e+02
1.1077e+02 1.3248e+00 1.1209e+02 1.1391e+02 1.1435e+02 6.6053e-01 1.1501e+02 1.1459e+02 1.1668e+02 -5.8352e-01 1.1609e+02 1.1750e+02 1.0891e+02 6.1741e-01 1.0953e+02 1.0883e+02 1.1513e+02 8.0310e-01 1.1593e+02 1.1460e+02
1.0849e+02 -3.1615e-01 1.0817e+02 1.0770e+02 1.1281e+02 -1.3387e+00 1.1147e+02 1.1086e+02 1.1830e+02 -5.9671e-01 1.1770e+02 1.1713e+02 1.0702e+02 -1.0937e+00 1.0593e+02 1.0612e+02 1.1438e+02 -7.8330e-01 1.1360e+02 1.1441e+02
1.1093e+02 3.9190e-01 1.1132e+02 1.1270e+02 1.1048e+02 -1.4445e+00 1.0904e+02 1.1030e+02 1.1706e+02 -5.8568e-01 1.1648e+02 1.1724e+02 1.0909e+02 4.7881e-01 1.0957e+02 1.0902e+02 1.1008e+02 -1.2307e+00 1.0885e+02 1.1042e+02
1.0916e+02 1.2139e+00 1.1037e+02 1.0994e+02 1.1263e+02 -9.3480e-01 1.1170e+02 1.1166e+02 1.1840e+02 -3.4266e-01 1.1806e+02 1.1865e+02 1.0718e+02 3.0397e-01 1.0748e+02 1.0750e+02 1.1275e+02 -7.0628e-01 1.1204e+02 1.1257e+02
1.1203e+02 1.3983e+00 1.1343e+02 1.1038e+02 1.1408e+02 -2.2862e-01 1.1386e+02 1.1195e+02 1.1776e+02 -2.5632e-01 1.1750e+02 1.1682e+02 1.1063e+02 -4.6158e-01 1.1017e+02 1.0723e+02 1.1346e+02 -3.9818e-02 1.1342e+02 1.1220e+02
1.1653e+02 1.2872e+00 1.1782e+02 1.1722e+02 1.1276e+02 -1.9623e-01 1.1256e+02 1.1541e+02 1.1716e+02 1.1220e+00 1.1828e+02 1.1983e+02 1.1295e+02 7.3061e-01 1.1368e+02 1.1456e+02 1.1243e+02 4.4886e-01 1.1288e+02 1.1580e+02
1.1031e+02 7.8465e-01 1.1109e+02 1.1059e+02 1.1010e+02 -4.6716e-01 1.0964e+02 1.1111e+02 1.1555e+02 -4.3110e-02 1.1550e+02 1.1608e+02 1.0627e+02 -3.9359e-01 1.0588e+02 1.0629e+02 1.1137e+02 1.8401e-01 1.1156e+02 1.1202e+02
1.1385e+02 2.2886e+00 1.1614e+02 1.1226e+02 1.1414e+02 -1.6188e-01 1.1398e+02 1.1476e+02 1.1974e+02 1.4449e-01 1.1988e+02 1.2000e+02 1.0768e+02 -1.6621e-01 1.0752e+02 1.0920e+02 1.1567e+02 -1.5400e-01 1.1552e+02 1.1632e+02
1.1137e+02 8.2188e-01 1.1219e+02 1.1173e+02 1.1158e+02 -9.1206e-01 1.1067e+02 1.1035e+02 1.1654e+02 -3.7016e-01 1.1617e+02 1.1617e+02 1.0783e+02 -3.7651e-01 1.0745e+02 1.0720e+02 1.1151e+02 -5.0248e-01 1.1101e+02 1.1023e+02
1.1360e+02 4.8540e-01 1.1409e+02 1.1356e+02 1.1216e+02 1.8816e-01 1.1235e+02 1.1364e+02 1.1776e+02 1.0700e+00 1.1883e+02 1.1936e+02 1.0891e+02 2.0491e+00 1.1096e+02 1.0940e+02 1.1093e+02 3.1124e-01 1.1124e+02 1.1361e+02
1.1099e+02 2.9501e+00 1.1394e+02 1.1136e+02 1.1404e+02 -7.6906e-01 1.1327e+02 1.1350e+02 1.1873e+02 -1.3910e-01 1.1859e+02 1.1948e+02 1.1238e+02 7.4640e-01 1.1313e+02 1.1358e+02 1.1405e+02 -4.7677e-01 1.1357e+02 1.1393e+02
1.0833e+02 2.2647e+00 1.1059e+02 1.0825e+02 1.0946e+02 -8.8297e-01 1.0858e+02 1.1088e+02 1.1680e+02 -1.6521e-01 1.1663e+02 1.1920e+02 1.0619e+02 -4.0464e-01 1.0578e+02 1.0570e+02 1.1133e+02 -6.7087e-01 1.1066e+02 1.1215e+02
1.1455e+02 1.5335e+00 1.1608e+02 1.1565e+02 1.1386e+02 -2.2298e-01 1.1364e+02 1.1712e+02 1.1602e+02 8.2827e-01 1.1684e+02 1.1878e+02 1.0821e+02 -3.5334e-01 1.0786e+02 1.0932e+02 1.1394e+02 2.8396e-01 1.1422e+02 1.1649e+02
1.0727e+02 3.3746e+00 1.1065e+02 1.0925e+02 1.1107e+02 -4.9110e-01 1.1057e+02 1.0960e+02 1.1757e+02 4.7886e-01 1.1805e+02 1.1796e+02 1.0711e+02 9.2955e-01 1.0804e+02 1.0720e+02 1.1149e+02 -4.7977e-01 1.1101e+02 1.1003e+02
1.1515e+02 3.1946e+00 1.1835e+02 1.1711e+02 1.1305e+02 -5.3212e-01 1.1252e+02 1.1451e+02 1.1734e+02 -2.7932e-01 1.1706e+02 1.1958e+02 1.1034e+02 1.4080e+00 1.1174e+02 1.1225e+02 1.1319e+02 -1.4700e-01 1.1304e+02 1.1718e+02
1.1425e+02 2.0778e+00 1.1632e+02 1.1495e+02 1.1169e+02 -7.9285e-01 1.1090e+02 1.1290e+02 1.1572e+02 3.6179e-01 1.1608e+02 1.1619e+02 1.1176e+02 1.0171e+00 1.1278e+02 1.1248e+02 1.1303e+02 2.6496e-02 1.1306e+02 1.1451e+02
1.1567e+02 8.1660e-01 1.1649e+02 1.1524e+02 1.1438e+02 -1.5062e+00 1.1288e+02 1.1481e+02 1.1817e+02 4.8917e-02 1.1822e+02 1.1930e+02 1.1027e+02 -3.5519e-01 1.0991e+02 1.1164e+02 1.1613e+02 -1.1470e+00 1.1499e+02 1.1600e+02
1.1094e+02 1.7542e+00 1.1270e+02 1.1150e+02 1.1261e+02 2.1150e-01 1.1283e+02 1.1345e+02 1.1739e+02 4.3042e-01 1.1782e+02 1.1984e+02 1.1389e+02 1.4170e+00 1.1531e+02 1.1187e+02 1.1322e+02 4.3716e-02 1.1326e+02 1.1318e+02
1.1097e+02 1.2945e+00 1.1227e+02 1.1166e+02 1.1281e+02 3.3204e-01 1.1314e+02 1.1199e+02 1.1668e+02 1.0770e+00 1.1776e+02 1.1658e+02 1.1034e+02 5.6700e-01 1.1091e+02 1.0862e+02 1.1291e+02 6.4358e-01 1.1355e+02 1.1214e+02
1.1420e+02 2.3345e+00 1.1654e+02 1.1520e+02 1.0954e+02 -1.9286e-01 1.0935e+02 1.0936e+02 1.1656e+02 9.9767e-02 1.1666e+02 1.1564e+02 1.0607e+02 3.8694e-01 1.0645e+02 1.0602e+02 1.1043e+02 -9.8481e-02 1.1033e+02 1.1008e+02
1.1489e+02 3.3060e+00 1.1819e+02 1.1408e+02 1.1077e+02 7.4050e-01 1.1152e+02 1.0936e+02 1.1570e+02 -4.2180e-01 1.1528e+02 1.1471e+02 1.0705e+02 -2.2510e-01 1.0682e+02 1.0650e+02 1.1202e+02 6.7849e-01 1.1270e+02 1.1305e+02
1.1322e+02 2.8948e+00 1.1612e+02 1.1469e+02 1.1322e+02 -5.4709e-01 1.1267e+02 1.1322e+02 1.1832e+02 9.8338e-01 1.1930e+02 1.1807e+02 1.0965e+02 -1.1345e+00 1.0851e+02 1.0660e+02 1.1360e+02 -1.8817e-01 1.1341e+02 1.1337e+02
1.1228e+02 -5.3169e-01 1.1175e+02 1.1357e+02 1.1414e+02 -1.5439e-01 1.1398e+02 1.1340e+02 1.1837e+02 4.4356e-01 1.1881e+02 1.1705e+02 1.0928e+02 -1.3766e+00 1.0791e+02 1.0867e+02 1.1517e+02 4.3904e-01 1.1561e+02 1.1412e+02
1.1632e+02 1.7062e+00 1.1803e+02 1.1658e+02 1.1227e+02 -1.0143e+00 1.1126e+02 1.1256e+02 1.1675e+02 3.6431e-03 1.1675e+02 1.1758e+02 1.1023e+02 -1.0323e+00 1.0920e+02 1.0820e+02 1.1169e+02 -6.7175e-01 1.1102e+02 1.1232e+02
1.1600e+02 2.1449e+00 1.1814e+02 1.1639e+02 1.1457e+02 -6.8122e-01 1.1389e+02 1.1262e+02 1.1945e+02 1.1270e-01 1.1956e+02 1.2046e+02 1.1203e+02 -6.3263e-01 1.1140e+02 1.0891e+02 1.1564e+02 -1.0366e+00 1.1461e+02 1.1309e+02
1.1473e+02 1.2593e+00 1.1599e+02 1.1146e+02 1.1500e+02 -5.3042e-01 1.1447e+02 1.1794e+02 1.1825e+02 -1.6431e-01 1.1808e+02 1.2041e+02 1.1014e+02 7.5813e-01 1.1090e+02 1.1180e+02 1.1366e+02 -3.3602e-01 1.1333e+02 1.1652e+02
1.1131e+02 9.6693e-01 1.1228e+02 1.0914e+02 1.1124e+02 -1.4508e+00 1.0979e+02 1.1052e+02 1.1584e+02 -9.5819e-02 1.1574e+02 1.1672e+02 1.0900e+02 -1.1026e+00 1.0789e+02 1.0851e+02 1.1204e+02 -1.0106e-01 1.1194e+02 1.1208e+02
1.1257e+02 1.9902e+00 1.1456e+02 1.1481e+02 1.1473e+02 -1.1339e+00 1.1360e+02 1.1465e+02 1.1764e+02 -1.2163e+00 1.1642e+02 1.1735e+02 1.0862e+02 4.0806e-01 1.0903e+02 1.0788e+02 1.1550e+02 -1.2332e+00 1.1427e+02 1.1543e+02
1.1274e+02 1.2126e+00 1.1395e+02 1.1179e+02 1.1332e+02 -8.7092e-01 1.1245e+02 1.1341e+02 1.1811e+02 -1.4313e-01 1.1796e+02 1.1882e+02 1.0851e+02 9.7628e-01 1.0949e+02 1.0756e+02 1.1394e+02 -5.1875e-01 1.1342e+02 1.1375e+02
1.1370e+02 1.8267e+00 1.1553e+02 1.1449e+02 1.1475e+02 3.4899e-01 1.1510e+02 1.1511e+02 1.1850e+02 -1.4547e-01 1.1836e+02 1.1841e+02 1.0954e+02 -9.4367e-01 1.0859e+02 1.0651e+02 1.1608e+02 1.4896e-01 1.1623e+02 1.1552e+02
1.1174e+02 2.2164e+00 1.1396e+02 1.1283e+02 1.1117e+02 -6.2401e-01 1.1055e+02 1.1006e+02 1.1528e+02 -4.1210e-01 1.1486e+02 1.1453e+02 1.0609e+02 -4.3854e-01 1.0565e+02 1.0584e+02 1.1118e+02 -3.7339e-01 1.1080e+02 1.0961e+02
1.1607e+02 2.9463e+00 1.1902e+02 1.1756e+02 1.1266e+02 -4.5093e-02 1.1261e+02 1.1233e+02 1.1829e+02 8.4267e-01 1.1913e+02 1.1984e+02 1.0937e+02 1.2168e+00 1.1059e+02 1.0832e+02 1.1300e+02 6.4747e-01 1.1365e+02 1.1358e+02
1.1200e+02 6.4280e-01 1.1265e+02 1.1034e+02 1.1394e+02 2.9565e-01 1.1423e+02 1.1332e+02 1.1784e+02 3.9930e-01 1.1824e+02 1.1868e+02 1.0931e+02 5.2668e-01 1.0984e+02 1.0739e+02 1.1378e+02 2.0821e-01 1.1398e+02 1.1240e+02
1.0833e+02 2.2065e+00 1.1054e+02 1.0848e+02 1.1431e+02 3.4424e-01 1.1466e+02 1.1565e+02 1.1827e+02 4.5182e-01 1.1872e+02 1.2010e+02 1.0723e+02 9.2894e-01 1.0816e+02 1.0714e+02 1.1323e+02 1.1571e+00 1.1439e+02 1.1495e+02
1.0929e+02 2.4546e+00 1.1175e+02 1.1067e+02 1.1125e+02 -7.2382e-01 1.1053e+02 1.1059e+02 1.1599e+02 4.2438e-01 1.1641e+02 1.1604e+02 1.0626e+02 5.3941e-01 1.0680e+02 1.0714e+02 1.1261e+02 -4.4321e-02 1.1257e+02 1.1248e+02
1.1627e+02 1.6141e+00 1.1789e+02 1.1440e+02 1.1589e+02 -1.0818e+00 1.1481e+02 1.1518e+02 1.1882e+02 -1.6426e-01 1.1865e+02 1.1814e+02 1.1023e+02 1.9709e-01 1.1043e+02 1.0861e+02 1.1559e+02 -6.9626e-01 1.1489e+02 1.1526e+02
1.1576e+02 -1.3428e-02 1.1574e+02 1.1315e+02 1.1160e+02 -1.8128e-01 1.1142e+02 1.0979e+02 1.1628e+02 1.8827e-01 1.1646e+02 1.1336e+02 1.0683e+02 1.6274e-01 1.0700e+02 1.0632e+02 1.1212e+02 9.0799e-01 1.1302e+02 1.1170e+02
1.1415e+02 2.4666e+00 1.1662e+02 1.1568e+02 1.1563e+02 -1.8814e+00 1.1375e+02 1.1111e+02 1.1796e+02 1.9876e-01 1.1816e+02 1.1694e+02 1.1193e+02 2.4122e-01 1.1217e+02 1.0914e+02 1.1611e+02 -1.4254e+00 1.1468e+02 1.1160e+02
1.1286e+02 1.8722e+00 1.1473e+02 1.1202e+02 1.1090e+02 -7.9906e-01 1.1010e+02 1.1187e+02 1.1735e+02 8.8774e-01 1.1824e+02 1.1950e+02 1.1079e+02 -4.0361e-01 1.1038e+02 1.1034e+02 1.1160e+02 -3.7356e-01 1.1123e+02 1.1191e+02
1.1343e+02 9.1821e-01 1.1435e+02 1.1022e+02 1.1409e+02 -1.4096e+00 1.1269e+02 1.1275e+02 1.1770e+02 3.3462e-02 1.1774e+02 1.1796e+02 1.1119e+02 3.1165e-01 1.1150e+02 1.0742e+02 1.1573e+02 -6.6125e-01 1.1507e+02 1.1477e+02
1.0996e+02 1.0113e+00 1.1097e+02 1.1119e+02 1.1488e+02 -1.1472e+00 1.1373e+02 1.1737e+02 1.1751e+02 -2.5993e-01 1.1725e+02 1.1865e+02 1.1072e+02 1.5916e+00 1.1231e+02 1.1296e+02 1.1493e+02 -1.1511e+00 1.1378e+02 1.1678e+02
1.1542e+02 1.5951e+00 1.1702e+02 1.1359e+02 1.1149e+02 -4.4494e-01 1.1104e+02 1.1289e+02 1.1407e+02 1.1430e+00 1.1521e+02 1.1745e+02 1.1092e+02 8.0951e-01 1.1173e+02 1.0996e+02 1.1201e+02 1.9723e-01 1.1221e+02 1.1399e+02
1.1479e+02 1.5707e+00 1.1636e+02 1.1459e+02 1.1262e+02 -9.4803e-01 1.1167e+02 1.1113e+02 1.1702e+02 5.4437e-01 1.1757e+02 1.1846e+02 1.0916e+02 4.0402e-01 1.0956e+02 1.0662e+02 1.1368e+02 -7.4153e-01 1.1294e+02 1.1205e+02
1.1119e+02 3.0718e+00 1.1426e+02 1.1159e+02 1.1050e+02 -2.1827e-01 1.1028e+02 1.1106e+02 1.1609e+02 3.2615e-01 1.1642e+02 1.1686e+02 1.0753e+02 1.1633e-01 1.0765e+02 1.0805e+02 1.1063e+02 3.3458e-01 1.1097e+02 1.1158e+02
1.1678e+02 1.3960e+00 1.1818e+02 1.1349e+02 1.1413e+02 -3.8813e-01 1.1375e+02 1.1394e+02 1.1905e+02 4.2523e-01 1.1947e+02 1.1979e+02 1.1244e+02 1.1104e+00 1.1355e+02 1.1021e+02 1.1561e+02 -3.0723e-01 1.1530e+02 1.1542e+02
1.1235e+02 2.0442e+00 1.1439e+02 1.1513e+02 1.1589e+02 -1.1809e+00 1.1471e+02 1.1575e+02 1.1861e+02 8.4094e-01 1.1945e+02 1.1965e+02 1.0990e+02 4.6366e-01 1.1037e+02 1.1087e+02 1.1524e+02 -1.6941e-01 1.1507e+02 1.1551e+02
1.1610e+02 1.0770e+00 1.1717e+02 1.1732e+02 1.1203e+02 8.1320e-02 1.1211e+02 1.1166e+02 1.1758e+02 6.0004e-01 1.1818e+02 1.1709e+02 1.0813e+02 7.6483e-01 1.0890e+02 1.0717e+02 1.1184e+02 1.8641e-01 1.1203e+02 1.1226e+02
1.1253e+02 6.6617e-01 1.1319e+02 1.1022e+02 1.1436e+02 -4.9704e-01 1.1387e+02 1.1076e+02 1.1721e+02 3.2847e-01 1.1754e+02 1.1838e+02 1.0808e+02 -2.1968e-02 1.0806e+02 1.0565e+02 1.1568e+02 9.2853e-02 1.1578e+02 1.1510e+02
1.1453e+02 3.1645e+00 1.1769e+02 1.1456e+02 1.1256e+02 -6.3023e-01 1.1193e+02 1.1442e+02 1.1741e+02 2.8110e-01 1.1769e+02 1.1771e+02 1.0951e+02 -8.8338e-02 1.0942e+02 1.0748e+02 1.1312e+02 -1.3579e-01 1.1298e+02 1.1527e+02
1.1353e+02 2.8378e+00 1.1637e+02 1.1646e+02 1.1514e+02 -3.7434e-01 1.1477e+02 1.1522e+02 1.1691e+02 -1.4083e-02 1.1690e+02 1.1717e+02 1.0617e+02 1.4298e+00 1.0760e+02 1.0599e+02 1.1453e+02 -5.9336e-01 1.1394e+02 1.1471e+02
1.1579e+02 3.7114e-01 1.1616e+02 1.1751e+02 1.1486e+02 1.6287e-01 1.1502e+02 1.1266e+02 1.1563e+02 9.0595e-01 1.1654e+02 1.1657e+02 1.0939e+02 2.1105e-01 1.0960e+02 1.0795e+02 1.1555e+02 5.3168e-01 1.1608e+02 1.1470e+02
1.0901e+02 7.6936e-01 1.0978e+02 1.0998e+02 1.1310e+02 -5.9113e-01 1.1251e+02 1.1437e+02 1.1792e+02 -7.8803e-01 1.1714e+02 1.2129e+02 1.0605e+02 -5.0343e-01 1.0554e+02 1.0579e+02 1.1246e+02 -3.9749e-01 1.1207e+02 1.1424e+02
1.1142e+02 1.6813e+00 1.1310e+02 1.1392e+02 1.1446e+02 1.5696e-01 1.1462e+02 1.1509e+02 1.1821e+02 3.1931e-01 1.1852e+02 1.1876e+02 1.0769e+02 1.3754e-01 1.0783e+02 1.0967e+02 1.1463e+02 3.7181e-01 1.1500e+02 1.1505e+02
1.1096e+02 1.4259e+00 1.1239e+02 1.1008e+02 1.1364e+02 -7.7067e-01 1.1287e+02 1.1155e+02 1.1782e+02 4.4778e-01 1.1827e+02 1.1695e+02 1.1098e+02 -1.4762e+00 1.0950e+02 1.0824e+02 1.1457e+02 -3.5734e-01 1.1422e+02 1.1326e+02
1.1655e+02 1.6142e+00 1.1817e+02 1.1578e+02 1.1496e+02 -8.5238e-01 1.1411e+02 1.1559e+02 1.1656e+02 5.9723e-01 1.1715e+02 1.1770e+02 1.1064e+02 1.2992e+00 1.1194e+02 1.0913e+02 1.1458e+02 -2.7181e-01 1.1430e+02 1.1557e+02
1.1098e+02 2.2991e+00 1.1328e+02 1.1154e+02 1.1542e+02 9.5193e-03 1.1543e+02 1.1490e+02 1.1769e+02 5.6963e-02 1.1774e+02 1.1786e+02 1.1248e+02 9.0571e-01 1.1339e+02 1.1208e+02 1.1658e+02 1.3971e-01 1.1672e+02 1.1595e+02
1.1452e+02 1.6830e+00 1.1620e+02 1.1376e+02 1.1379e+02 -8.1527e-02 1.1370e+02 1.1359e+02 1.1829e+02 6.7949e-01 1.1897e+02 1.1874e+02 1.0959e+02 -3.4753e-01 1.0924e+02 1.0905e+02 1.1436e+02 7.3070e-01 1.1509e+02 1.1465e+02
1.1721e+02 1.3180e+00 1.1853e+02 1.1685e+02 1.1535e+02 -5.9163e-02 1.1529e+02 1.1602e+02 1.1881e+02 5.0222e-02 1.1886e+02 1.2075e+02 1.0968e+02 1.1205e+00 1.1080e+02 1.0977e+02 1.1617e+02 1.5950e-01 1.1633e+02 1.1651e+02
1.1354e+02 -2.2795e-02 1.1351e+02 1.1275e+02 1.1149e+02 -1.9866e+00 1.0950e+02 1.0924e+02 1.1871e+02 -2.2720e-01 1.1848e+02 1.1929e+02 1.0959e+02 -1.5174e+00 1.0807e+02 1.0714e+02 1.1177e+02 -1.6527e+00 1.1012e+02 1.0964e+02
1.1001e+02 1.2025e+00 1.1121e+02 1.0927e+02 1.1312e+02 -7.4643e-01 1.1238e+02 1.1390e+02 1.1725e+02 -8.7115e-02 1.1716e+02 1.1782e+02 1.0732e+02 1.6308e-01 1.0748e+02 1.0607e+02 1.1365e+02 -3.4569e-01 1.1331e+02 1.1324e+02
1.1334e+02 1.9991e+00 1.1534e+02 1.1208e+02 1.1313e+02 -7.6307e-01 1.1236e+02 1.1162e+02 1.1786e+02 3.9633e-01 1.1825e+02 1.1724e+02 1.1146e+02 -2.5681e-01 1.1120e+02 1.0869e+02 1.1297e+02 -5.6225e-02 1.1292e+02 1.1403e+02
1.1158e+02 1.4139e+00 1.1299e+02 1.1052e+02 1.1446e+02 -5.6186e-01 1.1390e+02 1.1648e+02 1.1898e+02 -3.6114e-01 1.1862e+02 1.2000e+02 1.0801e+02 -1.3599e+00 1.0665e+02 1.0628e+02 1.1416e+02 -1.9611e-01 1.1396e+02 1.1643e+02
1.1633e+02 1.5952e-01 1.1649e+02 1.1241e+02 1.1201e+02 -1.3240e+00 1.1069e+02 1.1203e+02 1.1648e+02 -4.7234e-01 1.1601e+02 1.1811e+02 1.0941e+02 -2.4699e-01 1.0917e+02 1.0886e+02 1.1235e+02 -1.2639e+00 1.1109e+02 1.1208e+02
1.1250e+02 1.8368e+00 1.1434e+02 1.1261e+02 1.1121e+02 3.3989e-01 1.1155e+02 1.1014e+02 1.1576e+02 -3.0381e-01 1.1545e+02 1.1518e+02 1.0762e+02 -1.6636e-01 1.0745e+02 1.0719e+02 1.1509e+02 1.0097e-02 1.1510e+02 1.1320e+02
1.1032e+02 1.8982e+00 1.1222e+02 1.1427e+02 1.1212e+02 -1.1193e+00 1.1100e+02 1.1085e+02 1.1636e+02 4.1013e-01 1.1677e+02 1.1652e+02 1.0681e+02 2.3434e-02 1.0683e+02 1.0735e+02 1.1220e+02 -4.3079e-01 1.1177e+02 1.1131e+02
1.0870e+02 1.8161e+00 1.1051e+02 1.0729e+02 1.1034e+02 -9.7515e-01 1.0936e+02 1.0933e+02 1.1632e+02 -2.4870e-01 1.1608e+02 1.1237e+02 1.0831e+02 7.9108e-01 1.0910e+02 1.0649e+02 1.1104e+02 -3.0976e-01 1.1073e+02 1.0974e+02
1.0864e+02 2.2310e+00 1.1087e+02 1.0926e+02 1.1145e+02 -1.8071e+00 1.0964e+02 1.0914e+02 1.1837e+02 -3.9735e-01 1.1797e+02 1.1674e+02 1.0647e+02 1.0513e+00 1.0753e+02 1.0605e+02 1.1134e+02 -6.4553e-01 1.1070e+02 1.1035e+02
1.1212e+02 2.3649e+00 1.1448e+02 1.1540e+02 1.1141e+02 -5.6551e-01 1.1084e+02 1.1374e+02 1.1562e+02 -4.0823e-01 1.1522e+02 1.1463e+02 1.0851e+02 6.5044e-02 1.0858e+02 1.1080e+02 1.1245e+02 -6.0784e-02 1.1239e+02 1.1262e+02
1.1475e+02 2.2996e-02 1.1477e+02 1.1296e+02 1.1154e+02 -6.1454e-01 1.1092e+02 1.1160e+02 1.1749e+02 -1.3976e-01 1.1735e+02 1.1696e+02 1.1034e+02 6.6734e-02 1.1041e+02 1.1052e+02 1.1237e+02 -2.6012e-01 1.1211e+02 1.1140e+02
1.0711e+02 1.7073e-01 1.0728e+02 1.0617e+02 1.0935e+02 7.2711e-01 1.1008e+02 1.1193e+02 1.1570e+02 7.5334e-01 1.1645e+02 1.1809e+02 1.0590e+02 -7.4601e-01 1.0515e+02 1.0534e+02 1.1058e+02 1.0187e+00 1.1160e+02 1.1250e+02
1.0995e+02 2.2547e+00 1.1220e+02 1.1432e+02 1.1319e+02 -1.0135e-01 1.1309e+02 1.1556e+02 1.1823e+02 3.9867e-01 1.1863e+02 1.1856e+02 1.0764e+02 -8.0406e-02 1.0756e+02 1.0869e+02 1.1326e+02 7.7388e-01 1.1403e+02 1.1505e+02
1.1227e+02 9.0003e-01 1.1317e+02 1.1284e+02 1.1411e+02 -6.3718e-01 1.1347e+02 1.1154e+02 1.1742e+02 -4.8216e-01 1.1693e+02 1.1661e+02 1.0752e+02 1.5994e-01 1.0768e+02 1.0727e+02 1.1297e+02 -3.4415e-01 1.1263e+02 1.1202e+02
1.1201e+02 1.1846e+00 1.1320e+02 1.1399e+02 1.1221e+02 -9.6712e-01 1.1124e+02 1.1296e+02 1.1632e+02 -2.0591e-01 1.1612e+02 1.1491e+02 1.0725e+02 -1.7713e+00 1.0547e+02 1.0656e+02 1.1153e+02 -3.1126e-01 1.1122e+02 1.1285e+02
1.1275e+02 6.5327e-01 1.1340e+02 1.1568e+02 1.1260e+02 -1.2672e+00 1.1133e+02 1.1184e+02 1.1685e+02 2.9922e-01 1.1715e+02 1.1784e+02 1.1100e+02 -1.1045e+00 1.0990e+02 1.0660e+02 1.1237e+02 -9.2013e-01 1.1145e+02 1.1174e+02
1.0919e+02 1.7651e+00 1.1096e+02 1.0918e+02 1.1184e+02 3.2604e-01 1.1216e+02 1.1211e+02 1.1730e+02 -4.0381e-01 1.1690e+02 1.1771e+02 1.1006e+02 8.0378e-01 1.1087e+02 1.0822e+02 1.1273e+02 -8.5145e-02 1.1265e+02 1.1175e+02
1.1128e+02 2.3954e+00 1.1367e+02 1.1254e+02 1.1333e+02 -2.6862e-01 1.1306e+02 1.1248e+02 1.1670e+02 1.7890e-01 1.1688e+02 1.1675e+02 1.0844e+02 1.3313e+00 1.0978e+02 1.1028e+02 1.1281e+02 -8.6149e-03 1.1281e+02 1.1076e+02
1.1068e+02 8.1453e-01 1.1150e+02 1.1232e+02 1.1158e+02 -3.4083e-01 1.1124e+02 1.1475e+02 1.1634e+02 2.0783e-02 1.1636e+02 1.1788e+02 1.0724e+02 4.1543e-01 1.0765e+02 1.0861e+02 1.1276e+02 1.6829e-01 1.1293e+02 1.1613e+02
1.1708e+02 1.6413e+00 1.1872e+02 1.1728e+02 1.1180e+02 -6.9636e-01 1.1110e+02 1.1238e+02 1.1586e+02 7.1906e-01 1.1658e+02 1.1423e+02 1.1039e+02 -8.2748e-01 1.0956e+02 1.0884e+02 1.1109e+02 6.0536e-01 1.1170e+02 1.1072e+02
1.0978e+02 2.8632e+00 1.1264e+02 1.1096e+02 1.1026e+02 7.3241e-01 1.1099e+02 1.1273e+02 1.1789e+02 5.8687e-01 1.1848e+02 1.1956e+02 1.0834e+02 1.2532e+00 1.0960e+02 1.0997e+02 1.1152e+02 7.9550e-01 1.1231e+02 1.1263e+02
1.1264e+02 -2.5022e-01 1.1239e+02 1.1179e+02 1.1479e+02 4.7244e-01 1.1526e+02 1.1733e+02 1.1717e+02 4.5899e-01 1.1763e+02 1.1983e+02 1.1107e+02 -1.0223e+00 1.1005e+02 1.1170e+02 1.1430e+02 6.6006e-01 1.1497e+02 1.1720e+02
1.1455e+02 3.3985e+00 1.1795e+02 1.1666e+02 1.1150e+02 6.1863e-02 1.1156e+02 1.1209e+02 1.1622e+02 -8.9165e-02 1.1613e+02 1.1905e+02 1.0788e+02 2.1873e+00 1.1007e+02 1.0920e+02 1.1176e+02 4.4041e-02 1.1180e+02 1.1394e+02
1.1264e+02 -1.1304e-01 1.1253e+02 1.1231e+02 1.1120e+02 -2.4783e-01 1.1095e+02 1.1335e+02 1.1598e+02 6.0991e-01 1.1659e+02 1.1869e+02 1.0838e+02 -7.5608e-01 1.0763e+02 1.0764e+02 1.1256e+02 2.4085e-01 1.1280e+02 1.1351e+02
1.1480e+02 2.5179e+00 1.1732e+02 1.1297e+02 1.1282e+02 -9.8814e-02 1.1272e+02 1.1669e+02 1.1639e+02 2.1775e-02 1.1641e+02 1.1870e+02 1.1071e+02 9.3396e-01 1.1165e+02 1.1027e+02 1.1255e+02 6.4699e-02 1.1262e+02 1.1635e+02
1.1541e+02 1.2113e+00 1.1663e+02 1.1499e+02 1.1257e+02 -8.2960e-01 1.1175e+02 1.1250e+02 1.1812e+02 -1.5968e-01 1.1796e+02 1.1879e+02 1.0936e+02 -8.1399e-02 1.0928e+02 1.1112e+02 1.1255e+02 -5.6323e-01 1.1199e+02 1.1218e+02
1.1584e+02 1.7658e+00 1.1760e+02 1.1428e+02 1.1218e+02 -2.8657e-01 1.1189e+02 1.1261e+02 1.1636e+02 1.4849e+00 1.1784e+02 1.1624e+02 1.1040e+02 -5.8211e-02 1.1034e+02 1.0998e+02 1.1155e+02 5.5256e-02 1.1160e+02 1.1262e+02
1.1487e+02 1.0604e+00 1.1593e+02 1.1417e+02 1.1157e+02 -1.4801e+00 1.1009e+02 1.1238e+02 1.1637e+02 3.6457e-01 1.1673e+02 1.1861e+02 1.0966e+02 -1.3100e+00 1.0835e+02 1.0789e+02 1.1316e+02 -4.7844e-01 1.1268e+02 1.1418e+02
1.1251e+02 2.8847e+00 1.1540e+02 1.1343e+02 1.1143e+02 -2.5508e-01 1.1117e+02 1.1209e+02 1.1711e+02 1.1347e+00 1.1824e+02 1.1792e+02 1.0902e+02 -5.1932e-01 1.0851e+02 1.0966e+02 1.1304e+02 1.0303e+00 1.1407e+02 1.1304e+02
1.1299e+02 1.7370e+00 1.1473e+02 1.1205e+02 1.1277e+02 2.3598e-01 1.1301e+02 1.1231e+02 1.1754e+02 1.1107e-01 1.1765e+02 1.2086e+02 1.0818e+02 4.3663e-01 1.0861e+02 1.0700e+02 1.1321e+02 4.8194e-02 1.1325e+02 1.1276e+02
1.1051e+02 2.5363e+00 1.1305e+02 1.1000e+02 1.1122e+02 3.9869e-01 1.1162e+02 1.1170e+02 1.1572e+02 -7.7111e-02 1.1564e+02 1.1726e+02 1.0969e+02 5.6591e-01 1.1025e+02 1.0874e+02 1.1206e+02 2.5972e-01 1.1232e+02 1.1380e+02
1.0974e+02 3.2011e+00 1.1294e+02 1.1201e+02 1.1221e+02 1.8723e-01 1.1240e+02 1.1473e+02 1.1935e+02 1.7721e-01 1.1953e+02 1.2271e+02 1.0804e+02 -5.5117e-01 1.0749e+02 1.0754e+02 1.1272e+02 -4.7692e-02 1.1267e+02 1.1507e+02
1.1570e+02 1.0880e+00 1.1679e+02 1.1519e+02 1.1243e+02 -1.4512e+00 1.1098e+02 1.1211e+02 1.1883e+02 -4.1025e-01 1.1842e+02 1.1867e+02 1.1130e+02 -1.7539e+00 1.0955e+02 1.0770e+02 1.1253e+02 -1.4666e+00 1.1106e+02 1.1088e+02
1.1277e+02 6.6864e-01 1.1343e+02 1.1579e+02 1.1148e+02 -1.8583e+00 1.0962e+02 1.0933e+02 1.1788e+02 2.6508e-01 1.1815e+02 1.1489e+02 1.0620e+02 -5.2908e-01 1.0567e+02 1.0576e+02 1.1284e+02 -1.0695e+00 1.1177e+02 1.0990e+02
1.1504e+02 -5.0352e-01 1.1454e+02 1.1392e+02 1.1492e+02 2.5285e-01 1.1517e+02 1.1827e+02 1.1747e+02 9.1219e-01 1.1838e+02 1.2053e+02 1.1118e+02 -8.0661e-01 1.1037e+02 1.0924e+02 1.1352e+02 7.3735e-01 1.1426e+02 1.1746e+02
1.1146e+02 3.1904e+00 1.1465e+02 1.1208e+02 1.1360e+02 -3.2928e-02 1.1357e+02 1.1516e+02 1.1863e+02 8.1342e-01 1.1944e+02 1.2008e+02 1.0884e+02 -2.6236e-01 1.0857e+02 1.0746e+02 1.1337e+02 5.7416e-01 1.1394e+02 1.1575e+02
1.1625e+02 2.9149e+00 1.1917e+02 1.1580e+02 1.1080e+02 -1.1239e+00 1.0967e+02 1.1008e+02 1.1886e+02 1.2248e+00 1.2009e+02 1.1964e+02 1.0720e+02 -8.4269e-01 1.0635e+02 1.0749e+02 1.1207e+02 -6.7548e-02 1.1200e+02 1.1157e+02
1.1206e+02 -1.7307e-01 1.1188e+02 1.1437e+02 1.1249e+02 -2.6758e-01 1.1222e+02 1.1262e+02 1.1805e+02 5.6724e-01 1.1862e+02 1.1873e+02 1.1476e+02 -5.7440e-01 1.1419e+02 1.1485e+02 1.1160e+02 5.3689e-01 1.1214e+02 1.1225e+02
1.1314e+02 7.1500e-01 1.1385e+02 1.1227e+02 1.1168e+02 -2.2557e-01 1.1146e+02 1.1028e+02 1.1841e+02 1.3834e-01 1.1855e+02 1.1571e+02 1.0722e+02 -4.6256e-01 1.0676e+02 1.0632e+02 1.1259e+02 2.6733e-01 1.1286e+02 1.1191e+02
1.1082e+02 3.4421e+00 1.1426e+02 1.1321e+02 1.1429e+02 -1.1427e+00 1.1315e+02 1.1410e+02 1.1695e+02 5.2524e-01 1.1747e+02 1.1764e+02 1.0930e+02 -1.8688e-02 1.0928e+02 1.0830e+02 1.1526e+02 -4.1462e-01 1.1484e+02 1.1449e+02
1.0692e+02 1.8403e+00 1.0876e+02 1.0865e+02 1.1150e+02 -2.6842e-01 1.1123e+02 1.1225e+02 1.1651e+02 4.2373e-01 1.1693e+02 1.1728e+02 1.0765e+02 1.2958e+00 1.0895e+02 1.0806e+02 1.1078e+02 -2.0170e-01 1.1057e+02 1.1152e+02
1.0800e+02 3.1657e+00 1.1117e+02 1.0921e+02 1.1205e+02 -3.9733e-01 1.1165e+02 1.1103e+02 1.1724e+02 3.5067e-01 1.1759e+02 1.1662e+02 1.0843e+02 5.0345e-01 1.0893e+02 1.0905e+02 1.1223e+02 9.7340e-02 1.1233e+02 1.1127e+02
1.1583e+02 1.8918e+00 1.1772e+02 1.1633e+02 1.1768e+02 2.6854e-01 1.1795e+02 1.1608e+02 1.1750e+02 -1.1203e-01 1.1738e+02 1.1805e+02 1.0837e+02 7.7710e-01 1.0915e+02 1.0714e+02 1.1718e+02 2.5148e-01 1.1743e+02 1.1578e+02
1.0957e+02 2.1969e+00 1.1177e+02 1.0982e+02 1.1231e+02 -5.3909e-01 1.1177e+02 1.1174e+02 1.1626e+02 2.4394e-01 1.1650e+02 1.1773e+02 1.0847e+02 -9.4053e-02 1.0838e+02 1.0737e+02 1.1412e+02 -4.3053e-01 1.1368e+02 1.1620e+02
1.1195e+02 9.0402e-01 1.1286e+02 1.1297e+02 1.1143e+02 -7.3605e-01 1.1070e+02 1.1133e+02 1.1794e+02 3.9937e-01 1.1834e+02 1.1699e+02 1.0675e+02 7.2796e-01 1.0748e+02 1.0650e+02 1.1202e+02 1.1159e-01 1.1213e+02 1.1172e+02
1.1540e+02 5.2048e-01 1.1592e+02 1.1586e+02 1.1301e+02 -1.3189e+00 1.1169e+02 1.1405e+02 1.1816e+02 9.9543e-01 1.1916e+02 1.1953e+02 1.0969e+02 -5.3939e-01 1.0916e+02 1.0755e+02 1.1313e+02 -5.6088e-01 1.1257e+02 1.1412e+02
1.1290e+02 1.6760e+00 1.1458e+02 1.1201e+02 1.1361e+02 5.3167e-01 1.1414e+02 1.1614e+02 1.1901e+02 -5.2580e-02 1.1896e+02 1.2155e+02 1.1023e+02 3.1473e-01 1.1054e+02 1.1112e+02 1.1448e+02 8.7031e-01 1.1535e+02 1.1612e+02
1.1176e+02 7.6723e-01 1.1253e+02 1.1029e+02 1.1304e+02 -8.2820e-01 1.1221e+02 1.1098e+02 1.1677e+02 3.6874e-01 1.1713e+02 1.1458e+02 1.0854e+02 -6.9939e-01 1.0784e+02 1.0629e+02 1.1191e+02 -4.8919e-01 1.1142e+02 1.1069e+02
1.1453e+02 1.1684e+00 1.1570e+02 1.1546e+02 1.1070e+02 -1.0823e+00 1.0962e+02 1.0955e+02 1.1765e+02 6.3266e-01 1.1828e+02 1.1773e+02 1.0647e+02 -3.3891e-01 1.0613e+02 1.0617e+02 1.1072e+02 -7.4373e-01 1.0998e+02 1.0952e+02
1.1124e+02 1.6851e+00 1.1292e+02 1.1141e+02 1.1210e+02 -2.4598e-01 1.1185e+02 1.1274e+02 1.1786e+02 -2.2574e-01 1.1763e+02 1.1818e+02 1.0752e+02 6.0434e-01 1.0812e+02 1.0865e+02 1.1374e+02 1.4302e-01 1.1388e+02 1.1487e+02
1.0916e+02 1.7808e+00 1.1094e+02 1.0881e+02 1.1440e+02 -4.1391e-01 1.1399e+02 1.1385e+02 1.1831e+02 9.2857e-01 1.1923e+02 1.1899e+02 1.0926e+02 1.0388e+00 1.1030e+02 1.0829e+02 1.1309e+02 1.9411e-01 1.1328e+02 1.1472e+02
1.1335e+02 1.6639e+00 1.1501e+02 1.1322e+02 1.1261e+02 -3.7277e-01 1.1223e+02 1.1092e+02 1.1731e+02 -9.4247e-01 1.1636e+02 1.1539e+02 1.0736e+02 3.0715e-01 1.0767e+02 1.0683e+02 1.1385e+02 -2.6002e-02 1.1382e+02 1.1307e+02
1.1170e+02 1.1553e+00 1.1285e+02 1.1272e+02 1.1047e+02 -4.7129e-01 1.1000e+02 1.1269e+02 1.1746e+02 3.8575e-03 1.1747e+02 1.1744e+02 1.1053e+02 1.8827e-02 1.1055e+02 1.1212e+02 1.1222e+02 4.8685e-02 1.1226e+02 1.1301e+02
1.1441e+02 -5.2891e-01 1.1388e+02 1.0976e+02 1.1352e+02 -5.0438e-01 1.1302e+02 1.1243e+02 1.1947e+02 3.7060e-01 1.1984e+02 1.1821e+02 1.1053e+02 1.5706e+00 1.1210e+02 1.1088e+02 1.1398e+02 1.0197e-01 1.1408e+02 1.1340e+02
1.1236e+02 1.8227e-01 1.1254e+02 1.1087e+02 1.1374e+02 -4.3787e-02 1.1370e+02 1.1119e+02 1.1639e+02 3.2989e-01 1.1672e+02 1.1863e+02 1.1004e+02 -3.0244e-01 1.0974e+02 1.0955e+02 1.1178e+02 3.0637e-01 1.1208e+02 1.1090e+02
1.1259e+02 1.8132e+00 1.1440e+02 1.0942e+02 1.1087e+02 -9.7002e-01 1.0990e+02 1.1295e+02 1.1579e+02 3.5171e-01 1.1614e+02 1.1702e+02 1.1217e+02 -1.6180e+00 1.1056e+02 1.0809e+02 1.1118e+02 -5.2281e-01 1.1066e+02 1.1303e+02
1.1177e+02 2.7556e+00 1.1453e+02 1.1544e+02 1.1436e+02 -2.1731e-01 1.1415e+02 1.1197e+02 1.1957e+02 -6.8060e-01 1.1889e+02 1.1890e+02 1.0705e+02 9.5998e-01 1.0801e+02 1.0983e+02 1.1521e+02 -1.9852e-01 1.1501e+02 1.1303e+02
1.1052e+02 4.7130e-01 1.1099e+02 1.0576e+02 1.1268e+02 -2.8159e-01 1.1240e+02 1.1523e+02 1.1834e+02 5.0376e-02 1.1839e+02 1.2077e+02 1.0956e+02 1.6029e+00 1.1117e+02 1.1514e+02 1.1287e+02 3.8606e-01 1.1326e+02 1.1500e+02
1.1058e+02 1.9618e+00 1.1254e+02 1.0875e+02 1.1378e+02 -1.2127e+00 1.1257e+02 1.1694e+02 1.1736e+02 3.8481e-01 1.1774e+02 1.2333e+02 1.0858e+02 -1.7752e-01 1.0840e+02 1.1184e+02 1.1452e+02 -5.3000e-01 1.1399e+02 1.1726e+02
1.0922e+02 3.0794e+00 1.1230e+02 1.1189e+02 1.1204e+02 -1.5498e+00 1.1049e+02 1.1109e+02 1.1881e+02 -1.2296e-01 1.1869e+02 1.1902e+02 1.0661e+02 2.7034e-01 1.0688e+02 1.0707e+02 1.1238e+02 -9.4209e-01 1.1144e+02 1.1204e+02
1.1570e+02 -2.3924e-01 1.1547e+02 1.1442e+02 1.1593e+02 -1.6115e+00 1.1432e+02 1.1159e+02 1.1967e+02 -1.2270e-03 1.1967e+02 1.1939e+02 1.1433e+02 -4.0710e-02 1.1429e+02 1.1132e+02 1.1500e+02 -1.2256e+00 1.1377e+02 1.1130e+02
1.1384e+02 1.8150e+00 1.1566e+02 1.1545e+02 1.1300e+02 -6.1494e-02 1.1294e+02 1.1473e+02 1.1698e+02 -4.3835e-01 1.1654e+02 1.1787e+02 1.0926e+02 -9.4850e-02 1.0917e+02 1.0999e+02 1.1190e+02 1.1559e-01 1.1202e+02 1.1141e+02
1.1117e+02 2.6851e+00 1.1386e+02 1.1354e+02 1.1546e+02 -1.9672e-01 1.1526e+02 1.1599e+02 1.1751e+02 9.2382e-01 1.1844e+02 1.1920e+02 1.1187e+02 6.1608e-01 1.1249e+02 1.1452e+02 1.1565e+02 1.0356e-01 1.1575e+02 1.1661e+02
1.1319e+02 2.0180e+00 1.1521e+02 1.1605e+02 1.1214e+02 -1.3779e+00 1.1076e+02 1.0993e+02 1.1878e+02 3.5324e-01 1.1914e+02 1.1646e+02 1.0668e+02 -1.4167e+00 1.0526e+02 1.0550e+02 1.1270e+02 -7.7732e-01 1.1192e+02 1.1055e+02
1.1209e+02 1.5848e+00 1.1368e+02 1.1081e+02 1.1073e+02 4.2573e-01 1.1115e+02 1.1218e+02 1.1601e+02 -4.0059e-01 1.1561e+02 1.1578e+02 1.0786e+02 -9.2722e-01 1.0693e+02 1.0741e+02 1.1125e+02 1.8126e-01 1.1143e+02 1.1215e+02
1.1336e+02 3.3243e+00 1.1669e+02 1.1516e+02 1.1072e+02 -1.2207e+00 1.0950e+02 1.1271e+02 1.1643e+02 3.3134e-01 1.1676e+02 1.1763e+02 1.0819e+02 2.1270e+00 1.1032e+02 1.1186e+02 1.1341e+02 -8.4383e-01 1.1257e+02 1.1442e+02
1.1253e+02 7.9580e-01 1.1332e+02 1.1259e+02 1.1390e+02 -8.8602e-01 1.1301e+02 1.1358e+02 1.1706e+02 -2.6326e-01 1.1680e+02 1.1790e+02 1.0717e+02 -6.5422e-01 1.0651e+02 1.0715e+02 1.1323e+02 -6.6515e-01 1.1256e+02 1.1220e+02


==> figures/u_ba_vs_mc_scatter_NY=100_Nu=323_NYlearn=100_NYxi=1000_Nens=1500_ba_1d_dim=2_deg=3_n_gauss=5_conditional=True_testing_RF1_1x.txt <==
124_ba_d1 124_ba_d2 124_ba 124_mc 321_ba_d1 321_ba_d2 321_ba 321_mc 423_ba_d1 423_ba_d2 423_ba 423_mc 555_ba_d1 555_ba_d2 555_ba 555_mc 942_ba_d1 942_ba_d2 942_ba 942_mc
1.1203e+02 0.0000e+00 1.1203e+02 1.1228e+02 1.1375e+02 0.0000e+00 1.1375e+02 1.1367e+02 1.2070e+02 0.0000e+00 1.2070e+02 1.2084e+02 1.0853e+02 0.0000e+00 1.0853e+02 1.0903e+02 1.1563e+02 0.0000e+00 1.1563e+02 1.1611e+02
1.1363e+02 -7.5043e-02 1.1355e+02 1.1051e+02 1.1434e+02 2.5890e-01 1.1459e+02 1.1392e+02 1.2022e+02 -2.8798e-01 1.1993e+02 1.1984e+02 1.1110e+02 6.6102e-04 1.1110e+02 1.0999e+02 1.1522e+02 2.8930e-01 1.1551e+02 1.1458e+02
1.0999e+02 -3.3859e-01 1.0965e+02 1.0906e+02 1.1530e+02 5.5655e-01 1.1586e+02 1.1565e+02 1.2125e+02 -2.7728e-01 1.2098e+02 1.2133e+02 1.1101e+02 -4.4777e-01 1.1056e+02 1.1119e+02 1.1612e+02 5.6250e-01 1.1668e+02 1.1611e+02
1.1136e+02 2.6431e-01 1.1163e+02 1.1254e+02 1.1370e+02 2.0418e-01 1.1391e+02 1.1333e+02 1.2118e+02 6.2974e-02 1.2125e+02 1.2157e+02 1.0818e+02 5.2331e-03 1.0819e+02 1.0775e+02 1.1518e+02 2.5381e-01 1.1544e+02 1.1484e+02
1.1481e+02 4.5909e-01 1.1527e+02 1.1565e+02 1.1609e+02 2.1931e-01 1.1631e+02 1.1671e+02 1.2071e+02 -5.5202e-01 1.2016e+02 1.2058e+02 1.1462e+02 1.0466e-01 1.1472e+02 1.1493e+02 1.1636e+02 3.1382e-01 1.1667e+02 1.1676e+02
1.1069e+02 4.1827e-01 1.1110e+02 1.1200e+02 1.1473e+02 2.3095e-01 1.1496e+02 1.1462e+02 1.2161e+02 -3.4644e-01 1.2126e+02 1.2159e+02 1.0793e+02 3.5654e-01 1.0828e+02 1.0724e+02 1.1625e+02 1.3532e-01 1.1638e+02 1.1604e+02
1.1241e+02 1.3411e-01 1.1254e+02 1.1243e+02 1.1342e+02 3.5852e-01 1.1378e+02 1.1359e+02 1.2015e+02 -4.5154e-02 1.2011e+02 1.2051e+02 1.1085e+02 2.4412e-01 1.1109e+02 1.1020e+02 1.1565e+02 3.7622e-01 1.1602e+02 1.1579e+02
1.1371e+02 6.7150e-01 1.1438e+02 1.1435e+02 1.1506e+02 3.3258e-01 1.1539e+02 1.1497e+02 1.2060e+02 -6.0060e-01 1.2000e+02 1.2029e+02 1.1158e+02 1.1335e-01 1.1169e+02 1.1179e+02 1.1598e+02 2.6244e-01 1.1624e+02 1.1578e+02
1.1585e+02 6.6122e-01 1.1651e+02 1.1576e+02 1.1546e+02 2.6946e-01 1.1573e+02 1.1536e+02 1.2148e+02 -4.7850e-01 1.2100e+02 1.2183e+02 1.1136e+02 -3.0356e-01 1.1106e+02 1.1236e+02 1.1620e+02 2.7095e-01 1.1647e+02 1.1625e+02
1.1585e+02 1.7211e-01 1.1603e+02 1.1527e+02 1.1502e+02 2.4736e-01 1.1527e+02 1.1359e+02 1.2065e+02 -2.3664e-01 1.2041e+02 1.2037e+02 1.1211e+02 1.0980e-02 1.1212e+02 1.1152e+02 1.1574e+02 2.8518e-01 1.1603e+02 1.1475e+02
1.0872e+02 -4.8003e-01 1.0824e+02 1.0786e+02 1.1483e+02 2.4445e-01 1.1508e+02 1.1270e+02 1.2419e+02 -1.0853e-01 1.2408e+02 1.2502e+02 1.0891e+02 -4.2300e-02 1.0887e+02 1.0822e+02 1.1645e+02 4.1667e-01 1.1686e+02 1.1636e+02
1.1550e+02 1.7160e-01 1.1567e+02 1.1527e+02 1.1670e+02 3.9242e-01 1.1709e+02 1.1694e+02 1.2071e+02 -2.9933e-01 1.2041e+02 1.2048e+02 1.1419e+02 -3.4146e-01 1.1385e+02 1.1454e+02 1.1700e+02 1.3262e-01 1.1713e+02 1.1706e+02
1.0957e+02 5.4447e-01 1.1012e+02 1.0962e+02 1.1410e+02 2.3094e-01 1.1433e+02 1.1389e+02 1.2075e+02 -2.4633e-01 1.2051e+02 1.2087e+02 1.1305e+02 -3.7700e-01 1.1268e+02 1.1185e+02 1.1525e+02 2.9569e-01 1.1555e+02 1.1482e+02
1.1318e+02 8.0248e-01 1.1398e+02 1.1437e+02 1.1484e+02 3.0191e-01 1.1514e+02 1.1521e+02 1.2138e+02 2.6921e-02 1.2141e+02 1.2135e+02 1.1049e+02 6.1261e-02 1.1055e+02 1.1196e+02 1.1588e+02 2.5151e-01 1.1613e+02 1.1604e+02
1.1299e+02 1.3243e-01 1.1312e+02 1.1229e+02 1.1638e+02 2.9185e-01 1.1667e+02 1.1583e+02 1.2147e+02 -1.4431e-01 1.2133e+02 1.2256e+02 1.1423e+02 1.5631e-01 1.1439e+02 1.1324e+02 1.1668e+02 3.3445e-01 1.1701e+02 1.1660e+02
1.1504e+02 -2.8667e-01 1.1475e+02 1.1352e+02 1.1652e+02 -2.3666e-01 1.1628e+02 1.1594e+02 1.2034e+02 -4.8402e-01 1.1985e+02 1.2043e+02 1.1274e+02 -1.5628e-01 1.1259e+02 1.1095e+02 1.1615e+02 3.3468e-01 1.1648e+02 1.1618e+02
1.1212e+02 1.0902e+00 1.1321e+02 1.1345e+02 1.1605e+02 3.0203e-01 1.1635e+02 1.1618e+02 1.2037e+02 -1.0491e-01 1.2027e+02 1.2057e+02 1.1290e+02 5.2320e-02 1.1295e+02 1.1378e+02 1.1683e+02 3.3243e-01 1.1716e+02 1.1677e+02
1.0861e+02 -4.1559e-01 1.0820e+02 1.1016e+02 1.1233e+02 -2.1740e-02 1.1231e+02 1.1234e+02 1.2031e+02 -3.4137e-01 1.1997e+02 1.2042e+02 1.0747e+02 -1.8279e-01 1.0729e+02 1.0700e+02 1.1453e+02 3.1560e-01 1.1485e+02 1.1473e+02
1.1244e+02 1.4236e+00 1.1386e+02 1.1392e+02 1.1313e+02 4.6931e-01 1.1360e+02 1.1233e+02 1.2030e+02 -3.9972e-01 1.1990e+02 1.2051e+02 1.1054e+02 -4.2394e-01 1.1011e+02 1.0946e+02 1.1547e+02 2.3176e-01 1.1570e+02 1.1511e+02
1.1467e+02 8.9359e-02 1.1476e+02 1.1409e+02 1.1568e+02 2.5488e-01 1.1593e+02 1.1663e+02 1.2055e+02 -1.4918e-01 1.2040e+02 1.2063e+02 1.1281e+02 4.0778e-01 1.1321e+02 1.1392e+02 1.1642e+02 3.5478e-01 1.1678e+02 1.1671e+02
1.1340e+02 -6.5120e-02 1.1334e+02 1.1276e+02 1.1544e+02 1.4492e-01 1.1559e+02 1.1520e+02 1.2041e+02 -2.4857e-01 1.2016e+02 1.2094e+02 1.1102e+02 1.5459e-01 1.1117e+02 1.1157e+02 1.1562e+02 2.6545e-01 1.1589e+02 1.1577e+02
1.1553e+02 5.3071e-01 1.1606e+02 1.1420e+02 1.1658e+02 3.5660e-01 1.1694e+02 1.1557e+02 1.2042e+02 -8.7064e-01 1.1955e+02 1.2011e+02 1.1325e+02 -3.4042e-01 1.1291e+02 1.1172e+02 1.1662e+02 2.8479e-01 1.1690e+02 1.1634e+02
1.1348e+02 1.0424e-01 1.1359e+02 1.1154e+02 1.1479e+02 3.5912e-01 1.1515e+02 1.1421e+02 1.2067e+02 1.6189e-01 1.2083e+02 1.2080e+02 1.1109e+02 7.7490e-03 1.1109e+02 1.0971e+02 1.1639e+02 3.7705e-01 1.1676e+02 1.1595e+02
1.1404e+02 3.8113e-01 1.1442e+02 1.1125e+02 1.1517e+02 5.2221e-01 1.1569e+02 1.1577e+02 1.2163e+02 2.5193e-02 1.2165e+02 1.2197e+02 1.1117e+02 -1.5013e-01 1.1102e+02 1.1066e+02 1.1608e+02 4.7698e-01 1.1655e+02 1.1601e+02
1.1459e+02 8.0501e-01 1.1540e+02 1.1471e+02 1.1597e+02 3.7157e-01 1.1634e+02 1.1595e+02 1.2042e+02 -2.5622e-01 1.2016e+02 1.2055e+02 1.1411e+02 -8.9662e-02 1.1402e+02 1.1291e+02 1.1628e+02 3.3154e-01 1.1661e+02 1.1666e+02
1.1332e+02 6.1499e-01 1.1394e+02 1.1420e+02 1.1522e+02 6.2003e-01 1.1584e+02 1.1508e+02 1.2153e+02 -4.2440e-01 1.2111e+02 1.2143e+02 1.1224e+02 1.1063e-02 1.1225e+02 1.1171e+02 1.1633e+02 5.7310e-01 1.1690e+02 1.1601e+02
1.1202e+02 4.6711e-01 1.1249e+02 1.1294e+02 1.1523e+02 -5.0050e-03 1.1522e+02 1.1443e+02 1.2045e+02 -5.5446e-02 1.2039e+02 1.2040e+02 1.1259e+02 -2.2606e-01 1.1237e+02 1.1290e+02 1.1579e+02 1.8559e-01 1.1598e+02 1.1542e+02
1.1204e+02 -2.0080e-01 1.1184e+02 1.1093e+02 1.1386e+02 1.3930e-01 1.1399e+02 1.1292e+02 1.2032e+02 -6.0457e-01 1.1971e+02 1.2005e+02 1.1048e+02 5.6871e-02 1.1054e+02 1.1024e+02 1.1535e+02 2.8994e-01 1.1564e+02 1.1489e+02
1.1066e+02 6.0407e-01 1.1126e+02 1.0930e+02 1.1543e+02 -3.5246e-02 1.1539e+02 1.1501e+02 1.2248e+02 1.2737e-02 1.2249e+02 1.2306e+02 1.1075e+02 -6.2272e-01 1.1013e+02 1.0980e+02 1.1556e+02 1.0164e-01 1.1566e+02 1.1559e+02
1.1603e+02 7.0791e-01 1.1674e+02 1.1654e+02 1.1508e+02 1.8183e-01 1.1526e+02 1.1571e+02 1.2060e+02 -5.0447e-01 1.2009e+02 1.2121e+02 1.1207e+02 -3.6773e-01 1.1170e+02 1.1343e+02 1.1558e+02 3.6001e-01 1.1594e+02 1.1576e+02
1.1083e+02 -2.5826e-02 1.1081e+02 1.1245e+02 1.1422e+02 3.7939e-01 1.1460e+02 1.1512e+02 1.2032e+02 -6.0012e-01 1.1972e+02 1.2080e+02 1.0796e+02 -4.4705e-02 1.0791e+02 1.0767e+02 1.1576e+02 3.0893e-01 1.1607e+02 1.1606e+02
1.1173e+02 4.2916e-01 1.1216e+02 1.1217e+02 1.1473e+02 1.5529e-01 1.1488e+02 1.1395e+02 1.2051e+02 -2.6617e-01 1.2025e+02 1.2029e+02 1.0868e+02 -2.6167e-01 1.0841e+02 1.0872e+02 1.1591e+02 2.9457e-01 1.1620e+02 1.1546e+02
1.1509e+02 3.5516e-01 1.1545e+02 1.1434e+02 1.1503e+02 2.2258e-01 1.1525e+02 1.1482e+02 1.2004e+02 -2.5241e-01 1.1979e+02 1.2049e+02 1.1097e+02 1.6376e-01 1.1114e+02 1.1095e+02 1.1542e+02 3.2579e-01 1.1574e+02 1.1526e+02
1.1200e+02 -3.8162e-01 1.1162e+02 1.1274e+02 1.1704e+02 -2.9936e-02 1.1701e+02 1.1625e+02 1.2036e+02 -1.4180e-02 1.2035e+02 1.2090e+02 1.1187e+02 1.4538e-01 1.1202e+02 1.1211e+02 1.1694e+02 9.8459e-02 1.1704e+02 1.1661e+02
1.1155e+02 8.2056e-01 1.1237e+02 1.1026e+02 1.1563e+02 3.8399e-01 1.1601e+02 1.1531e+02 1.2258e+02 -4.2931e-01 1.2215e+02 1.2236e+02 1.1251e+02 6.4719e-02 1.1257e+02 1.1209e+02 1.1637e+02 3.3802e-01 1.1671e+02 1.1600e+02
1.1117e+02 5.3863e-01 1.1171e+02 1.1175e+02 1.1448e+02 2.4587e-01 1.1473e+02 1.1471e+02 1.2294e+02 -2.9148e-01 1.2265e+02 1.2221e+02 1.0975e+02 2.4604e-01 1.0999e+02 1.1081e+02 1.1658e+02 4.2814e-01 1.1701e+02 1.1678e+02
1.1142e+02 1.0716e-01 1.1153e+02 1.1043e+02 1.1452e+02 4.4790e-01 1.1496e+02 1.1403e+02 1.2075e+02 -3.6756e-01 1.2038e+02 1.2111e+02 1.0926e+02 -3.5888e-01 1.0890e+02 1.0924e+02 1.1542e+02 3.1358e-01 1.1573e+02 1.1520e+02
1.1153e+02 2.2779e-01 1.1175e+02 1.1293e+02 1.1457e+02 3.9891e-01 1.1497e+02 1.1525e+02 1.2057e+02 -4.4648e-01 1.2012e+02 1.2067e+02 1.1170e+02 -1.9947e-02 1.1168e+02 1.1163e+02 1.1548e+02 3.2745e-01 1.1581e+02 1.1567e+02
1.1463e+02 6.5494e-01 1.1528e+02 1.1322e+02 1.1497e+02 9.9496e-02 1.1507e+02 1.1472e+02 1.2192e+02 -1.2228e-01 1.2179e+02 1.2225e+02 1.1252e+02 -2.8102e-01 1.1224e+02 1.1228e+02 1.1564e+02 1.8487e-01 1.1583e+02 1.1525e+02
1.1023e+02 1.1439e+00 1.1137e+02 1.1130e+02 1.1373e+02 3.3686e-01 1.1407e+02 1.1401e+02 1.2051e+02 -3.0614e-01 1.2020e+02 1.2069e+02 1.1148e+02 -9.1020e-02 1.1139e+02 1.1121e+02 1.1480e+02 4.2062e-01 1.1522e+02 1.1487e+02
1.1242e+02 -5.1876e-02 1.1237e+02 1.1120e+02 1.1445e+02 1.7363e-01 1.1462e+02 1.1411e+02 1.2143e+02 -1.1210e-01 1.2132e+02 1.2198e+02 1.1006e+02 -1.0646e-01 1.0995e+02 1.0913e+02 1.1565e+02 3.9303e-01 1.1605e+02 1.1575e+02
1.0907e+02 3.4770e-01 1.0942e+02 1.0832e+02 1.1290e+02 2.3538e-01 1.1313e+02 1.1288e+02 1.2039e+02 -6.9270e-01 1.1969e+02 1.2003e+02 1.0854e+02 -4.5816e-02 1.0850e+02 1.0830e+02 1.1499e+02 3.9938e-01 1.1539e+02 1.1500e+02
1.1415e+02 1.0594e+00 1.1521e+02 1.1456e+02 1.1352e+02 3.9654e-01 1.1392e+02 1.1363e+02 1.2138e+02 -2.7193e-01 1.2110e+02 1.2231e+02 1.1135e+02 3.9813e-01 1.1175e+02 1.1086e+02 1.1545e+02 4.7080e-01 1.1592e+02 1.1526e+02
1.1191e+02 -2.3395e-02 1.1189e+02 1.1217e+02 1.1509e+02 3.2696e-01 1.1542e+02 1.1483e+02 1.2002e+02 -2.0113e-01 1.1982e+02 1.2014e+02 1.1254e+02 6.9288e-01 1.1323e+02 1.1183e+02 1.1612e+02 5.1639e-01 1.1663e+02 1.1630e+02
1.0794e+02 5.3424e-01 1.0848e+02 1.0811e+02 1.1498e+02 4.9656e-01 1.1548e+02 1.1462e+02 1.2067e+02 -5.9343e-01 1.2007e+02 1.2011e+02 1.0921e+02 4.4417e-01 1.0965e+02 1.0929e+02 1.1585e+02 3.8338e-01 1.1623e+02 1.1570e+02
1.1413e+02 4.8165e-01 1.1461e+02 1.1418e+02 1.1694e+02 3.2944e-01 1.1727e+02 1.1575e+02 1.2098e+02 -5.8173e-01 1.2040e+02 1.1964e+02 1.1321e+02 -2.3428e-01 1.1298e+02 1.1222e+02 1.1701e+02 2.0468e-01 1.1721e+02 1.1627e+02
1.1269e+02 8.7267e-01 1.1356e+02 1.1330e+02 1.1652e+02 9.1382e-02 1.1661e+02 1.1575e+02 1.2090e+02 -1.6489e-01 1.2073e+02 1.2112e+02 1.1313e+02 -3.8749e-01 1.1275e+02 1.1141e+02 1.1644e+02 3.3016e-01 1.1677e+02 1.1650e+02
1.1211e+02 -4.8220e-01 1.1163e+02 1.1084e+02 1.1593e+02 1.5312e-01 1.1608e+02 1.1617e+02 1.2130e+02 -1.4565e-02 1.2128e+02 1.2140e+02 1.0973e+02 4.2542e-01 1.1015e+02 1.1077e+02 1.1618e+02 3.4662e-01 1.1653e+02 1.1629e+02
1.1281e+02 -6.9289e-03 1.1280e+02 1.1473e+02 1.1525e+02 5.2686e-01 1.1577e+02 1.1468e+02 1.2084e+02 -6.1855e-01 1.2023e+02 1.2042e+02 1.1098e+02 -2.8985e-01 1.1069e+02 1.1052e+02 1.1616e+02 7.3457e-01 1.1690e+02 1.1611e+02
1.1491e+02 5.3451e-01 1.1545e+02 1.1558e+02 1.1481e+02 3.1352e-01 1.1512e+02 1.1443e+02 1.2133e+02 5.1880e-02 1.2138e+02 1.2177e+02 1.1221e+02 -1.1569e-01 1.1209e+02 1.1121e+02 1.1577e+02 2.9610e-01 1.1606e+02 1.1567e+02
1.1287e+02 3.8942e-01 1.1326e+02 1.1427e+02 1.1453e+02 5.0657e-01 1.1503e+02 1.1498e+02 1.2020e+02 -5.8923e-01 1.1961e+02 1.2015e+02 1.1311e+02 3.9893e-01 1.1351e+02 1.1285e+02 1.1539e+02 4.5573e-01 1.1584e+02 1.1598e+02
1.1212e+02 3.0543e-01 1.1242e+02 1.1167e+02 1.1558e+02 1.2435e-01 1.1570e+02 1.1554e+02 1.2032e+02 -2.9930e-01 1.2002e+02 1.2037e+02 1.1269e+02 -5.7765e-01 1.1211e+02 1.1146e+02 1.1612e+02 3.6983e-01 1.1649e+02 1.1606e+02
1.1191e+02 -3.3311e-01 1.1158e+02 1.1130e+02 1.1499e+02 2.9351e-01 1.1528e+02 1.1463e+02 1.2051e+02 -6.8581e-01 1.1982e+02 1.2009e+02 1.1253e+02 -3.4927e-02 1.1250e+02 1.1154e+02 1.1601e+02 3.1881e-01 1.1632e+02 1.1577e+02
1.1508e+02 4.6070e-01 1.1554e+02 1.1530e+02 1.1558e+02 -5.1117e-02 1.1553e+02 1.1542e+02 1.2118e+02 -2.3868e-01 1.2095e+02 1.2121e+02 1.1167e+02 1.7019e-01 1.1184e+02 1.1256e+02 1.1590e+02 1.6427e-01 1.1606e+02 1.1613e+02
1.1179e+02 3.1954e-01 1.1211e+02 1.1276e+02 1.1400e+02 5.1618e-02 1.1405e+02 1.1310e+02 1.1976e+02 -9.4087e-02 1.1967e+02 1.1963e+02 1.0805e+02 2.5445e-02 1.0807e+02 1.0856e+02 1.1485e+02 2.3941e-01 1.1509e+02 1.1425e+02
1.1263e+02 -6.0350e-01 1.1202e+02 1.1252e+02 1.1516e+02 1.1953e-01 1.1528e+02 1.1530e+02 1.2052e+02 3.6491e-01 1.2088e+02 1.2123e+02 1.0931e+02 2.6929e-01 1.0958e+02 1.0953e+02 1.1607e+02 4.0810e-01 1.1648e+02 1.1605e+02
1.1438e+02 3.3592e-01 1.1471e+02 1.1441e+02 1.1474e+02 8.5677e-01 1.1559e+02 1.1527e+02 1.2041e+02 -2.6636e-01 1.2015e+02 1.2042e+02 1.1099e+02 1.5248e-01 1.1114e+02 1.1174e+02 1.1587e+02 6.4559e-01 1.1651e+02 1.1598e+02
1.1476e+02 -6.2050e-01 1.1414e+02 1.1416e+02 1.1481e+02 1.7288e-01 1.1498e+02 1.1491e+02 1.2073e+02 -6.2407e-01 1.2011e+02 1.2093e+02 1.1104e+02 -3.5172e-01 1.1069e+02 1.1000e+02 1.1572e+02 4.9165e-01 1.1621e+02 1.1576e+02
1.1521e+02 8.3794e-01 1.1605e+02 1.1331e+02 1.1524e+02 3.3391e-01 1.1558e+02 1.1534e+02 1.2142e+02 -5.1311e-01 1.2091e+02 1.2147e+02 1.1242e+02 -7.3557e-01 1.1168e+02 1.1225e+02 1.1640e+02 3.3796e-01 1.1674e+02 1.1629e+02
1.1236e+02 7.8918e-01 1.1315e+02 1.1192e+02 1.1392e+02 3.8105e-01 1.1430e+02 1.1350e+02 1.2081e+02 -2.3519e-01 1.2058e+02 1.2106e+02 1.1084e+02 -2.2933e-01 1.1061e+02 1.0956e+02 1.1520e+02 2.7847e-01 1.1548e+02 1.1396e+02
1.0972e+02 -1.1003e-02 1.0971e+02 1.0898e+02 1.1491e+02 3.7683e-03 1.1492e+02 1.1520e+02 1.2230e+02 -8.0828e-01 1.2149e+02 1.2172e+02 1.1340e+02 -7.5987e-01 1.1264e+02 1.1184e+02 1.1626e+02 2.6279e-01 1.1652e+02 1.1578e+02
1.1386e+02 4.3217e-01 1.1429e+02 1.1442e+02 1.1501e+02 3.8355e-01 1.1539e+02 1.1483e+02 1.2165e+02 3.7171e-01 1.2202e+02 1.2223e+02 1.1056e+02 6.0245e-02 1.1062e+02 1.1071e+02 1.1626e+02 4.4929e-01 1.1670e+02 1.1587e+02
1.0833e+02 5.3725e-01 1.0886e+02 1.0800e+02 1.1395e+02 6.1201e-01 1.1456e+02 1.1307e+02 1.2044e+02 -4.4067e-01 1.2000e+02 1.2037e+02 1.0873e+02 -5.1402e-01 1.0822e+02 1.0756e+02 1.1575e+02 3.2723e-01 1.1607e+02 1.1466e+02
1.1582e+02 8.9178e-01 1.1672e+02 1.1588e+02 1.1480e+02 3.5528e-01 1.1515e+02 1.1516e+02 1.2080e+02 -3.4937e-01 1.2045e+02 1.2055e+02 1.1241e+02 2.0670e-01 1.1261e+02 1.1305e+02 1.1615e+02 3.6509e-01 1.1652e+02 1.1640e+02
1.0887e+02 6.4289e-01 1.0952e+02 1.1002e+02 1.1334e+02 4.1764e-01 1.1376e+02 1.1443e+02 1.2033e+02 -4.7676e-02 1.2028e+02 1.2017e+02 1.0898e+02 -1.7891e-01 1.0880e+02 1.0839e+02 1.1488e+02 2.8793e-01 1.1517e+02 1.1500e+02
1.1668e+02 1.9015e-01 1.1687e+02 1.1759e+02 1.1718e+02 1.8871e-01 1.1737e+02 1.1680e+02 1.2112e+02 -1.6099e-01 1.2096e+02 1.2153e+02 1.1618e+02 4.0265e-01 1.1658e+02 1.1707e+02 1.1675e+02 4.2330e-01 1.1718e+02 1.1674e+02
1.1233e+02 3.6419e-01 1.1270e+02 1.1061e+02 1.1665e+02 2.4832e-01 1.1690e+02 1.1596e+02 1.2115e+02 -3.2482e-01 1.2083e+02 1.2129e+02 1.1461e+02 -2.5461e-01 1.1435e+02 1.1301e+02 1.1668e+02 2.2683e-01 1.1690e+02 1.1647e+02
1.1312e+02 1.0543e-01 1.1323e+02 1.1280e+02 1.1462e+02 5.7126e-01 1.1519e+02 1.1457e+02 1.2018e+02 -3.4152e-01 1.1983e+02 1.2063e+02 1.1160e+02 5.4165e-01 1.1215e+02 1.1160e+02 1.1549e+02 4.8575e-01 1.1598e+02 1.1542e+02
1.0797e+02 7.8602e-01 1.0875e+02 1.0891e+02 1.1385e+02 5.3962e-01 1.1439e+02 1.1419e+02 1.2140e+02 -6.7549e-01 1.2072e+02 1.2067e+02 1.0876e+02 5.9129e-02 1.0882e+02 1.0975e+02 1.1532e+02 4.1716e-01 1.1574e+02 1.1494e+02
1.1028e+02 -2.0181e-01 1.1008e+02 1.0779e+02 1.1394e+02 3.7477e-01 1.1432e+02 1.1263e+02 1.2006e+02 -4.2411e-01 1.1964e+02 1.1974e+02 1.1261e+02 -2.2078e-01 1.1239e+02 1.0952e+02 1.1573e+02 2.0498e-01 1.1594e+02 1.1526e+02
1.1547e+02 1.1354e+00 1.1660e+02 1.1451e+02 1.1542e+02 5.8045e-01 1.1600e+02 1.1621e+02 1.2045e+02 -7.6444e-03 1.2044e+02 1.2062e+02 1.1016e+02 3.0953e-01 1.1047e+02 1.0897e+02 1.1606e+02 4.8827e-01 1.1655e+02 1.1627e+02
1.1182e+02 -4.9474e-01 1.1133e+02 1.1341e+02 1.1425e+02 1.9461e-01 1.1444e+02 1.1411e+02 1.2081e+02 -3.2778e-01 1.2048e+02 1.2094e+02 1.1012e+02 3.0435e-01 1.1042e+02 1.0988e+02 1.1598e+02 3.5709e-01 1.1633e+02 1.1543e+02
1.1504e+02 3.3849e-01 1.1538e+02 1.1506e+02 1.1525e+02 4.2913e-01 1.1568e+02 1.1562e+02 1.2084e+02 -3.5791e-01 1.2049e+02 1.2114e+02 1.1259e+02 -6.5659e-02 1.1252e+02 1.1257e+02 1.1642e+02 3.6751e-01 1.1679e+02 1.1638e+02
1.1268e+02 5.4980e-01 1.1323e+02 1.1633e+02 1.1651e+02 2.7643e-01 1.1678e+02 1.1708e+02 1.2073e+02 1.2772e-01 1.2086e+02 1.2147e+02 1.1183e+02 2.8378e-01 1.1212e+02 1.1202e+02 1.1686e+02 1.3546e-01 1.1699e+02 1.1698e+02
1.1367e+02 3.7613e-01 1.1404e+02 1.1356e+02 1.1496e+02 6.5176e-01 1.1561e+02 1.1497e+02 1.2056e+02 -6.7515e-01 1.1989e+02 1.2033e+02 1.1084e+02 -3.1709e-03 1.1084e+02 1.1089e+02 1.1621e+02 4.7479e-01 1.1668e+02 1.1605e+02
1.1547e+02 -6.3238e-01 1.1484e+02 1.1531e+02 1.1606e+02 2.0456e-01 1.1627e+02 1.1603e+02 1.2038e+02 -7.4578e-01 1.1963e+02 1.2006e+02 1.1235e+02 2.4070e-01 1.1259e+02 1.1228e+02 1.1638e+02 3.1891e-01 1.1670e+02 1.1623e+02
1.1026e+02 -6.5717e-01 1.0960e+02 1.1004e+02 1.1485e+02 -3.4107e-02 1.1482e+02 1.1461e+02 1.2005e+02 -1.1359e-01 1.1993e+02 1.1999e+02 1.1102e+02 2.0914e-01 1.1123e+02 1.1056e+02 1.1605e+02 3.4515e-01 1.1640e+02 1.1601e+02
1.0901e+02 2.4880e-01 1.0925e+02 1.0932e+02 1.1409e+02 1.4183e-01 1.1423e+02 1.1378e+02 1.2021e+02 -4.3993e-01 1.1977e+02 1.1965e+02 1.0919e+02 -2.5120e-01 1.0894e+02 1.0945e+02 1.1516e+02 2.8736e-01 1.1544e+02 1.1504e+02
1.1535e+02 6.1000e-01 1.1596e+02 1.1548e+02 1.1619e+02 4.6125e-01 1.1665e+02 1.1665e+02 1.2096e+02 -2.7689e-01 1.2068e+02 1.2101e+02 1.1366e+02 -1.1005e-02 1.1364e+02 1.1278e+02 1.1632e+02 2.9564e-01 1.1662e+02 1.1677e+02
1.1250e+02 3.0619e-01 1.1281e+02 1.1284e+02 1.1578e+02 4.2057e-01 1.1620e+02 1.1529e+02 1.2107e+02 -2.1839e-01 1.2085e+02 1.2077e+02 1.1130e+02 -5.1105e-02 1.1125e+02 1.1124e+02 1.1669e+02 4.6495e-01 1.1715e+02 1.1591e+02
1.1421e+02 -2.2307e-01 1.1399e+02 1.1380e+02 1.1441e+02 2.3728e-01 1.1465e+02 1.1458e+02 1.2084e+02 -4.8431e-01 1.2035e+02 1.2106e+02 1.0900e+02 -2.4926e-01 1.0875e+02 1.0832e+02 1.1624e+02 3.9869e-01 1.1664e+02 1.1631e+02
1.0852e+02 3.3676e-01 1.0886e+02 1.0979e+02 1.1476e+02 5.0860e-01 1.1527e+02 1.1347e+02 1.2148e+02 5.0769e-02 1.2153e+02 1.2125e+02 1.1011e+02 1.3730e-01 1.1025e+02 1.0928e+02 1.1615e+02 2.6692e-01 1.1641e+02 1.1518e+02
1.1610e+02 1.3944e-01 1.1624e+02 1.1591e+02 1.1549e+02 7.0902e-01 1.1620e+02 1.1555e+02 1.2081e+02 1.1015e-01 1.2092e+02 1.2087e+02 1.1431e+02 -1.6899e-02 1.1430e+02 1.1297e+02 1.1618e+02 4.2442e-01 1.1661e+02 1.1600e+02
1.1446e+02 5.1676e-01 1.1498e+02 1.1483e+02 1.1624e+02 2.9076e-01 1.1653e+02 1.1638e+02 1.1986e+02 -3.5840e-01 1.1950e+02 1.1946e+02 1.1207e+02 4.2848e-01 1.1250e+02 1.1437e+02 1.1665e+02 4.0446e-01 1.1705e+02 1.1692e+02
1.1628e+02 2.2521e-01 1.1650e+02 1.1641e+02 1.1557e+02 4.7154e-01 1.1604e+02 1.1627e+02 1.2050e+02 -2.9016e-01 1.2021e+02 1.2091e+02 1.1607e+02 -4.2636e-01 1.1564e+02 1.1596e+02 1.1631e+02 3.6576e-01 1.1667e+02 1.1642e+02
1.1385e+02 7.8011e-02 1.1393e+02 1.1516e+02 1.1500e+02 2.8643e-01 1.1529e+02 1.1653e+02 1.2081e+02 -6.5401e-01 1.2016e+02 1.2150e+02 1.1252e+02 -1.4079e-01 1.1238e+02 1.1495e+02 1.1609e+02 3.1530e-01 1.1640e+02 1.1663e+02
1.1041e+02 2.9079e-01 1.1070e+02 1.1140e+02 1.1435e+02 3.1454e-01 1.1467e+02 1.1407e+02 1.2046e+02 -3.4644e-02 1.2043e+02 1.2106e+02 1.1019e+02 -3.1222e-01 1.0988e+02 1.1098e+02 1.1558e+02 3.7918e-01 1.1596e+02 1.1539e+02
1.0834e+02 6.6333e-01 1.0901e+02 1.0815e+02 1.1318e+02 5.6035e-01 1.1374e+02 1.1320e+02 1.2106e+02 -4.3912e-01 1.2062e+02 1.2067e+02 1.0866e+02 -2.1373e-02 1.0864e+02 1.0710e+02 1.1477e+02 3.8932e-01 1.1516e+02 1.1504e+02
1.0809e+02 1.8577e-01 1.0827e+02 1.0654e+02 1.1358e+02 2.6767e-01 1.1385e+02 1.1311e+02 1.2022e+02 -2.0390e-01 1.2002e+02 1.2078e+02 1.0870e+02 -1.8441e-01 1.0851e+02 1.0861e+02 1.1525e+02 4.1497e-01 1.1567e+02 1.1543e+02
1.1561e+02 4.5267e-01 1.1606e+02 1.1557e+02 1.1524e+02 5.1263e-01 1.1575e+02 1.1525e+02 1.1997e+02 -4.6822e-01 1.1950e+02 1.1985e+02 1.1010e+02 -1.4654e-01 1.0995e+02 1.0897e+02 1.1574e+02 5.2157e-01 1.1626e+02 1.1591e+02
1.0998e+02 5.6704e-01 1.1055e+02 1.0968e+02 1.1525e+02 3.7011e-01 1.1562e+02 1.1496e+02 1.2012e+02 -5.8782e-01 1.1953e+02 1.2007e+02 1.1054e+02 -5.7981e-02 1.1048e+02 1.0906e+02 1.1567e+02 2.7341e-01 1.1595e+02 1.1564e+02
1.1311e+02 7.0123e-01 1.1381e+02 1.1377e+02 1.1364e+02 3.3116e-01 1.1397e+02 1.1374e+02 1.2031e+02 -2.7278e-01 1.2003e+02 1.2027e+02 1.0937e+02 3.1144e-01 1.0969e+02 1.0951e+02 1.1536e+02 1.1056e-01 1.1547e+02 1.1478e+02
1.1117e+02 7.2075e-01 1.1189e+02 1.1052e+02 1.1621e+02 5.6786e-01 1.1678e+02 1.1686e+02 1.2046e+02 4.6772e-02 1.2051e+02 1.2067e+02 1.0979e+02 -7.7769e-02 1.0971e+02 1.0883e+02 1.1648e+02 5.2698e-01 1.1700e+02 1.1701e+02
1.1282e+02 2.2758e-01 1.1305e+02 1.1301e+02 1.1385e+02 2.1348e-01 1.1407e+02 1.1413e+02 1.2040e+02 -2.0999e-01 1.2019e+02 1.2071e+02 1.1032e+02 -2.4306e-01 1.1008e+02 1.1007e+02 1.1550e+02 3.7394e-01 1.1587e+02 1.1550e+02
1.1431e+02 3.4522e-01 1.1466e+02 1.1429e+02 1.1597e+02 7.6674e-02 1.1605e+02 1.1563e+02 1.2077e+02 -1.0877e-01 1.2066e+02 1.2116e+02 1.1322e+02 -2.8557e-01 1.1293e+02 1.1271e+02 1.1650e+02 2.1486e-01 1.1672e+02 1.1595e+02
1.1533e+02 6.3555e-02 1.1540e+02 1.1566e+02 1.1570e+02 4.5655e-01 1.1616e+02 1.1590e+02 1.2147e+02 -4.7472e-01 1.2099e+02 1.2095e+02 1.1258e+02 5.7339e-01 1.1315e+02 1.1274e+02 1.1682e+02 4.2676e-01 1.1724e+02 1.1697e+02
1.1295e+02 2.0585e-01 1.1315e+02 1.1121e+02 1.1588e+02 1.6492e-01 1.1605e+02 1.1669e+02 1.2066e+02 -8.2054e-02 1.2058e+02 1.2140e+02 1.1186e+02 -4.6779e-02 1.1181e+02 1.1271e+02 1.1613e+02 5.0477e-01 1.1663e+02 1.1680e+02
1.1191e+02 9.1456e-01 1.1283e+02 1.1147e+02 1.1517e+02 3.7651e-01 1.1554e+02 1.1569e+02 1.2181e+02 2.8238e-01 1.2209e+02 1.2244e+02 1.1284e+02 -2.2773e-02 1.1282e+02 1.1347e+02 1.1640e+02 1.5675e-01 1.1656e+02 1.1644e+02
1.1435e+02 -4.7110e-02 1.1430e+02 1.1462e+02 1.1468e+02 3.7651e-01 1.1505e+02 1.1477e+02 1.2014e+02 -5.5466e-01 1.1959e+02 1.1976e+02 1.1014e+02 -2.7890e-01 1.0986e+02 1.1025e+02 1.1611e+02 2.5098e-01 1.1636e+02 1.1597e+02
1.1502e+02 6.8947e-01 1.1571e+02 1.1549e+02 1.1611e+02 5.6847e-01 1.1668e+02 1.1508e+02 1.2130e+02 -6.4815e-01 1.2066e+02 1.2080e+02 1.1444e+02 -3.1777e-01 1.1412e+02 1.1412e+02 1.1686e+02 4.8213e-01 1.1734e+02 1.1621e+02
1.1062e+02 6.2768e-02 1.1068e+02 1.1356e+02 1.1547e+02 5.4431e-01 1.1602e+02 1.1591e+02 1.2105e+02 -9.7895e-02 1.2095e+02 1.2078e+02 1.1195e+02 -1.1085e-01 1.1184e+02 1.1361e+02 1.1614e+02 6.0409e-01 1.1675e+02 1.1682e+02
1.1106e+02 7.5934e-01 1.1182e+02 1.1291e+02 1.1464e+02 3.7486e-01 1.1501e+02 1.1605e+02 1.2033e+02 -3.5391e-01 1.1998e+02 1.1997e+02 1.1150e+02 -1.5311e-01 1.1135e+02 1.1277e+02 1.1538e+02 4.9729e-01 1.1587e+02 1.1655e+02
1.1007e+02 6.9231e-01 1.1076e+02 1.1063e+02 1.1664e+02 5.4637e-01 1.1719e+02 1.1562e+02 1.2244e+02 -4.8860e-01 1.2195e+02 1.2295e+02 1.1310e+02 -3.4127e-01 1.1276e+02 1.1245e+02 1.1669e+02 3.8611e-01 1.1708e+02 1.1602e+02
1.1503e+02 4.6313e-01 1.1549e+02 1.1474e+02 1.1413e+02 2.6060e-01 1.1439e+02 1.1490e+02 1.2050e+02 -7.2229e-02 1.2042e+02 1.2058e+02 1.1030e+02 -3.9739e-01 1.0990e+02 1.1077e+02 1.1642e+02 2.0916e-01 1.1663e+02 1.1661e+02
1.1355e+02 4.9708e-01 1.1405e+02 1.1400e+02 1.1657e+02 4.0202e-01 1.1697e+02 1.1542e+02 1.2060e+02 5.6883e-01 1.2117e+02 1.2125e+02 1.1325e+02 2.2558e-01 1.1348e+02 1.1293e+02 1.1666e+02 6.4336e-01 1.1731e+02 1.1605e+02
1.1612e+02 2.5104e-01 1.1637e+02 1.1657e+02 1.1468e+02 5.2286e-01 1.1520e+02 1.1412e+02 1.1997e+02 -4.5464e-01 1.1951e+02 1.1996e+02 1.1000e+02 -5.0376e-02 1.0995e+02 1.0951e+02 1.1586e+02 6.6084e-01 1.1652e+02 1.1546e+02
1.1231e+02 7.2730e-01 1.1303e+02 1.1291e+02 1.1457e+02 4.3531e-01 1.1500e+02 1.1553e+02 1.2024e+02 -6.6984e-01 1.1957e+02 1.1995e+02 1.1208e+02 -1.5573e-01 1.1192e+02 1.1348e+02 1.1555e+02 4.3712e-01 1.1599e+02 1.1580e+02
1.1269e+02 2.4223e-02 1.1272e+02 1.1289e+02 1.1663e+02 3.5371e-01 1.1698e+02 1.1610e+02 1.2053e+02 -5.2084e-01 1.2001e+02 1.1981e+02 1.1204e+02 -2.6320e-01 1.1178e+02 1.1236e+02 1.1684e+02 3.2269e-01 1.1717e+02 1.1671e+02
1.1475e+02 -1.6469e-01 1.1459e+02 1.1425e+02 1.1535e+02 2.2611e-02 1.1537e+02 1.1475e+02 1.2029e+02 -4.8600e-01 1.1980e+02 1.2001e+02 1.1208e+02 2.1701e-02 1.1210e+02 1.1141e+02 1.1565e+02 2.4602e-01 1.1589e+02 1.1526e+02
1.1440e+02 1.8464e-01 1.1459e+02 1.1414e+02 1.1704e+02 3.2858e-01 1.1737e+02 1.1681e+02 1.2102e+02 -4.1484e-01 1.2060e+02 1.2067e+02 1.1341e+02 -3.9736e-01 1.1301e+02 1.1461e+02 1.1689e+02 2.6918e-01 1.1716e+02 1.1679e+02
1.1535e+02 -2.2761e-01 1.1512e+02 1.1429e+02 1.1604e+02 4.8729e-01 1.1653e+02 1.1619e+02 1.2085e+02 -5.4784e-01 1.2030e+02 1.2106e+02 1.1499e+02 -9.9623e-02 1.1489e+02 1.1491e+02 1.1602e+02 4.3762e-01 1.1646e+02 1.1634e+02
1.0933e+02 7.0668e-01 1.1003e+02 1.1026e+02 1.1426e+02 5.1568e-01 1.1478e+02 1.1382e+02 1.2201e+02 -1.5298e-01 1.2186e+02 1.2312e+02 1.1031e+02 -1.1631e-01 1.1019e+02 1.0957e+02 1.1537e+02 4.8390e-01 1.1586e+02 1.1527e+02
1.1318e+02 6.4035e-02 1.1325e+02 1.1366e+02 1.1514e+02 1.1155e-01 1.1525e+02 1.1470e+02 1.2184e+02 -2.5623e-01 1.2158e+02 1.2197e+02 1.1186e+02 -5.4123e-01 1.1132e+02 1.1033e+02 1.1544e+02 4.1962e-01 1.1586e+02 1.1569e+02
1.0807e+02 8.4833e-01 1.0891e+02 1.1105e+02 1.1573e+02 -7.3615e-03 1.1572e+02 1.1643e+02 1.2078e+02 -4.7559e-01 1.2030e+02 1.2085e+02 1.1093e+02 -3.0502e-01 1.1062e+02 1.1103e+02 1.1648e+02 1.8702e-01 1.1666e+02 1.1618e+02
1.1277e+02 2.3905e-01 1.1301e+02 1.1128e+02 1.1642e+02 1.1025e-01 1.1653e+02 1.1648e+02 1.2191e+02 -5.3089e-01 1.2138e+02 1.2125e+02 1.1256e+02 -9.4745e-02 1.1246e+02 1.1179e+02 1.1696e+02 1.4977e-01 1.1711e+02 1.1636e+02
1.1426e+02 4.7546e-01 1.1473e+02 1.1559e+02 1.1461e+02 5.7411e-01 1.1518e+02 1.1597e+02 1.2085e+02 -1.8289e-01 1.2067e+02 1.2118e+02 1.1137e+02 4.3648e-01 1.1180e+02 1.1174e+02 1.1578e+02 5.6170e-01 1.1634e+02 1.1631e+02
1.0873e+02 -3.5743e-01 1.0838e+02 1.0649e+02 1.1376e+02 1.8366e-01 1.1394e+02 1.1224e+02 1.2031e+02 -5.4923e-01 1.1976e+02 1.2013e+02 1.1038e+02 2.2646e-01 1.1061e+02 1.0855e+02 1.1559e+02 3.7119e-01 1.1596e+02 1.1471e+02
1.1533e+02 6.4325e-01 1.1597e+02 1.1583e+02 1.1469e+02 4.9814e-01 1.1519e+02 1.1548e+02 1.2089e+02 1.5053e-01 1.2105e+02 1.2170e+02 1.1119e+02 -1.9868e-02 1.1117e+02 1.1225e+02 1.1589e+02 3.6985e-01 1.1626e+02 1.1599e+02
1.1550e+02 -2.0491e-01 1.1529e+02 1.1619e+02 1.1472e+02 1.8565e-01 1.1491e+02 1.1503e+02 1.2056e+02 -3.5979e-01 1.2020e+02 1.2060e+02 1.0930e+02 -3.8602e-01 1.0891e+02 1.0998e+02 1.1575e+02 1.1400e-01 1.1586e+02 1.1569e+02
1.1661e+02 4.9370e-01 1.1710e+02 1.1670e+02 1.1569e+02 5.8583e-01 1.1628e+02 1.1608e+02 1.2011e+02 -7.9955e-01 1.1931e+02 1.2008e+02 1.1090e+02 1.2025e-01 1.1102e+02 1.1203e+02 1.1635e+02 6.7207e-01 1.1702e+02 1.1644e+02
1.1447e+02 -6.7172e-01 1.1380e+02 1.1187e+02 1.1578e+02 2.5729e-01 1.1603e+02 1.1448e+02 1.2147e+02 2.5995e-01 1.2173e+02 1.2323e+02 1.1311e+02 2.0292e-02 1.1313e+02 1.1168e+02 1.1576e+02 3.9012e-01 1.1615e+02 1.1504e+02
1.0977e+02 7.4579e-01 1.1051e+02 1.1015e+02 1.1583e+02 6.6616e-02 1.1590e+02 1.1567e+02 1.2032e+02 -5.6535e-01 1.1975e+02 1.1987e+02 1.0892e+02 -4.0332e-01 1.0851e+02 1.0847e+02 1.1647e+02 -4.6953e-03 1.1647e+02 1.1630e+02
1.1268e+02 8.2583e-02 1.1276e+02 1.1525e+02 1.1738e+02 3.8994e-01 1.1777e+02 1.1698e+02 1.2133e+02 -1.5657e-01 1.2118e+02 1.2201e+02 1.1499e+02 -5.1275e-02 1.1494e+02 1.1368e+02 1.1697e+02 4.8896e-01 1.1746e+02 1.1699e+02
1.1381e+02 5.5383e-01 1.1436e+02 1.1413e+02 1.1487e+02 3.9403e-01 1.1527e+02 1.1452e+02 1.2057e+02 -1.8628e-01 1.2038e+02 1.2084e+02 1.1184e+02 -4.3983e-02 1.1179e+02 1.1310e+02 1.1563e+02 4.1129e-01 1.1604e+02 1.1532e+02
1.0997e+02 5.7847e-01 1.1055e+02 1.1046e+02 1.1549e+02 3.9255e-01 1.1588e+02 1.1589e+02 1.2127e+02 2.2188e-01 1.2149e+02 1.2148e+02 1.0957e+02 1.0468e-02 1.0958e+02 1.0970e+02 1.1516e+02 2.6601e-01 1.1542e+02 1.1590e+02
1.1492e+02 1.0660e-01 1.1503e+02 1.1514e+02 1.1458e+02 2.9230e-01 1.1488e+02 1.1415e+02 1.2125e+02 -3.8086e-01 1.2087e+02 1.2116e+02 1.1103e+02 -2.7446e-01 1.1076e+02 1.1082e+02 1.1547e+02 3.4213e-01 1.1582e+02 1.1512e+02
1.1272e+02 2.5679e-01 1.1298e+02 1.1407e+02 1.1411e+02 -2.9128e-01 1.1382e+02 1.1362e+02 1.2057e+02 -4.1319e-01 1.2016e+02 1.2045e+02 1.1084e+02 -6.3873e-01 1.1020e+02 1.1015e+02 1.1518e+02 2.6525e-01 1.1544e+02 1.1527e+02
1.1317e+02 6.4093e-01 1.1381e+02 1.1227e+02 1.1572e+02 3.1903e-01 1.1604e+02 1.1537e+02 1.2072e+02 -5.3744e-01 1.2018e+02 1.2131e+02 1.1199e+02 2.7300e-01 1.1226e+02 1.1087e+02 1.1654e+02 1.4988e-01 1.1669e+02 1.1628e+02
1.1499e+02 4.0933e-01 1.1540e+02 1.1542e+02 1.1524e+02 3.6862e-01 1.1561e+02 1.1596e+02 1.2012e+02 1.0832e-01 1.2023e+02 1.2077e+02 1.1161e+02 7.6566e-02 1.1168e+02 1.1258e+02 1.1573e+02 6.4821e-01 1.1637e+02 1.1627e+02
1.1417e+02 -3.0704e-02 1.1414e+02 1.1362e+02 1.1439e+02 3.1230e-01 1.1470e+02 1.1434e+02 1.2004e+02 -6.9163e-01 1.1935e+02 1.1986e+02 1.1200e+02 -1.5863e-01 1.1184e+02 1.1177e+02 1.1533e+02 2.8076e-01 1.1561e+02 1.1514e+02
1.1170e+02 7.5672e-01 1.1246e+02 1.1215e+02 1.1413e+02 6.1797e-01 1.1475e+02 1.1543e+02 1.1974e+02 -2.5156e-01 1.1949e+02 1.1989e+02 1.0841e+02 -1.8841e-01 1.0822e+02 1.0769e+02 1.1530e+02 3.9191e-01 1.1569e+02 1.1571e+02
1.1666e+02 1.7212e-01 1.1683e+02 1.1484e+02 1.1475e+02 3.3118e-01 1.1509e+02 1.1420e+02 1.2088e+02 -4.6465e-01 1.2041e+02 1.2060e+02 1.1084e+02 -2.9184e-01 1.1055e+02 1.1039e+02 1.1611e+02 3.2765e-01 1.1644e+02 1.1580e+02
1.1520e+02 -2.7039e-01 1.1493e+02 1.1315e+02 1.1629e+02 3.1973e-01 1.1661e+02 1.1595e+02 1.2012e+02 -5.5586e-01 1.1956e+02 1.2007e+02 1.1252e+02 4.8842e-02 1.1257e+02 1.1344e+02 1.1623e+02 3.7847e-01 1.1660e+02 1.1638e+02
1.1404e+02 2.3919e-02 1.1406e+02 1.1231e+02 1.1389e+02 2.3903e-01 1.1413e+02 1.1423e+02 1.2134e+02 -3.5363e-01 1.2099e+02 1.2086e+02 1.1055e+02 -4.0053e-01 1.1015e+02 1.0954e+02 1.1482e+02 3.9929e-01 1.1522e+02 1.1547e+02
1.0775e+02 1.2426e+00 1.0900e+02 1.0983e+02 1.1659e+02 5.1604e-01 1.1711e+02 1.1744e+02 1.1993e+02 -2.2218e-01 1.1971e+02 1.1998e+02 1.1141e+02 3.8631e-01 1.1179e+02 1.1437e+02 1.1645e+02 5.2152e-01 1.1697e+02 1.1719e+02
1.1134e+02 6.9803e-01 1.1204e+02 1.1187e+02 1.1479e+02 7.0638e-01 1.1549e+02 1.1477e+02 1.2170e+02 -2.2558e-02 1.2167e+02 1.2233e+02 1.1142e+02 4.1709e-02 1.1146e+02 1.0999e+02 1.1600e+02 7.4116e-01 1.1674e+02 1.1601e+02
1.1062e+02 -6.3648e-01 1.0998e+02 1.1070e+02 1.1567e+02 3.5778e-01 1.1603e+02 1.1444e+02 1.2009e+02 -1.8948e-01 1.1991e+02 1.2029e+02 1.1115e+02 -2.1683e-01 1.1093e+02 1.1090e+02 1.1612e+02 4.8463e-01 1.1660e+02 1.1562e+02
1.1156e+02 3.4586e-01 1.1190e+02 1.1275e+02 1.1561e+02 5.1174e-01 1.1612e+02 1.1563e+02 1.2153e+02 -8.8614e-01 1.2064e+02 1.2082e+02 1.1076e+02 9.1428e-02 1.1085e+02 1.1023e+02 1.1592e+02 5.1565e-01 1.1643e+02 1.1639e+02
1.1156e+02 9.0847e-01 1.1247e+02 1.1289e+02 1.1539e+02 5.1569e-02 1.1544e+02 1.1580e+02 1.2054e+02 -2.2473e-01 1.2031e+02 1.2084e+02 1.0854e+02 -2.6747e-01 1.0827e+02 1.0938e+02 1.1660e+02 6.7596e-02 1.1666e+02 1.1629e+02
1.1607e+02 -4.8293e-01 1.1559e+02 1.1531e+02 1.1572e+02 1.9322e-01 1.1592e+02 1.1566e+02 1.2076e+02 -1.5179e-01 1.2061e+02 1.2092e+02 1.1228e+02 6.1221e-03 1.1229e+02 1.1355e+02 1.1626e+02 3.6833e-01 1.1662e+02 1.1631e+02
1.1660e+02 3.4755e-01 1.1695e+02 1.1690e+02 1.1590e+02 4.7984e-01 1.1638e+02 1.1634e+02 1.2090e+02 -3.3699e-01 1.2056e+02 1.2120e+02 1.1023e+02 3.1211e-01 1.1055e+02 1.0980e+02 1.1651e+02 3.8037e-01 1.1690e+02 1.1651e+02
1.1216e+02 1.1883e-01 1.1227e+02 1.1154e+02 1.1481e+02 3.0475e-02 1.1484e+02 1.1482e+02 1.2171e+02 -3.3669e-01 1.2137e+02 1.2120e+02 1.0936e+02 -2.9783e-01 1.0906e+02 1.0816e+02 1.1604e+02 2.7594e-01 1.1631e+02 1.1588e+02
1.1472e+02 8.5494e-01 1.1557e+02 1.1497e+02 1.1509e+02 1.0681e-01 1.1520e+02 1.1475e+02 1.1994e+02 -3.9863e-01 1.1954e+02 1.2008e+02 1.1122e+02 -2.7831e-01 1.1094e+02 1.1073e+02 1.1612e+02 2.7674e-01 1.1640e+02 1.1592e+02
1.1552e+02 9.0396e-01 1.1643e+02 1.1631e+02 1.1663e+02 3.0827e-01 1.1694e+02 1.1734e+02 1.2179e+02 -4.6939e-01 1.2132e+02 1.2177e+02 1.1334e+02 -1.8741e-01 1.1315e+02 1.1235e+02 1.1660e+02 2.8010e-01 1.1688e+02 1.1706e+02
1.1652e+02 2.9090e-01 1.1681e+02 1.1698e+02 1.1353e+02 4.1428e-01 1.1395e+02 1.1401e+02 1.2025e+02 -5.0227e-01 1.1975e+02 1.1973e+02 1.1097e+02 1.5495e-01 1.1113e+02 1.1047e+02 1.1606e+02 3.9561e-01 1.1645e+02 1.1620e+02
1.1204e+02 -6.7084e-01 1.1137e+02 1.1033e+02 1.1334e+02 -8.3992e-02 1.1325e+02 1.1243e+02 1.2007e+02 1.6213e-01 1.2023e+02 1.2106e+02 1.0930e+02 -3.6077e-01 1.0894e+02 1.0873e+02 1.1510e+02 1.2852e-01 1.1523e+02 1.1457e+02
1.1460e+02 8.4396e-01 1.1544e+02 1.1388e+02 1.1559e+02 1.1572e-01 1.1571e+02 1.1409e+02 1.2143e+02 -2.7231e-02 1.2140e+02 1.2109e+02 1.1137e+02 1.5053e-01 1.1152e+02 1.1067e+02 1.1577e+02 1.4866e-01 1.1592e+02 1.1454e+02
1.1489e+02 1.2403e+00 1.1613e+02 1.1597e+02 1.1496e+02 3.3826e-01 1.1530e+02 1.1490e+02 1.2109e+02 -5.8588e-01 1.2051e+02 1.2078e+02 1.1090e+02 -1.5366e-01 1.1074e+02 1.1056e+02 1.1612e+02 3.7657e-01 1.1650e+02 1.1604e+02
1.1259e+02 5.2867e-01 1.1312e+02 1.1245e+02 1.1371e+02 2.7465e-01 1.1399e+02 1.1357e+02 1.2070e+02 -6.3993e-01 1.2006e+02 1.2032e+02 1.0964e+02 -3.8530e-01 1.0925e+02 1.0964e+02 1.1561e+02 2.4499e-01 1.1586e+02 1.1499e+02
1.1173e+02 6.1822e-01 1.1235e+02 1.0914e+02 1.1487e+02 3.9529e-01 1.1526e+02 1.1451e+02 1.2058e+02 -2.8992e-01 1.2029e+02 1.2055e+02 1.1099e+02 -1.3296e-01 1.1086e+02 1.0945e+02 1.1573e+02 4.5004e-01 1.1618e+02 1.1557e+02
1.1450e+02 8.0129e-02 1.1458e+02 1.1549e+02 1.1543e+02 7.5063e-02 1.1551e+02 1.1619e+02 1.2177e+02 -7.9315e-01 1.2098e+02 1.2115e+02 1.1185e+02 -4.6598e-01 1.1139e+02 1.1261e+02 1.1613e+02 3.4584e-01 1.1648e+02 1.1627e+02
1.1375e+02 6.4871e-02 1.1381e+02 1.1322e+02 1.1364e+02 1.7088e-01 1.1381e+02 1.1438e+02 1.2022e+02 -6.0143e-01 1.1962e+02 1.2001e+02 1.0946e+02 -1.7298e-01 1.0928e+02 1.0937e+02 1.1598e+02 2.6844e-01 1.1625e+02 1.1578e+02
1.1541e+02 4.4129e-01 1.1585e+02 1.1510e+02 1.1403e+02 3.0871e-01 1.1434e+02 1.1392e+02 1.2071e+02 -9.3514e-01 1.1978e+02 1.2024e+02 1.1288e+02 -4.3878e-01 1.1244e+02 1.1101e+02 1.1597e+02 3.2798e-01 1.1629e+02 1.1589e+02
1.0815e+02 -1.6430e-01 1.0799e+02 1.0789e+02 1.1530e+02 4.4416e-02 1.1535e+02 1.1528e+02 1.2049e+02 -8.0906e-02 1.2041e+02 1.2069e+02 1.1130e+02 -3.0273e-01 1.1100e+02 1.1159e+02 1.1601e+02 2.6009e-01 1.1627e+02 1.1596e+02
1.1277e+02 7.0173e-01 1.1347e+02 1.1369e+02 1.1572e+02 -2.3358e-02 1.1569e+02 1.1532e+02 1.2146e+02 -6.1180e-02 1.2140e+02 1.2242e+02 1.1001e+02 -5.9747e-01 1.0941e+02 1.0983e+02 1.1633e+02 2.6452e-01 1.1660e+02 1.1601e+02
1.1380e+02 1.1517e-01 1.1392e+02 1.1308e+02 1.1603e+02 5.5283e-01 1.1659e+02 1.1697e+02 1.2055e+02 -5.6960e-01 1.1998e+02 1.2037e+02 1.1121e+02 2.0841e-01 1.1142e+02 1.1202e+02 1.1680e+02 5.2814e-01 1.1732e+02 1.1720e+02
1.0891e+02 1.1243e+00 1.1004e+02 1.0856e+02 1.1379e+02 9.5170e-02 1.1388e+02 1.1343e+02 1.2064e+02 -1.7943e-01 1.2046e+02 1.2102e+02 1.0791e+02 6.1504e-02 1.0797e+02 1.0763e+02 1.1563e+02 1.6267e-01 1.1580e+02 1.1522e+02
1.1592e+02 6.2829e-01 1.1655e+02 1.1674e+02 1.1683e+02 4.0619e-01 1.1723e+02 1.1709e+02 1.2095e+02 -2.8430e-02 1.2092e+02 1.2080e+02 1.1521e+02 6.3420e-01 1.1585e+02 1.1530e+02 1.1655e+02 4.4878e-01 1.1700e+02 1.1695e+02
1.1017e+02 2.1997e-01 1.1039e+02 1.0907e+02 1.1317e+02 1.2553e-01 1.1329e+02 1.1311e+02 1.2016e+02 -4.0073e-01 1.1976e+02 1.1931e+02 1.1100e+02 -2.4725e-01 1.1075e+02 1.0919e+02 1.1463e+02 2.3205e-01 1.1486e+02 1.1401e+02
1.1437e+02 4.7075e-01 1.1484e+02 1.1439e+02 1.1466e+02 1.9393e-01 1.1486e+02 1.1435e+02 1.1959e+02 -3.6971e-01 1.1922e+02 1.1962e+02 1.1138e+02 2.9270e-01 1.1167e+02 1.1213e+02 1.1572e+02 2.2471e-01 1.1595e+02 1.1515e+02
1.1445e+02 4.4647e-01 1.1490e+02 1.1506e+02 1.1446e+02 3.4367e-01 1.1480e+02 1.1458e+02 1.2024e+02 -2.4215e-01 1.2000e+02 1.2029e+02 1.1199e+02 5.1879e-01 1.1251e+02 1.1170e+02 1.1602e+02 5.1022e-01 1.1653e+02 1.1593e+02
1.0980e+02 5.3346e-01 1.1033e+02 1.1090e+02 1.1493e+02 -6.1824e-02 1.1486e+02 1.1410e+02 1.2143e+02 2.1139e-02 1.2145e+02 1.2308e+02 1.0985e+02 -4.3950e-01 1.0941e+02 1.1034e+02 1.1575e+02 1.7760e-01 1.1592e+02 1.1536e+02
1.1366e+02 1.4408e-01 1.1381e+02 1.1266e+02 1.1506e+02 2.8517e-02 1.1508e+02 1.1456e+02 1.2039e+02 -7.1147e-01 1.1968e+02 1.2005e+02 1.1092e+02 1.9299e-01 1.1111e+02 1.1154e+02 1.1609e+02 3.1837e-01 1.1641e+02 1.1591e+02
1.1431e+02 3.7693e-01 1.1468e+02 1.1544e+02 1.1708e+02 3.4699e-01 1.1743e+02 1.1739e+02 1.2048e+02 2.6920e-01 1.2074e+02 1.2090e+02 1.1391e+02 2.3495e-01 1.1414e+02 1.1576e+02 1.1707e+02 2.5975e-01 1.1732e+02 1.1717e+02
1.1268e+02 8.3653e-01 1.1351e+02 1.1294e+02 1.1609e+02 2.2210e-01 1.1632e+02 1.1623e+02 1.2140e+02 -9.4871e-01 1.2045e+02 1.2065e+02 1.1157e+02 -3.6207e-01 1.1121e+02 1.1104e+02 1.1613e+02 3.2180e-01 1.1645e+02 1.1618e+02
1.1453e+02 -2.9493e-01 1.1423e+02 1.1417e+02 1.1451e+02 5.2965e-01 1.1504e+02 1.1418e+02 1.2084e+02 1.6725e-01 1.2101e+02 1.2163e+02 1.1092e+02 -4.5614e-01 1.1047e+02 1.1085e+02 1.1590e+02 3.6129e-01 1.1627e+02 1.1520e+02
1.1576e+02 4.1080e-01 1.1617e+02 1.1467e+02 1.1745e+02 6.9937e-01 1.1815e+02 1.1644e+02 1.2212e+02 -6.6372e-02 1.2206e+02 1.2192e+02 1.1605e+02 -1.3237e-01 1.1592e+02 1.1375e+02 1.1719e+02 5.9537e-01 1.1779e+02 1.1658e+02
1.1316e+02 4.4483e-01 1.1361e+02 1.1194e+02 1.1322e+02 1.9869e-01 1.1342e+02 1.1254e+02 1.2043e+02 -6.8516e-01 1.1975e+02 1.2063e+02 1.1052e+02 -1.2959e-02 1.1051e+02 1.0931e+02 1.1390e+02 3.6963e-01 1.1427e+02 1.1277e+02
1.1427e+02 -3.1998e-01 1.1395e+02 1.1433e+02 1.1520e+02 1.1589e-01 1.1532e+02 1.1573e+02 1.2143e+02 -3.4890e-01 1.2108e+02 1.2084e+02 1.1002e+02 -3.2132e-01 1.0969e+02 1.1047e+02 1.1599e+02 1.1028e-01 1.1610e+02 1.1625e+02
1.1540e+02 2.4195e-01 1.1564e+02 1.1595e+02 1.1687e+02 5.1537e-01 1.1738e+02 1.1759e+02 1.2087e+02 -2.2405e-01 1.2064e+02 1.2086e+02 1.1463e+02 8.9705e-02 1.1472e+02 1.1528e+02 1.1688e+02 4.7762e-01 1.1735e+02 1.1750e+02
1.0978e+02 1.6269e-01 1.0994e+02 1.1024e+02 1.1374e+02 4.9162e-01 1.1423e+02 1.1428e+02 1.2105e+02 -8.4969e-02 1.2096e+02 1.2077e+02 1.1380e+02 3.1426e-01 1.1411e+02 1.1232e+02 1.1519e+02 2.4192e-01 1.1543e+02 1.1534e+02
1.1577e+02 1.5163e-01 1.1592e+02 1.1601e+02 1.1708e+02 4.6625e-01 1.1755e+02 1.1684e+02 1.2364e+02 -4.1564e-01 1.2322e+02 1.2349e+02 1.1291e+02 3.0009e-02 1.1294e+02 1.1215e+02 1.1684e+02 5.2613e-01 1.1737e+02 1.1691e+02
1.1331e+02 2.1900e-01 1.1353e+02 1.1342e+02 1.1568e+02 5.3550e-01 1.1621e+02 1.1592e+02 1.2014e+02 -2.6324e-01 1.1988e+02 1.2023e+02 1.1120e+02 -1.4859e-01 1.1106e+02 1.1154e+02 1.1587e+02 5.1703e-01 1.1639e+02 1.1628e+02
1.0937e+02 6.2915e-01 1.1000e+02 1.1026e+02 1.1575e+02 3.5374e-01 1.1611e+02 1.1581e+02 1.2082e+02 7.6796e-03 1.2083e+02 1.2180e+02 1.1220e+02 -2.0792e-01 1.1199e+02 1.1265e+02 1.1610e+02 2.5960e-01 1.1636e+02 1.1645e+02
1.1478e+02 7.9639e-01 1.1558e+02 1.1460e+02 1.1457e+02 3.9655e-01 1.1497e+02 1.1419e+02 1.2116e+02 2.9300e-02 1.2119e+02 1.2092e+02 1.0925e+02 3.6373e-01 1.0961e+02 1.0916e+02 1.1608e+02 3.4808e-01 1.1643e+02 1.1586e+02
1.1466e+02 -5.0641e-01 1.1415e+02 1.1262e+02 1.1415e+02 2.5973e-01 1.1441e+02 1.1404e+02 1.2078e+02 -7.3551e-01 1.2004e+02 1.2101e+02 1.1255e+02 -4.5936e-01 1.1209e+02 1.0995e+02 1.1600e+02 2.7839e-01 1.1628e+02 1.1549e+02
1.1353e+02 -1.5092e-01 1.1338e+02 1.1341e+02 1.1463e+02 3.0007e-01 1.1493e+02 1.1425e+02 1.2176e+02 -2.1456e-01 1.2155e+02 1.2227e+02 1.1233e+02 -9.3149e-02 1.1224e+02 1.1076e+02 1.1551e+02 3.3945e-01 1.1585e+02 1.1539e+02
1.1210e+02 8.7050e-01 1.1297e+02 1.1232e+02 1.1516e+02 7.6651e-01 1.1593e+02 1.1521e+02 1.2060e+02 -8.1552e-01 1.1979e+02 1.2054e+02 1.1215e+02 6.2669e-03 1.1215e+02 1.1100e+02 1.1624e+02 5.8139e-01 1.1682e+02 1.1583e+02
1.1082e+02 4.5404e-01 1.1127e+02 1.1087e+02 1.1361e+02 6.3515e-01 1.1425e+02 1.1418e+02 1.2185e+02 -1.9405e-01 1.2166e+02 1.2257e+02 1.0953e+02 7.8958e-02 1.0961e+02 1.0906e+02 1.1565e+02 4.4662e-01 1.1610e+02 1.1588e+02
1.1061e+02 8.8104e-02 1.1069e+02 1.0954e+02 1.1349e+02 9.1823e-02 1.1358e+02 1.1279e+02 1.2061e+02 -3.5436e-01 1.2025e+02 1.2080e+02 1.1067e+02 -2.0334e-01 1.1047e+02 1.1029e+02 1.1523e+02 1.8395e-01 1.1541e+02 1.1475e+02
1.1405e+02 3.7492e-01 1.1442e+02 1.1183e+02 1.1430e+02 1.9653e-01 1.1449e+02 1.1333e+02 1.2034e+02 -3.1460e-01 1.2002e+02 1.2002e+02 1.0926e+02 1.9224e-01 1.0945e+02 1.0929e+02 1.1517e+02 2.1995e-01 1.1539e+02 1.1415e+02
1.1210e+02 -4.8366e-01 1.1162e+02 1.1287e+02 1.1402e+02 2.4803e-01 1.1427e+02 1.1487e+02 1.2051e+02 -6.8848e-01 1.1982e+02 1.2029e+02 1.0874e+02 1.0765e-01 1.0885e+02 1.1021e+02 1.1592e+02 2.3478e-01 1.1615e+02 1.1600e+02
1.1358e+02 6.8247e-01 1.1426e+02 1.1317e+02 1.1399e+02 3.6462e-01 1.1435e+02 1.1385e+02 1.2028e+02 2.2606e-01 1.2051e+02 1.2063e+02 1.1118e+02 1.0943e-01 1.1129e+02 1.1165e+02 1.1580e+02 4.1549e-01 1.1622e+02 1.1596e+02
1.1187e+02 6.6406e-01 1.1253e+02 1.1238e+02 1.1579e+02 3.5331e-01 1.1615e+02 1.1578e+02 1.2027e+02 -2.0863e-01 1.2007e+02 1.1961e+02 1.0948e+02 3.9873e-01 1.0988e+02 1.0945e+02 1.1625e+02 3.9164e-01 1.1664e+02 1.1600e+02
1.1386e+02 6.6589e-01 1.1453e+02 1.1430e+02 1.1245e+02 4.4632e-01 1.1290e+02 1.1251e+02 1.2082e+02 -6.7550e-01 1.2015e+02 1.2055e+02 1.1080e+02 -4.2870e-01 1.1037e+02 1.1093e+02 1.1459e+02 3.4257e-01 1.1494e+02 1.1402e+02
1.1432e+02 1.7276e-01 1.1450e+02 1.1480e+02 1.1636e+02 1.9025e-01 1.1655e+02 1.1659e+02 1.2132e+02 -7.8785e-01 1.2053e+02 1.2119e+02 1.1309e+02 -5.2908e-01 1.1257e+02 1.1308e+02 1.1665e+02 2.5186e-01 1.1691e+02 1.1696e+02
1.1395e+02 4.2046e-01 1.1437e+02 1.1400e+02 1.1355e+02 2.6158e-01 1.1381e+02 1.1379e+02 1.2090e+02 -3.3477e-01 1.2056e+02 1.2117e+02 1.1133e+02 2.4905e-02 1.1135e+02 1.1167e+02 1.1518e+02 2.4290e-01 1.1543e+02 1.1511e+02
1.1465e+02 6.9305e-01 1.1534e+02 1.1431e+02 1.1621e+02 5.9103e-02 1.1627e+02 1.1566e+02 1.2020e+02 -1.6110e-01 1.2003e+02 1.2039e+02 1.1239e+02 -4.1038e-01 1.1198e+02 1.1103e+02 1.1666e+02 2.2741e-01 1.1689e+02 1.1657e+02
1.1550e+02 6.2803e-01 1.1613e+02 1.1517e+02 1.1470e+02 5.4421e-01 1.1524e+02 1.1451e+02 1.2089e+02 -2.3165e-01 1.2066e+02 1.2100e+02 1.1227e+02 -1.2554e-01 1.1215e+02 1.1271e+02 1.1607e+02 5.1891e-01 1.1659e+02 1.1582e+02
1.0795e+02 5.6603e-02 1.0800e+02 1.0874e+02 1.1549e+02 7.4573e-02 1.1557e+02 1.1486e+02 1.2011e+02 2.7777e-02 1.2013e+02 1.2032e+02 1.1173e+02 1.7724e-02 1.1175e+02 1.1152e+02 1.1639e+02 1.6416e-01 1.1655e+02 1.1613e+02
1.1285e+02 3.3602e-01 1.1318e+02 1.1408e+02 1.1341e+02 3.3188e-02 1.1344e+02 1.1443e+02 1.2110e+02 2.3091e-01 1.2133e+02 1.2081e+02 1.1027e+02 -5.7470e-02 1.1021e+02 1.1084e+02 1.1489e+02 3.9081e-01 1.1528e+02 1.1561e+02
1.1343e+02 5.4297e-01 1.1397e+02 1.1378e+02 1.1412e+02 7.2267e-01 1.1485e+02 1.1527e+02 1.2120e+02 1.4957e-01 1.2135e+02 1.2134e+02 1.1351e+02 4.1232e-01 1.1392e+02 1.1304e+02 1.1563e+02 7.0832e-01 1.1634e+02 1.1573e+02
1.1037e+02 5.9525e-01 1.1097e+02 1.0991e+02 1.1334e+02 2.1883e-02 1.1336e+02 1.1280e+02 1.2302e+02 -3.4193e-01 1.2268e+02 1.2244e+02 1.0937e+02 -3.9463e-01 1.0898e+02 1.0867e+02 1.1532e+02 2.0312e-01 1.1552e+02 1.1481e+02
1.1150e+02 -7.0270e-02 1.1143e+02 1.1230e+02 1.1457e+02 2.8846e-01 1.1486e+02 1.1423e+02 1.2124e+02 -2.5399e-01 1.2099e+02 1.2123e+02 1.1014e+02 2.0555e-01 1.1035e+02 1.1118e+02 1.1615e+02 3.1760e-01 1.1646e+02 1.1575e+02
1.1484e+02 2.1324e-01 1.1505e+02 1.1422e+02 1.1429e+02 5.6372e-01 1.1486e+02 1.1466e+02 1.2073e+02 -9.3107e-01 1.1980e+02 1.1997e+02 1.1167e+02 -1.2540e-01 1.1155e+02 1.1106e+02 1.1563e+02 4.4304e-01 1.1608e+02 1.1564e+02
1.1269e+02 3.1407e-01 1.1300e+02 1.1327e+02 1.1360e+02 2.7956e-01 1.1388e+02 1.1384e+02 1.1983e+02 -7.3869e-01 1.1909e+02 1.1956e+02 1.0874e+02 5.3502e-02 1.0880e+02 1.0908e+02 1.1544e+02 5.3917e-01 1.1598e+02 1.1594e+02
1.1441e+02 1.3028e-02 1.1443e+02 1.1474e+02 1.1577e+02 3.5879e-01 1.1613e+02 1.1576e+02 1.2109e+02 -1.2179e-01 1.2097e+02 1.2102e+02 1.1315e+02 6.8264e-02 1.1322e+02 1.1456e+02 1.1610e+02 3.7398e-01 1.1647e+02 1.1597e+02
1.1420e+02 3.1037e-01 1.1451e+02 1.1358e+02 1.1471e+02 -1.6125e-01 1.1455e+02 1.1293e+02 1.2097e+02 -1.7468e-02 1.2095e+02 1.2101e+02 1.1003e+02 -2.9101e-01 1.0974e+02 1.0951e+02 1.1638e+02 1.0250e-01 1.1649e+02 1.1632e+02
1.1097e+02 3.3192e-02 1.1101e+02 1.0941e+02 1.1485e+02 3.2081e-01 1.1517e+02 1.1433e+02 1.2029e+02 -4.5329e-01 1.1983e+02 1.2063e+02 1.0968e+02 -2.6871e-02 1.0965e+02 1.0822e+02 1.1527e+02 4.5478e-01 1.1573e+02 1.1489e+02
1.1145e+02 1.8669e-01 1.1164e+02 1.1096e+02 1.1546e+02 4.3545e-02 1.1551e+02 1.1464e+02 1.2072e+02 -3.5828e-01 1.2037e+02 1.2020e+02 1.1068e+02 -2.7693e-01 1.1040e+02 1.1102e+02 1.1684e+02 2.6856e-01 1.1711e+02 1.1642e+02
1.1680e+02 1.5216e-01 1.1695e+02 1.1681e+02 1.1561e+02 2.4317e-01 1.1585e+02 1.1550e+02 1.2128e+02 -8.0624e-02 1.2120e+02 1.2106e+02 1.1369e+02 1.6625e-01 1.1386e+02 1.1248e+02 1.1601e+02 5.6337e-01 1.1657e+02 1.1611e+02
1.1538e+02 -5.2764e-01 1.1485e+02 1.1462e+02 1.1576e+02 1.9094e-01 1.1595e+02 1.1563e+02 1.2240e+02 -4.3941e-01 1.2196e+02 1.2172e+02 1.1150e+02 1.9589e-01 1.1170e+02 1.1118e+02 1.1640e+02 1.1826e-01 1.1652e+02 1.1584e+02
1.1620e+02 2.9770e-01 1.1650e+02 1.1599e+02 1.1584e+02 4.1339e-01 1.1625e+02 1.1669e+02 1.2064e+02 -7.4395e-01 1.1989e+02 1.2015e+02 1.1293e+02 2.7167e-01 1.1320e+02 1.1345e+02 1.1608e+02 5.4064e-01 1.1662e+02 1.1661e+02
1.1394e+02 6.5866e-01 1.1460e+02 1.1413e+02 1.1654e+02 5.1277e-01 1.1705e+02 1.1641e+02 1.2083e+02 -6.0587e-02 1.2077e+02 1.2107e+02 1.1355e+02 -1.2699e-01 1.1342e+02 1.1302e+02 1.1671e+02 2.8930e-01 1.1700e+02 1.1674e+02
1.1303e+02 2.3669e-02 1.1306e+02 1.1172e+02 1.1521e+02 6.1345e-01 1.1583e+02 1.1685e+02 1.2135e+02 -3.6261e-02 1.2131e+02 1.2134e+02 1.1281e+02 1.1575e-01 1.1292e+02 1.1470e+02 1.1603e+02 5.2075e-01 1.1655e+02 1.1650e+02
1.1402e+02 1.3598e-01 1.1415e+02 1.1329e+02 1.1491e+02 4.8727e-01 1.1540e+02 1.1480e+02 1.2007e+02 2.7865e-01 1.2035e+02 1.2067e+02 1.1061e+02 9.2221e-03 1.1062e+02 1.1101e+02 1.1649e+02 3.1867e-01 1.1681e+02 1.1615e+02
1.1269e+02 3.3428e-01 1.1303e+02 1.1538e+02 1.1311e+02 3.0817e-01 1.1342e+02 1.1381e+02 1.2047e+02 -4.3769e-01 1.2003e+02 1.2065e+02 1.0800e+02 -1.5493e-01 1.0784e+02 1.0938e+02 1.1517e+02 3.2320e-01 1.1550e+02 1.1566e+02
1.1302e+02 1.6132e-01 1.1318e+02 1.1446e+02 1.1380e+02 2.1868e-01 1.1402e+02 1.1388e+02 1.2015e+02 -3.6055e-01 1.1979e+02 1.1997e+02 1.0805e+02 -5.3980e-01 1.0751e+02 1.0783e+02 1.1536e+02 4.0646e-01 1.1577e+02 1.1523e+02
1.1406e+02 2.8078e-01 1.1434e+02 1.1393e+02 1.1565e+02 5.1767e-02 1.1571e+02 1.1551e+02 1.2006e+02 1.6978e-01 1.2023e+02 1.1992e+02 1.1063e+02 -1.1529e-01 1.1052e+02 1.1051e+02 1.1642e+02 2.4262e-01 1.1667e+02 1.1626e+02
1.1297e+02 -1.0630e-01 1.1286e+02 1.1343e+02 1.1582e+02 1.7821e-01 1.1600e+02 1.1559e+02 1.2018e+02 -3.2650e-01 1.1986e+02 1.2046e+02 1.1202e+02 -3.0933e-01 1.1171e+02 1.1216e+02 1.1646e+02 4.4959e-01 1.1691e+02 1.1653e+02
1.1473e+02 4.8289e-01 1.1522e+02 1.1457e+02 1.1527e+02 2.0353e-01 1.1547e+02 1.1617e+02 1.2162e+02 -6.7338e-01 1.2094e+02 1.2175e+02 1.1529e+02 -6.2514e-01 1.1467e+02 1.1536e+02 1.1605e+02 3.0902e-01 1.1636e+02 1.1694e+02
1.1074e+02 6.5646e-02 1.1081e+02 1.0958e+02 1.1425e+02 2.2526e-01 1.1448e+02 1.1385e+02 1.2110e+02 -8.1180e-02 1.2102e+02 1.2170e+02 1.1000e+02 -2.1850e-02 1.0998e+02 1.0934e+02 1.1574e+02 1.0445e-01 1.1584e+02 1.1564e+02
1.1393e+02 -1.3894e-01 1.1379e+02 1.1283e+02 1.1445e+02 3.3455e-01 1.1478e+02 1.1423e+02 1.2044e+02 -5.2908e-01 1.1991e+02 1.2041e+02 1.1186e+02 -7.5158e-02 1.1178e+02 1.1126e+02 1.1569e+02 3.0804e-01 1.1600e+02 1.1517e+02
1.1569e+02 2.5077e-01 1.1594e+02 1.1584e+02 1.1591e+02 4.4492e-01 1.1635e+02 1.1586e+02 1.2063e+02 -7.3752e-01 1.1989e+02 1.2018e+02 1.1306e+02 -1.3237e-01 1.1293e+02 1.1242e+02 1.1644e+02 2.8609e-01 1.1673e+02 1.1634e+02
1.1363e+02 -1.0879e+00 1.1255e+02 1.1373e+02 1.1391e+02 7.6663e-02 1.1399e+02 1.1372e+02 1.2190e+02 -3.1286e-01 1.2159e+02 1.2095e+02 1.0984e+02 -8.1632e-02 1.0976e+02 1.1009e+02 1.1532e+02 9.4289e-02 1.1542e+02 1.1505e+02
1.1229e+02 -5.6054e-02 1.1223e+02 1.0996e+02 1.1532e+02 1.2339e-01 1.1545e+02 1.1472e+02 1.2034e+02 4.4319e-02 1.2039e+02 1.2142e+02 1.0945e+02 -1.7182e-01 1.0928e+02 1.0893e+02 1.1651e+02 3.0794e-01 1.1682e+02 1.1640e+02
1.1010e+02 -8.4129e-03 1.1010e+02 1.0880e+02 1.1480e+02 1.3455e-01 1.1493e+02 1.1487e+02 1.2105e+02 -2.4231e-01 1.2080e+02 1.2081e+02 1.1063e+02 -1.5875e-01 1.1047e+02 1.0983e+02 1.1576e+02 1.8712e-01 1.1594e+02 1.1580e+02
1.1118e+02 1.7906e-01 1.1136e+02 1.1084e+02 1.1406e+02 1.8106e-01 1.1425e+02 1.1407e+02 1.2006e+02 -6.3649e-01 1.1942e+02 1.2005e+02 1.1110e+02 1.5284e-01 1.1125e+02 1.1203e+02 1.1451e+02 4.6646e-01 1.1498e+02 1.1503e+02
1.1254e+02 1.2197e-01 1.1266e+02 1.1239e+02 1.1575e+02 3.5229e-01 1.1610e+02 1.1614e+02 1.2041e+02 -3.7915e-01 1.2003e+02 1.2053e+02 1.1417e+02 1.0617e-01 1.1428e+02 1.1375e+02 1.1626e+02 2.8529e-01 1.1654e+02 1.1668e+02
1.1000e+02 2.8600e-01 1.1029e+02 1.1044e+02 1.1361e+02 1.8478e-01 1.1380e+02 1.1252e+02 1.2069e+02 3.9771e-02 1.2073e+02 1.2177e+02 1.0869e+02 1.6857e-01 1.0885e+02 1.0930e+02 1.1546e+02 1.6548e-01 1.1563e+02 1.1475e+02
1.1412e+02 8.0256e-01 1.1492e+02 1.1335e+02 1.1514e+02 4.6197e-01 1.1560e+02 1.1524e+02 1.2025e+02 -2.6291e-01 1.1999e+02 1.2020e+02 1.1220e+02 1.8836e-01 1.1239e+02 1.1258e+02 1.1630e+02 5.2349e-01 1.1682e+02 1.1627e+02
1.0790e+02 3.1909e-02 1.0793e+02 1.0870e+02 1.1409e+02 3.6724e-02 1.1412e+02 1.1390e+02 1.2070e+02 -4.4091e-01 1.2026e+02 1.2032e+02 1.0823e+02 -4.1713e-01 1.0781e+02 1.0792e+02 1.1559e+02 2.3742e-01 1.1583e+02 1.1569e+02
1.1520e+02 9.7665e-01 1.1618e+02 1.1618e+02 1.1626e+02 4.3452e-01 1.1670e+02 1.1621e+02 1.2082e+02 5.2798e-01 1.2135e+02 1.2214e+02 1.1264e+02 3.4934e-01 1.1299e+02 1.1295e+02 1.1661e+02 3.7685e-01 1.1699e+02 1.1668e+02
1.1582e+02 -2.5590e-01 1.1557e+02 1.1530e+02 1.1478e+02 1.8557e-02 1.1480e+02 1.1493e+02 1.2066e+02 -1.9428e-01 1.2047e+02 1.2130e+02 1.1091e+02 -1.8189e-01 1.1073e+02 1.1069e+02 1.1635e+02 2.5226e-01 1.1661e+02 1.1636e+02
1.1565e+02 9.4515e-02 1.1574e+02 1.1526e+02 1.1469e+02 5.9597e-01 1.1528e+02 1.1514e+02 1.2050e+02 -4.2947e-01 1.2007e+02 1.2046e+02 1.1175e+02 9.1976e-03 1.1176e+02 1.1183e+02 1.1555e+02 5.6806e-01 1.1612e+02 1.1580e+02
1.1267e+02 5.2393e-02 1.1273e+02 1.1239e+02 1.1605e+02 2.8537e-01 1.1634e+02 1.1551e+02 1.2037e+02 -4.8204e-01 1.1989e+02 1.2041e+02 1.1464e+02 7.0617e-02 1.1471e+02 1.1256e+02 1.1642e+02 5.2057e-01 1.1694e+02 1.1626e+02
1.1442e+02 2.2973e-01 1.1465e+02 1.1182e+02 1.1496e+02 2.1337e-03 1.1497e+02 1.1482e+02 1.2053e+02 -2.5214e-01 1.2027e+02 1.1968e+02 1.1203e+02 -6.0178e-01 1.1142e+02 1.0997e+02 1.1597e+02 9.4194e-02 1.1607e+02 1.1547e+02
1.1212e+02 -2.8987e-02 1.1209e+02 1.1314e+02 1.1641e+02 3.5713e-01 1.1677e+02 1.1588e+02 1.2180e+02 -1.3433e-01 1.2166e+02 1.2208e+02 1.1442e+02 1.2919e-01 1.1455e+02 1.1386e+02 1.1671e+02 1.2719e-01 1.1684e+02 1.1607e+02
1.1572e+02 5.3887e-01 1.1626e+02 1.1634e+02 1.1606e+02 5.1877e-01 1.1658e+02 1.1571e+02 1.2085e+02 -6.0441e-01 1.2024e+02 1.2001e+02 1.1250e+02 -1.5876e-01 1.1234e+02 1.1095e+02 1.1647e+02 4.4562e-01 1.1691e+02 1.1635e+02
1.0971e+02 -6.4544e-02 1.0964e+02 1.1090e+02 1.1588e+02 3.8134e-01 1.1626e+02 1.1486e+02 1.2085e+02 -2.4187e-01 1.2060e+02 1.2079e+02 1.1221e+02 1.5489e-01 1.1236e+02 1.1132e+02 1.1638e+02 5.3048e-01 1.1691e+02 1.1589e+02
1.1141e+02 7.6679e-01 1.1218e+02 1.1180e+02 1.1538e+02 3.5107e-01 1.1573e+02 1.1536e+02 1.2048e+02 2.2902e-01 1.2071e+02 1.2189e+02 1.1184e+02 2.7261e-01 1.1211e+02 1.1215e+02 1.1665e+02 4.0411e-01 1.1705e+02 1.1660e+02
1.1496e+02 -2.0385e-01 1.1476e+02 1.1403e+02 1.1517e+02 6.7678e-02 1.1523e+02 1.1469e+02 1.2096e+02 -5.6789e-01 1.2039e+02 1.2229e+02 1.1075e+02 -1.2155e-01 1.1063e+02 1.1122e+02 1.1649e+02 2.4725e-01 1.1673e+02 1.1629e+02
1.1593e+02 -3.2116e-02 1.1590e+02 1.1490e+02 1.1386e+02 2.6447e-01 1.1413e+02 1.1420e+02 1.2070e+02 -3.0892e-01 1.2040e+02 1.2042e+02 1.1078e+02 -4.0033e-01 1.1038e+02 1.0956e+02 1.1579e+02 3.9578e-01 1.1618e+02 1.1592e+02
1.1147e+02 1.4007e+00 1.1287e+02 1.1197e+02 1.1566e+02 7.4390e-01 1.1641e+02 1.1667e+02 1.2053e+02 3.6185e-01 1.2089e+02 1.2133e+02 1.1243e+02 2.6906e-01 1.1270e+02 1.1281e+02 1.1662e+02 5.1998e-01 1.1714e+02 1.1707e+02
1.1146e+02 -1.3224e-01 1.1133e+02 1.1255e+02 1.1519e+02 5.4858e-01 1.1574e+02 1.1555e+02 1.2098e+02 -8.3053e-01 1.2015e+02 1.2073e+02 1.1043e+02 1.3133e-01 1.1056e+02 1.0986e+02 1.1611e+02 4.1018e-01 1.1652e+02 1.1617e+02
1.0977e+02 3.6390e-01 1.1013e+02 1.1201e+02 1.1400e+02 5.4459e-01 1.1454e+02 1.1439e+02 1.2053e+02 -3.7206e-01 1.2016e+02 1.2151e+02 1.1015e+02 -7.9455e-02 1.1007e+02 1.1043e+02 1.1586e+02 5.2475e-01 1.1639e+02 1.1608e+02
1.1573e+02 3.5794e-01 1.1609e+02 1.1459e+02 1.1632e+02 2.6248e-01 1.1658e+02 1.1585e+02 1.2126e+02 -6.7111e-01 1.2059e+02 1.2039e+02 1.1265e+02 -5.0597e-01 1.1214e+02 1.1246e+02 1.1657e+02 1.8614e-01 1.1675e+02 1.1633e+02
1.0958e+02 5.5793e-01 1.1014e+02 1.1047e+02 1.1322e+02 3.2394e-01 1.1354e+02 1.1286e+02 1.2057e+02 -6.8449e-01 1.1988e+02 1.2031e+02 1.0852e+02 -1.6204e-01 1.0836e+02 1.0739e+02 1.1537e+02 1.6598e-01 1.1553e+02 1.1509e+02
1.1519e+02 4.0431e-01 1.1559e+02 1.1387e+02 1.1467e+02 1.5255e-01 1.1483e+02 1.1344e+02 1.2061e+02 -3.6590e-01 1.2024e+02 1.2057e+02 1.1205e+02 2.0856e-01 1.1226e+02 1.0992e+02 1.1574e+02 3.2713e-01 1.1607e+02 1.1542e+02
1.0987e+02 1.2788e-01 1.1000e+02 1.0911e+02 1.1359e+02 2.1478e-01 1.1380e+02 1.1252e+02 1.1980e+02 -3.0489e-01 1.1949e+02 1.1932e+02 1.1183e+02 -3.8036e-02 1.1179e+02 1.1011e+02 1.1517e+02 2.1270e-01 1.1539e+02 1.1418e+02
1.1118e+02 -1.6420e-01 1.1101e+02 1.1040e+02 1.1568e+02 1.9884e-01 1.1588e+02 1.1539e+02 1.2211e+02 -3.1247e-01 1.2180e+02 1.2203e+02 1.1041e+02 2.2498e-03 1.1041e+02 1.1012e+02 1.1603e+02 3.9226e-01 1.1642e+02 1.1597e+02
1.1490e+02 5.6782e-01 1.1547e+02 1.1533e+02 1.1657e+02 2.7512e-01 1.1685e+02 1.1614e+02 1.2015e+02 -1.8503e-01 1.1996e+02 1.2072e+02 1.1480e+02 -1.4166e-01 1.1466e+02 1.1550e+02 1.1679e+02 3.3176e-01 1.1712e+02 1.1660e+02
1.1357e+02 1.8613e-02 1.1359e+02 1.1380e+02 1.1570e+02 1.0351e-01 1.1580e+02 1.1626e+02 1.2101e+02 -5.7419e-01 1.2044e+02 1.2089e+02 1.1460e+02 8.0199e-03 1.1461e+02 1.1433e+02 1.1648e+02 1.9538e-01 1.1668e+02 1.1662e+02
1.0819e+02 -3.7984e-02 1.0815e+02 1.0693e+02 1.1450e+02 3.3650e-01 1.1483e+02 1.1511e+02 1.2095e+02 2.8215e-02 1.2098e+02 1.2205e+02 1.0897e+02 -3.5188e-01 1.0862e+02 1.0838e+02 1.1611e+02 4.7878e-01 1.1659e+02 1.1620e+02
1.1540e+02 1.9314e-01 1.1559e+02 1.1516e+02 1.1700e+02 4.0162e-01 1.1741e+02 1.1786e+02 1.2104e+02 -1.4908e-01 1.2089e+02 1.2129e+02 1.1520e+02 4.0877e-03 1.1521e+02 1.1395e+02 1.1670e+02 3.0927e-01 1.1701e+02 1.1704e+02
1.1401e+02 6.9429e-01 1.1470e+02 1.1428e+02 1.1517e+02 4.8576e-01 1.1566e+02 1.1558e+02 1.2021e+02 -6.4296e-01 1.1957e+02 1.2021e+02 1.1115e+02 5.9683e-01 1.1175e+02 1.1161e+02 1.1667e+02 4.6164e-01 1.1713e+02 1.1639e+02
1.1332e+02 4.0694e-01 1.1373e+02 1.1280e+02 1.1565e+02 3.6000e-01 1.1601e+02 1.1499e+02 1.2022e+02 1.3639e-01 1.2036e+02 1.2029e+02 1.1219e+02 -5.2170e-02 1.1213e+02 1.1121e+02 1.1640e+02 2.5873e-01 1.1666e+02 1.1639e+02
1.1356e+02 3.1447e-01 1.1387e+02 1.1225e+02 1.1542e+02 5.4902e-01 1.1597e+02 1.1538e+02 1.2148e+02 -8.3255e-01 1.2064e+02 1.2022e+02 1.1071e+02 -1.2500e-01 1.1059e+02 1.1107e+02 1.1703e+02 2.8511e-01 1.1732e+02 1.1623e+02
1.1355e+02 -5.9808e-02 1.1350e+02 1.1416e+02 1.1304e+02 7.0991e-01 1.1375e+02 1.1385e+02 1.2140e+02 -3.9171e-01 1.2101e+02 1.2118e+02 1.1077e+02 -8.8510e-03 1.1076e+02 1.1150e+02 1.1498e+02 3.7684e-01 1.1535e+02 1.1474e+02
1.1236e+02 1.1424e-01 1.1248e+02 1.1231e+02 1.1551e+02 1.9580e-01 1.1570e+02 1.1537e+02 1.2000e+02 -3.5517e-01 1.1964e+02 1.2045e+02 1.1112e+02 -1.0030e-02 1.1111e+02 1.1008e+02 1.1635e+02 3.3308e-01 1.1668e+02 1.1666e+02
1.1423e+02 3.9820e-01 1.1462e+02 1.1396e+02 1.1606e+02 1.3179e-01 1.1619e+02 1.1629e+02 1.2156e+02 -3.9339e-01 1.2116e+02 1.2131e+02 1.1206e+02 -4.8667e-01 1.1157e+02 1.1265e+02 1.1665e+02 1.2542e-01 1.1677e+02 1.1673e+02
1.1183e+02 2.5642e-01 1.1209e+02 1.1217e+02 1.1466e+02 4.7055e-01 1.1513e+02 1.1543e+02 1.2049e+02 -6.6993e-01 1.1982e+02 1.2048e+02 1.1076e+02 6.6376e-02 1.1082e+02 1.1072e+02 1.1589e+02 4.6129e-01 1.1635e+02 1.1629e+02
1.1520e+02 5.6261e-01 1.1576e+02 1.1462e+02 1.1505e+02 3.6257e-01 1.1542e+02 1.1602e+02 1.2088e+02 -6.3818e-01 1.2024e+02 1.2010e+02 1.1444e+02 9.9500e-02 1.1454e+02 1.1309e+02 1.1611e+02 4.2292e-01 1.1653e+02 1.1617e+02
1.1207e+02 4.2358e-01 1.1249e+02 1.1267e+02 1.1488e+02 3.2944e-01 1.1521e+02 1.1472e+02 1.2082e+02 -5.0087e-01 1.2032e+02 1.2087e+02 1.1007e+02 -3.2291e-01 1.0975e+02 1.0874e+02 1.1596e+02 3.9115e-01 1.1635e+02 1.1630e+02
1.1334e+02 8.6783e-01 1.1421e+02 1.1344e+02 1.1472e+02 3.2541e-01 1.1505e+02 1.1514e+02 1.2108e+02 -3.5747e-01 1.2073e+02 1.2111e+02 1.1217e+02 -1.2830e-01 1.1204e+02 1.1094e+02 1.1548e+02 2.4509e-01 1.1573e+02 1.1573e+02
1.1493e+02 5.0511e-01 1.1543e+02 1.1402e+02 1.1409e+02 2.0937e-01 1.1430e+02 1.1458e+02 1.2152e+02 -2.4012e-01 1.2128e+02 1.2195e+02 1.1145e+02 -1.1622e-01 1.1134e+02 1.1224e+02 1.1600e+02 3.4453e-01 1.1634e+02 1.1629e+02
1.1283e+02 5.4422e-01 1.1337e+02 1.1390e+02 1.1545e+02 1.2129e-01 1.1557e+02 1.1510e+02 1.2169e+02 -4.0455e-01 1.2129e+02 1.2052e+02 1.1308e+02 -2.0699e-01 1.1288e+02 1.1248e+02 1.1645e+02 1.5669e-01 1.1661e+02 1.1625e+02
1.0743e+02 -4.2115e-01 1.0701e+02 1.0801e+02 1.1326e+02 2.0367e-01 1.1346e+02 1.1442e+02 1.2074e+02 -8.7913e-01 1.1986e+02 1.1998e+02 1.0776e+02 6.8566e-02 1.0783e+02 1.0780e+02 1.1535e+02 1.7856e-01 1.1553e+02 1.1557e+02
1.1453e+02 1.9275e-02 1.1455e+02 1.1319e+02 1.1721e+02 2.2531e-01 1.1744e+02 1.1781e+02 1.2126e+02 -6.1634e-01 1.2064e+02 1.2058e+02 1.1636e+02 -4.1804e-01 1.1594e+02 1.1630e+02 1.1690e+02 2.6194e-01 1.1716e+02 1.1743e+02
1.1600e+02 6.8201e-01 1.1668e+02 1.1551e+02 1.1630e+02 1.2507e-01 1.1642e+02 1.1576e+02 1.2079e+02 2.0919e-01 1.2100e+02 1.2125e+02 1.1399e+02 -2.8015e-01 1.1371e+02 1.1353e+02 1.1659e+02 8.9393e-02 1.1668e+02 1.1613e+02
1.1441e+02 -2.8462e-02 1.1439e+02 1.1433e+02 1.1585e+02 2.6612e-01 1.1612e+02 1.1546e+02 1.2228e+02 -7.3772e-01 1.2154e+02 1.2169e+02 1.1117e+02 6.9820e-02 1.1124e+02 1.1134e+02 1.1670e+02 4.3426e-01 1.1713e+02 1.1642e+02
1.0732e+02 2.7046e-01 1.0759e+02 1.0722e+02 1.1470e+02 4.8929e-01 1.1519e+02 1.1448e+02 1.2094e+02 -1.9874e-01 1.2074e+02 1.2052e+02 1.0922e+02 1.3724e-01 1.0936e+02 1.0939e+02 1.1640e+02 9.7905e-02 1.1649e+02 1.1615e+02
1.1568e+02 5.1848e-01 1.1620e+02 1.1606e+02 1.1582e+02 3.2319e-01 1.1615e+02 1.1591e+02 1.2124e+02 -3.9785e-01 1.2084e+02 1.2155e+02 1.1208e+02 1.0021e-01 1.1218e+02 1.1127e+02 1.1621e+02 3.5411e-01 1.1656e+02 1.1610e+02
1.1414e+02 4.5465e-01 1.1460e+02 1.1461e+02 1.1471e+02 3.0529e-01 1.1502e+02 1.1512e+02 1.2086e+02 -2.0583e-01 1.2065e+02 1.2065e+02 1.1225e+02 -2.0519e-01 1.1205e+02 1.1250e+02 1.1546e+02 3.7527e-01 1.1583e+02 1.1600e+02
1.1440e+02 5.7583e-01 1.1497e+02 1.1437e+02 1.1612e+02 2.9310e-01 1.1641e+02 1.1584e+02 1.2116e+02 -7.1716e-01 1.2044e+02 1.2085e+02 1.1283e+02 -9.6113e-02 1.1273e+02 1.1076e+02 1.1644e+02 4.3179e-01 1.1687e+02 1.1630e+02
1.1414e+02 -2.3361e-01 1.1391e+02 1.1275e+02 1.1572e+02 2.0496e-01 1.1592e+02 1.1547e+02 1.2085e+02 -5.5743e-01 1.2029e+02 1.2100e+02 1.1121e+02 -9.8643e-02 1.1111e+02 1.0967e+02 1.1627e+02 3.4994e-01 1.1662e+02 1.1614e+02
1.1470e+02 1.2811e+00 1.1598e+02 1.1430e+02 1.1554e+02 5.8028e-01 1.1612e+02 1.1565e+02 1.2047e+02 -3.4255e-01 1.2013e+02 1.2066e+02 1.1394e+02 -2.1996e-01 1.1372e+02 1.1265e+02 1.1658e+02 3.3503e-01 1.1692e+02 1.1649e+02
1.1395e+02 3.2648e-02 1.1399e+02 1.1511e+02 1.1467e+02 5.0763e-01 1.1518e+02 1.1597e+02 1.2105e+02 -6.2943e-01 1.2042e+02 1.2114e+02 1.1302e+02 2.7148e-01 1.1329e+02 1.1486e+02 1.1527e+02 3.6384e-01 1.1563e+02 1.1605e+02
1.1242e+02 -5.0722e-01 1.1191e+02 1.1359e+02 1.1456e+02 2.6607e-01 1.1483e+02 1.1484e+02 1.2077e+02 -3.5640e-02 1.2074e+02 1.2094e+02 1.1010e+02 6.7725e-01 1.1078e+02 1.1027e+02 1.1580e+02 2.8107e-01 1.1608e+02 1.1567e+02
1.0863e+02 5.1844e-01 1.0915e+02 1.0923e+02 1.1342e+02 6.6226e-01 1.1408e+02 1.1336e+02 1.2084e+02 -8.1280e-01 1.2003e+02 1.2005e+02 1.0959e+02 4.9802e-01 1.1009e+02 1.0961e+02 1.1562e+02 4.9835e-01 1.1612e+02 1.1538e+02
1.1229e+02 -3.0790e-02 1.1226e+02 1.1327e+02 1.1525e+02 2.2362e-01 1.1548e+02 1.1533e+02 1.2090e+02 -4.9348e-01 1.2041e+02 1.2069e+02 1.1089e+02 1.4174e-01 1.1103e+02 1.1131e+02 1.1593e+02 4.4389e-01 1.1638e+02 1.1610e+02
1.1122e+02 5.4420e-01 1.1177e+02 1.0942e+02 1.1547e+02 5.8562e-01 1.1606e+02 1.1534e+02 1.2101e+02 -2.7784e-01 1.2073e+02 1.2087e+02 1.1307e+02 -7.4218e-04 1.1307e+02 1.1129e+02 1.1669e+02 5.5721e-01 1.1725e+02 1.1647e+02
1.1283e+02 6.3348e-01 1.1346e+02 1.1171e+02 1.1443e+02 2.0542e-01 1.1463e+02 1.1459e+02 1.2166e+02 -2.5754e-01 1.2140e+02 1.2123e+02 1.0895e+02 -6.2361e-01 1.0832e+02 1.0709e+02 1.1600e+02 3.5481e-01 1.1635e+02 1.1548e+02
1.1413e+02 9.8592e-01 1.1512e+02 1.1522e+02 1.1420e+02 6.1194e-01 1.1481e+02 1.1461e+02 1.2040e+02 -2.2019e-01 1.2018e+02 1.2086e+02 1.1099e+02 -1.3290e-02 1.1097e+02 1.1143e+02 1.1583e+02 4.7993e-01 1.1631e+02 1.1582e+02
1.1097e+02 6.2540e-01 1.1160e+02 1.1068e+02 1.1486e+02 -1.1770e-01 1.1474e+02 1.1399e+02 1.2081e+02 -6.5530e-01 1.2015e+02 1.2073e+02 1.0819e+02 -3.6539e-01 1.0782e+02 1.0840e+02 1.1566e+02 1.4786e-01 1.1581e+02 1.1582e+02
1.1085e+02 9.6096e-01 1.1181e+02 1.1097e+02 1.1563e+02 4.7439e-01 1.1611e+02 1.1538e+02 1.2047e+02 -5.1882e-01 1.1995e+02 1.2001e+02 1.1067e+02 1.3179e-01 1.1080e+02 1.1086e+02 1.1586e+02 3.4588e-01 1.1620e+02 1.1568e+02
1.1270e+02 5.5411e-01 1.1326e+02 1.1261e+02 1.1476e+02 3.1201e-01 1.1508e+02 1.1487e+02 1.2087e+02 3.7457e-02 1.2091e+02 1.2174e+02 1.1034e+02 -1.8307e-01 1.1016e+02 1.0951e+02 1.1600e+02 2.8695e-01 1.1629e+02 1.1578e+02
1.1357e+02 5.3783e-01 1.1410e+02 1.1394e+02 1.1559e+02 1.4688e-01 1.1574e+02 1.1599e+02 1.2061e+02 1.0172e-01 1.2071e+02 1.2152e+02 1.1107e+02 7.3486e-02 1.1115e+02 1.1222e+02 1.1668e+02 3.3206e-01 1.1701e+02 1.1682e+02
1.1340e+02 1.0226e+00 1.1442e+02 1.1298e+02 1.1634e+02 5.0887e-01 1.1685e+02 1.1741e+02 1.2119e+02 -6.0046e-01 1.2059e+02 1.2053e+02 1.1105e+02 -2.9942e-02 1.1102e+02 1.1012e+02 1.1680e+02 3.3951e-01 1.1714e+02 1.1701e+02
1.1190e+02 -5.7450e-01 1.1132e+02 1.1098e+02 1.1403e+02 8.5100e-02 1.1411e+02 1.1395e+02 1.2049e+02 -8.3566e-02 1.2040e+02 1.2089e+02 1.1007e+02 -4.7406e-01 1.0959e+02 1.0961e+02 1.1545e+02 1.7957e-01 1.1563e+02 1.1575e+02
1.1625e+02 2.0513e-01 1.1645e+02 1.1637e+02 1.1709e+02 2.0103e-01 1.1729e+02 1.1629e+02 1.2087e+02 -5.3853e-02 1.2081e+02 1.2156e+02 1.1429e+02 -2.0018e-01 1.1409e+02 1.1450e+02 1.1672e+02 1.8474e-01 1.1691e+02 1.1640e+02
1.1515e+02 1.1626e+00 1.1631e+02 1.1382e+02 1.1578e+02 5.8022e-01 1.1636e+02 1.1610e+02 1.2381e+02 1.7221e-01 1.2399e+02 1.2532e+02 1.1326e+02 -1.1250e-01 1.1315e+02 1.1262e+02 1.1683e+02 3.1109e-01 1.1714e+02 1.1682e+02
1.1473e+02 8.7631e-01 1.1560e+02 1.1563e+02 1.1611e+02 3.2837e-01 1.1644e+02 1.1683e+02 1.2069e+02 -4.1897e-01 1.2027e+02 1.2060e+02 1.1396e+02 4.5115e-02 1.1400e+02 1.1448e+02 1.1648e+02 4.3288e-01 1.1691e+02 1.1692e+02
1.1344e+02 2.7500e-01 1.1371e+02 1.1347e+02 1.1583e+02 2.2962e-01 1.1606e+02 1.1583e+02 1.2074e+02 -2.9250e-01 1.2045e+02 1.2081e+02 1.1176e+02 1.8834e-01 1.1195e+02 1.1313e+02 1.1587e+02 1.4076e-01 1.1601e+02 1.1583e+02
1.0945e+02 -2.8768e-01 1.0916e+02 1.0949e+02 1.1410e+02 1.5152e-01 1.1425e+02 1.1428e+02 1.2069e+02 -5.4508e-01 1.2014e+02 1.2091e+02 1.0836e+02 6.8528e-02 1.0843e+02 1.0842e+02 1.1556e+02 4.4822e-01 1.1601e+02 1.1580e+02
1.0874e+02 4.2478e-01 1.0916e+02 1.0937e+02 1.1525e+02 1.4614e-01 1.1539e+02 1.1500e+02 1.2082e+02 -2.4955e-01 1.2057e+02 1.2158e+02 1.1163e+02 -2.0447e-02 1.1161e+02 1.1151e+02 1.1632e+02 2.9188e-01 1.1662e+02 1.1597e+02
1.1156e+02 8.1700e-01 1.1237e+02 1.1002e+02 1.1622e+02 3.5231e-01 1.1657e+02 1.1598e+02 1.2137e+02 -3.8387e-01 1.2098e+02 1.2080e+02 1.1264e+02 2.8517e-01 1.1293e+02 1.1213e+02 1.1611e+02 6.1009e-01 1.1672e+02 1.1606e+02
1.1391e+02 4.7808e-01 1.1439e+02 1.1507e+02 1.1464e+02 6.5592e-01 1.1530e+02 1.1533e+02 1.2098e+02 -5.2093e-01 1.2046e+02 1.2049e+02 1.1282e+02 -2.7317e-01 1.1255e+02 1.1311e+02 1.1588e+02 5.4499e-01 1.1643e+02 1.1600e+02
1.1463e+02 1.5425e-01 1.1479e+02 1.1409e+02 1.1642e+02 2.8619e-01 1.1670e+02 1.1690e+02 1.2127e+02 -2.2722e-01 1.2105e+02 1.2221e+02 1.1457e+02 -4.1026e-01 1.1415e+02 1.1614e+02 1.1618e+02 2.5968e-01 1.1644e+02 1.1687e+02
1.1441e+02 5.3450e-01 1.1495e+02 1.1461e+02 1.1534e+02 3.2725e-01 1.1566e+02 1.1580e+02 1.2135e+02 -5.0446e-01 1.2084e+02 1.2106e+02 1.1114e+02 -1.9862e-01 1.1094e+02 1.1043e+02 1.1590e+02 4.7285e-01 1.1637e+02 1.1629e+02
1.1495e+02 -2.5023e-01 1.1470e+02 1.1472e+02 1.1539e+02 2.4474e-01 1.1564e+02 1.1534e+02 1.2174e+02 -6.2845e-01 1.2111e+02 1.2081e+02 1.1255e+02 -3.0880e-01 1.1225e+02 1.1264e+02 1.1657e+02 4.7386e-01 1.1704e+02 1.1621e+02
1.0863e+02 4.2167e-01 1.0906e+02 1.0884e+02 1.1476e+02 3.7751e-01 1.1514e+02 1.1492e+02 1.2120e+02 -1.1808e-01 1.2109e+02 1.2216e+02 1.1054e+02 2.5764e-01 1.1080e+02 1.1183e+02 1.1599e+02 2.3829e-01 1.1623e+02 1.1582e+02
1.1253e+02 1.1314e+00 1.1366e+02 1.1365e+02 1.1593e+02 3.1768e-01 1.1624e+02 1.1609e+02 1.2100e+02 -2.6202e-02 1.2098e+02 1.2140e+02 1.1161e+02 -1.5156e-01 1.1146e+02 1.1059e+02 1.1604e+02 4.5489e-01 1.1650e+02 1.1647e+02
1.1462e+02 2.8244e-03 1.1463e+02 1.1398e+02 1.1551e+02 9.7847e-02 1.1561e+02 1.1523e+02 1.2051e+02 -1.7898e-01 1.2033e+02 1.2078e+02 1.1196e+02 -1.6653e-01 1.1179e+02 1.1066e+02 1.1610e+02 -3.1222e-02 1.1607e+02 1.1575e+02
1.1088e+02 3.2505e-03 1.1089e+02 1.1078e+02 1.1466e+02 2.2714e-01 1.1489e+02 1.1489e+02 1.2168e+02 -5.6792e-01 1.2111e+02 1.2216e+02 1.1107e+02 -1.3937e-02 1.1105e+02 1.1170e+02 1.1600e+02 2.4595e-01 1.1625e+02 1.1599e+02
1.1205e+02 6.3738e-01 1.1268e+02 1.1315e+02 1.1512e+02 4.0511e-01 1.1553e+02 1.1474e+02 1.2102e+02 -4.3164e-01 1.2059e+02 1.2106e+02 1.1116e+02 3.0468e-01 1.1147e+02 1.1159e+02 1.1565e+02 4.0174e-01 1.1605e+02 1.1533e+02
1.1376e+02 3.1022e-01 1.1407e+02 1.1464e+02 1.1643e+02 3.1970e-01 1.1675e+02 1.1603e+02 1.2107e+02 -8.5718e-01 1.2021e+02 1.2089e+02 1.1325e+02 -3.0386e-01 1.1295e+02 1.1217e+02 1.1640e+02 2.7079e-01 1.1667e+02 1.1616e+02
1.1621e+02 2.4731e-01 1.1646e+02 1.1654e+02 1.1621e+02 1.5950e-01 1.1637e+02 1.1588e+02 1.2116e+02 -9.8880e-03 1.2115e+02 1.2095e+02 1.1296e+02 -1.6665e-01 1.1280e+02 1.1143e+02 1.1632e+02 2.9593e-01 1.1661e+02 1.1634e+02
1.1247e+02 5.4061e-01 1.1301e+02 1.1454e+02 1.1492e+02 4.9548e-01 1.1542e+02 1.1503e+02 1.2104e+02 -6.0975e-01 1.2043e+02 1.2076e+02 1.1237e+02 1.7988e-01 1.1255e+02 1.1267e+02 1.1576e+02 4.1094e-01 1.1617e+02 1.1582e+02
1.1417e+02 6.1575e-01 1.1479e+02 1.1384e+02 1.1590e+02 3.6802e-01 1.1627e+02 1.1604e+02 1.2145e+02 -9.7005e-01 1.2048e+02 1.2057e+02 1.1501e+02 -2.9600e-01 1.1472e+02 1.1403e+02 1.1623e+02 3.2816e-01 1.1656e+02 1.1623e+02
1.1405e+02 8.8969e-01 1.1494e+02 1.1600e+02 1.1599e+02 2.9579e-01 1.1629e+02 1.1651e+02 1.2007e+02 2.5591e-02 1.2010e+02 1.2050e+02 1.1324e+02 4.7667e-02 1.1329e+02 1.1433e+02 1.1655e+02 2.8837e-01 1.1683e+02 1.1655e+02
1.1569e+02 2.0767e-01 1.1590e+02 1.1537e+02 1.1705e+02 6.4660e-02 1.1712e+02 1.1736e+02 1.2173e+02 1.3979e-01 1.2187e+02 1.2219e+02 1.1562e+02 3.6997e-02 1.1566e+02 1.1635e+02 1.1680e+02 2.9274e-01 1.1709e+02 1.1728e+02
1.1324e+02 8.0306e-01 1.1404e+02 1.1349e+02 1.1419e+02 4.4639e-01 1.1464e+02 1.1441e+02 1.2100e+02 5.6289e-02 1.2106e+02 1.2124e+02 1.1196e+02 4.4286e-01 1.1240e+02 1.1209e+02 1.1509e+02 5.6769e-01 1.1566e+02 1.1492e+02
1.1040e+02 1.6766e-01 1.1056e+02 1.1046e+02 1.1565e+02 2.0038e-01 1.1585e+02 1.1511e+02 1.2209e+02 -1.8856e-01 1.2190e+02 1.2345e+02 1.1059e+02 2.2596e-01 1.1081e+02 1.1071e+02 1.1575e+02 3.3847e-01 1.1609e+02 1.1578e+02
1.1190e+02 4.4961e-01 1.1235e+02 1.1172e+02 1.1331e+02 4.5398e-01 1.1376e+02 1.1411e+02 1.2075e+02 -1.0572e+00 1.1969e+02 1.2013e+02 1.1167e+02 -2.0343e-01 1.1146e+02 1.1101e+02 1.1565e+02 2.9781e-01 1.1594e+02 1.1529e+02
1.1159e+02 -1.5836e-01 1.1143e+02 1.1017e+02 1.1419e+02 2.5242e-01 1.1444e+02 1.1384e+02 1.2111e+02 -6.9730e-01 1.2041e+02 1.2044e+02 1.1288e+02 -1.6610e-01 1.1272e+02 1.1105e+02 1.1491e+02 1.1006e-01 1.1502e+02 1.1473e+02
1.1437e+02 1.3180e+00 1.1569e+02 1.1512e+02 1.1265e+02 3.7715e-01 1.1303e+02 1.1340e+02 1.2085e+02 -5.3657e-01 1.2031e+02 1.2039e+02 1.0886e+02 4.2586e-02 1.0891e+02 1.0859e+02 1.1483e+02 5.3746e-01 1.1537e+02 1.1502e+02
1.1112e+02 -5.3211e-01 1.1059e+02 1.0977e+02 1.1517e+02 1.0967e-01 1.1528e+02 1.1468e+02 1.2230e+02 1.2667e-01 1.2242e+02 1.2619e+02 1.1051e+02 3.4408e-01 1.1086e+02 1.1014e+02 1.1599e+02 3.5187e-01 1.1634e+02 1.1564e+02
1.1640e+02 3.0729e-01 1.1671e+02 1.1647e+02 1.1515e+02 3.9825e-01 1.1555e+02 1.1536e+02 1.2236e+02 -3.3653e-01 1.2203e+02 1.2362e+02 1.1261e+02 -3.2218e-01 1.1229e+02 1.1152e+02 1.1656e+02 4.5629e-01 1.1702e+02 1.1623e+02
1.1394e+02 5.0429e-01 1.1445e+02 1.1446e+02 1.1455e+02 2.9788e-01 1.1485e+02 1.1451e+02 1.1973e+02 -5.7867e-01 1.1915e+02 1.1928e+02 1.1175e+02 -8.1839e-02 1.1167e+02 1.1133e+02 1.1532e+02 2.2190e-01 1.1554e+02 1.1533e+02
1.1423e+02 1.1341e+00 1.1536e+02 1.1519e+02 1.1545e+02 3.0718e-01 1.1575e+02 1.1556e+02 1.2199e+02 -5.5814e-01 1.2143e+02 1.2108e+02 1.1289e+02 1.2005e-01 1.1301e+02 1.1263e+02 1.1620e+02 2.5625e-01 1.1646e+02 1.1591e+02
1.1028e+02 1.0577e+00 1.1133e+02 1.1191e+02 1.1595e+02 3.6891e-03 1.1595e+02 1.1628e+02 1.2139e+02 -1.8088e-01 1.2121e+02 1.2169e+02 1.1513e+02 -2.9442e-01 1.1484e+02 1.1554e+02 1.1620e+02 3.2865e-01 1.1653e+02 1.1638e+02
1.1403e+02 2.4284e-01 1.1428e+02 1.1400e+02 1.1498e+02 -4.9124e-03 1.1498e+02 1.1500e+02 1.2151e+02 -1.6733e-01 1.2134e+02 1.2320e+02 1.1368e+02 -3.6401e-01 1.1331e+02 1.1282e+02 1.1577e+02 8.1183e-02 1.1585e+02 1.1572e+02
1.1228e+02 1.5955e-01 1.1244e+02 1.1316e+02 1.1496e+02 2.3440e-01 1.1519e+02 1.1478e+02 1.2139e+02 -3.3269e-01 1.2106e+02 1.2108e+02 1.1091e+02 -1.8385e-01 1.1072e+02 1.1001e+02 1.1632e+02 3.1321e-01 1.1663e+02 1.1633e+02
1.1574e+02 1.1119e+00 1.1685e+02 1.1563e+02 1.1396e+02 4.5013e-01 1.1441e+02 1.1400e+02 1.2036e+02 -1.5901e-01 1.2020e+02 1.2040e+02 1.1456e+02 1.3100e-01 1.1469e+02 1.1440e+02 1.1540e+02 1.2277e-01 1.1552e+02 1.1467e+02
1.0894e+02 9.2950e-01 1.0987e+02 1.1066e+02 1.1467e+02 2.3316e-01 1.1490e+02 1.1457e+02 1.2048e+02 -6.3064e-01 1.1985e+02 1.2023e+02 1.1053e+02 3.4147e-01 1.1087e+02 1.1137e+02 1.1596e+02 2.2929e-01 1.1619e+02 1.1554e+02
1.1377e+02 4.5902e-01 1.1423e+02 1.1284e+02 1.1365e+02 5.8929e-02 1.1371e+02 1.1368e+02 1.2145e+02 -3.0985e-01 1.2114e+02 1.2149e+02 1.0835e+02 -3.3646e-01 1.0801e+02 1.0864e+02 1.1567e+02 1.7654e-01 1.1584e+02 1.1506e+02
1.1223e+02 3.9471e-01 1.1263e+02 1.1387e+02 1.1441e+02 2.9048e-01 1.1470e+02 1.1508e+02 1.2045e+02 -6.2422e-01 1.1983e+02 1.2001e+02 1.1171e+02 3.4585e-01 1.1206e+02 1.1335e+02 1.1581e+02 3.3328e-01 1.1615e+02 1.1593e+02
1.1336e+02 6.9791e-01 1.1406e+02 1.1403e+02 1.1334e+02 4.8766e-01 1.1382e+02 1.1350e+02 1.2063e+02 -3.9732e-01 1.2024e+02 1.2100e+02 1.1098e+02 3.2963e-02 1.1101e+02 1.1097e+02 1.1509e+02 5.4883e-01 1.1564e+02 1.1537e+02
1.1023e+02 5.1294e-01 1.1074e+02 1.1111e+02 1.1575e+02 2.1737e-01 1.1597e+02 1.1517e+02 1.2105e+02 -6.0756e-02 1.2099e+02 1.2167e+02 1.1278e+02 -3.0606e-01 1.1247e+02 1.1148e+02 1.1656e+02 2.2416e-01 1.1679e+02 1.1604e+02
1.1448e+02 9.6206e-01 1.1544e+02 1.1497e+02 1.1430e+02 3.4178e-01 1.1464e+02 1.1445e+02 1.2037e+02 -2.0488e-01 1.2016e+02 1.2068e+02 1.1035e+02 1.4098e-01 1.1049e+02 1.1126e+02 1.1584e+02 2.7515e-01 1.1611e+02 1.1564e+02
1.1111e+02 6.1081e-01 1.1172e+02 1.1079e+02 1.1348e+02 1.9587e-01 1.1368e+02 1.1290e+02 1.2087e+02 -3.5146e-01 1.2052e+02 1.2135e+02 1.0856e+02 -4.9125e-01 1.0807e+02 1.0766e+02 1.1545e+02 3.0287e-01 1.1575e+02 1.1584e+02
1.1137e+02 6.5271e-01 1.1202e+02 1.1094e+02 1.1551e+02 1.1568e-01 1.1562e+02 1.1462e+02 1.1981e+02 -2.0500e-01 1.1961e+02 1.2007e+02 1.1094e+02 -2.7183e-02 1.1091e+02 1.1035e+02 1.1582e+02 2.8117e-01 1.1610e+02 1.1576e+02
1.1591e+02 2.1571e-01 1.1612e+02 1.1609e+02 1.1557e+02 7.8496e-02 1.1565e+02 1.1467e+02 1.2074e+02 3.1327e-01 1.2106e+02 1.2141e+02 1.0927e+02 6.7680e-02 1.0934e+02 1.0896e+02 1.1605e+02 1.6803e-01 1.1622e+02 1.1586e+02
1.0889e+02 -2.5545e-02 1.0886e+02 1.0841e+02 1.1448e+02 2.4403e-01 1.1472e+02 1.1449e+02 1.2225e+02 1.2870e-02 1.2226e+02 1.2346e+02 1.0935e+02 7.3933e-03 1.0936e+02 1.0887e+02 1.1526e+02 3.6332e-01 1.1562e+02 1.1538e+02
1.1404e+02 -6.7647e-01 1.1336e+02 1.1284e+02 1.1529e+02 1.3235e-01 1.1543e+02 1.1437e+02 1.2056e+02 -1.1664e-01 1.2045e+02 1.2064e+02 1.1223e+02 3.4162e-01 1.1257e+02 1.1289e+02 1.1580e+02 2.8347e-01 1.1608e+02 1.1564e+02
1.1495e+02 4.1048e-01 1.1536e+02 1.1518e+02 1.1684e+02 2.3235e-01 1.1707e+02 1.1657e+02 1.2144e+02 -2.8331e-01 1.2116e+02 1.2230e+02 1.1179e+02 -1.7147e-01 1.1162e+02 1.1138e+02 1.1668e+02 1.2153e-01 1.1681e+02 1.1681e+02
1.1548e+02 -5.5933e-01 1.1493e+02 1.1514e+02 1.1499e+02 1.9115e-01 1.1518e+02 1.1504e+02 1.2065e+02 -4.7292e-01 1.2018e+02 1.2103e+02 1.1061e+02 -4.2822e-01 1.1019e+02 1.1012e+02 1.1633e+02 1.9305e-01 1.1652e+02 1.1587e+02
1.1256e+02 3.2117e-01 1.1288e+02 1.1179e+02 1.1495e+02 -1.1939e-01 1.1483e+02 1.1426e+02 1.2079e+02 6.7234e-02 1.2086e+02 1.2070e+02 1.1195e+02 -5.6890e-01 1.1138e+02 1.1150e+02 1.1538e+02 5.7003e-02 1.1544e+02 1.1496e+02
1.1247e+02 -2.4668e-01 1.1222e+02 1.1339e+02 1.1382e+02 6.4039e-01 1.1446e+02 1.1409e+02 1.2057e+02 -3.7620e-01 1.2019e+02 1.2067e+02 1.0944e+02 7.1217e-02 1.0951e+02 1.0967e+02 1.1552e+02 4.9760e-01 1.1602e+02 1.1572e+02
1.1486e+02 4.9529e-01 1.1536e+02 1.1490e+02 1.1581e+02 4.9208e-01 1.1630e+02 1.1557e+02 1.2082e+02 -1.2651e-01 1.2070e+02 1.2075e+02 1.1220e+02 3.9021e-01 1.1259e+02 1.1317e+02 1.1616e+02 7.1049e-01 1.1687e+02 1.1613e+02
1.1150e+02 5.0097e-01 1.1200e+02 1.1153e+02 1.1541e+02 2.2590e-01 1.1563e+02 1.1542e+02 1.2094e+02 -7.9218e-02 1.2086e+02 1.2125e+02 1.1159e+02 1.1203e-01 1.1170e+02 1.1201e+02 1.1595e+02 3.0346e-01 1.1625e+02 1.1634e+02
1.1438e+02 2.9988e-01 1.1468e+02 1.1456e+02 1.1423e+02 4.8924e-01 1.1472e+02 1.1499e+02 1.2031e+02 9.5471e-02 1.2040e+02 1.2122e+02 1.1138e+02 2.0595e-01 1.1158e+02 1.1142e+02 1.1546e+02 4.0715e-01 1.1586e+02 1.1586e+02
1.1257e+02 -2.2576e-01 1.1235e+02 1.1256e+02 1.1401e+02 2.8656e-02 1.1404e+02 1.1379e+02 1.2070e+02 -6.9612e-01 1.2001e+02 1.2022e+02 1.1060e+02 -3.7199e-01 1.1022e+02 1.1024e+02 1.1519e+02 2.5381e-01 1.1544e+02 1.1560e+02
1.1565e+02 6.1912e-01 1.1627e+02 1.1551e+02 1.1577e+02 4.0943e-01 1.1618e+02 1.1525e+02 1.2030e+02 -1.1762e-01 1.2018e+02 1.2083e+02 1.1047e+02 -5.1938e-02 1.1041e+02 1.1043e+02 1.1593e+02 4.2641e-01 1.1636e+02 1.1588e+02
1.1111e+02 4.3780e-01 1.1155e+02 1.1104e+02 1.1400e+02 3.8105e-01 1.1438e+02 1.1446e+02 1.2158e+02 -6.7499e-01 1.2090e+02 1.2067e+02 1.1035e+02 -3.2823e-01 1.1002e+02 1.1050e+02 1.1617e+02 3.7059e-01 1.1654e+02 1.1628e+02
1.1246e+02 5.3083e-01 1.1299e+02 1.1123e+02 1.1524e+02 3.9974e-01 1.1564e+02 1.1512e+02 1.2098e+02 -1.1615e-01 1.2086e+02 1.2095e+02 1.1026e+02 -3.1003e-01 1.0995e+02 1.1043e+02 1.1620e+02 2.9089e-01 1.1649e+02 1.1576e+02
1.1302e+02 5.7697e-01 1.1360e+02 1.1308e+02 1.1436e+02 5.1123e-01 1.1487e+02 1.1396e+02 1.2158e+02 -4.5574e-01 1.2113e+02 1.2113e+02 1.1031e+02 -4.0480e-01 1.0991e+02 1.0948e+02 1.1513e+02 5.7191e-01 1.1570e+02 1.1454e+02
1.1069e+02 4.5199e-01 1.1114e+02 1.1197e+02 1.1536e+02 1.0206e-01 1.1546e+02 1.1552e+02 1.2008e+02 -1.4346e-01 1.1994e+02 1.2061e+02 1.1260e+02 -1.4588e-01 1.1246e+02 1.1249e+02 1.1619e+02 4.3187e-01 1.1663e+02 1.1630e+02
1.1358e+02 9.3702e-02 1.1367e+02 1.1339e+02 1.1480e+02 2.0178e-01 1.1500e+02 1.1384e+02 1.2034e+02 -6.2235e-01 1.1972e+02 1.1967e+02 1.0931e+02 -5.8773e-01 1.0873e+02 1.0891e+02 1.1582e+02 4.7616e-01 1.1629e+02 1.1509e+02
1.1372e+02 3.7156e-01 1.1409e+02 1.1278e+02 1.1551e+02 3.5901e-01 1.1587e+02 1.1554e+02 1.2142e+02 -1.0638e-01 1.2131e+02 1.2143e+02 1.0923e+02 -7.9921e-02 1.0915e+02 1.0899e+02 1.1654e+02 3.3120e-01 1.1687e+02 1.1670e+02
1.1384e+02 -4.5565e-02 1.1380e+02 1.1327e+02 1.1561e+02 2.5200e-01 1.1586e+02 1.1586e+02 1.2007e+02 -1.0136e-01 1.1997e+02 1.2035e+02 1.0942e+02 -1.0106e-01 1.0932e+02 1.0882e+02 1.1575e+02 3.9627e-01 1.1615e+02 1.1631e+02
1.1599e+02 1.7905e-01 1.1617e+02 1.1529e+02 1.1565e+02 3.5347e-01 1.1600e+02 1.1636e+02 1.2021e+02 -3.8336e-01 1.1983e+02 1.2039e+02 1.1398e+02 2.4122e-01 1.1422e+02 1.1512e+02 1.1625e+02 3.4319e-01 1.1660e+02 1.1623e+02
1.0964e+02 6.4309e-01 1.1029e+02 1.1114e+02 1.1352e+02 4.7413e-01 1.1399e+02 1.1403e+02 1.2126e+02 -7.0017e-01 1.2056e+02 1.2178e+02 1.1048e+02 2.3275e-01 1.1071e+02 1.1019e+02 1.1570e+02 4.6508e-01 1.1616e+02 1.1624e+02
1.1490e+02 -4.6995e-01 1.1443e+02 1.1551e+02 1.1611e+02 5.1753e-01 1.1662e+02 1.1574e+02 1.2127e+02 3.1425e-01 1.2158e+02 1.2150e+02 1.1474e+02 -1.0063e-01 1.1464e+02 1.1390e+02 1.1667e+02 4.6956e-01 1.1714e+02 1.1643e+02
1.1146e+02 4.1354e-02 1.1150e+02 1.1067e+02 1.1542e+02 2.9530e-01 1.1571e+02 1.1565e+02 1.2058e+02 3.0114e-01 1.2088e+02 1.2200e+02 1.1044e+02 -1.5693e-01 1.1028e+02 1.0957e+02 1.1676e+02 3.3054e-01 1.1709e+02 1.1649e+02
1.1095e+02 6.2285e-01 1.1157e+02 1.1179e+02 1.1377e+02 5.1267e-01 1.1428e+02 1.1511e+02 1.2302e+02 -2.8425e-01 1.2273e+02 1.2316e+02 1.0927e+02 -4.0752e-01 1.0887e+02 1.0881e+02 1.1560e+02 3.9697e-01 1.1599e+02 1.1578e+02
1.1055e+02 5.7062e-01 1.1112e+02 1.1043e+02 1.1453e+02 5.1433e-01 1.1504e+02 1.1422e+02 1.2096e+02 -5.3566e-01 1.2043e+02 1.2047e+02 1.0943e+02 -1.1165e-01 1.0932e+02 1.0931e+02 1.1581e+02 3.2896e-01 1.1614e+02 1.1467e+02
1.1672e+02 5.6807e-01 1.1728e+02 1.1652e+02 1.1541e+02 2.7452e-01 1.1568e+02 1.1448e+02 1.2170e+02 -5.3980e-01 1.2116e+02 1.2229e+02 1.1216e+02 -3.1057e-02 1.1213e+02 1.1173e+02 1.1615e+02 2.9794e-01 1.1645e+02 1.1500e+02
1.0913e+02 4.1771e-01 1.0954e+02 1.0906e+02 1.1464e+02 2.3187e-01 1.1487e+02 1.1333e+02 1.2063e+02 5.2351e-01 1.2116e+02 1.2232e+02 1.1021e+02 1.0711e-01 1.1032e+02 1.0910e+02 1.1525e+02 3.1142e-01 1.1556e+02 1.1508e+02
1.1182e+02 8.5243e-01 1.1268e+02 1.1251e+02 1.1464e+02 1.6203e-01 1.1480e+02 1.1408e+02 1.2079e+02 -4.6544e-01 1.2033e+02 1.2031e+02 1.1083e+02 -4.1364e-01 1.1042e+02 1.0939e+02 1.1556e+02 1.3893e-01 1.1570e+02 1.1482e+02
1.1255e+02 8.5357e-02 1.1264e+02 1.1148e+02 1.1507e+02 3.8489e-01 1.1546e+02 1.1584e+02 1.2049e+02 -4.4837e-01 1.2004e+02 1.2069e+02 1.0909e+02 3.5120e-01 1.0944e+02 1.0899e+02 1.1557e+02 5.3424e-01 1.1611e+02 1.1628e+02
1.1418e+02 -3.8246e-01 1.1380e+02 1.1283e+02 1.1588e+02 3.3946e-01 1.1621e+02 1.1558e+02 1.2190e+02 -3.1446e-01 1.2159e+02 1.2273e+02 1.1099e+02 -4.5142e-01 1.1054e+02 1.0920e+02 1.1624e+02 3.9272e-01 1.1664e+02 1.1597e+02
1.1318e+02 4.5820e-01 1.1364e+02 1.1339e+02 1.1483e+02 -6.8900e-02 1.1476e+02 1.1514e+02 1.2050e+02 -5.6853e-01 1.1993e+02 1.2035e+02 1.1175e+02 8.6025e-02 1.1184e+02 1.1178e+02 1.1590e+02 3.4837e-02 1.1594e+02 1.1589e+02
1.1255e+02 3.4971e-01 1.1290e+02 1.1095e+02 1.1654e+02 3.9463e-02 1.1658e+02 1.1571e+02 1.2085e+02 -3.6642e-01 1.2049e+02 1.2001e+02 1.1227e+02 -4.4990e-01 1.1182e+02 1.1110e+02 1.1627e+02 1.9132e-01 1.1647e+02 1.1601e+02
1.1288e+02 4.3434e-01 1.1332e+02 1.1257e+02 1.1702e+02 -2.6567e-01 1.1675e+02 1.1652e+02 1.2055e+02 -4.8022e-01 1.2007e+02 1.2079e+02 1.1224e+02 -6.0950e-01 1.1163e+02 1.1213e+02 1.1695e+02 3.9572e-03 1.1695e+02 1.1680e+02
1.1307e+02 6.3046e-01 1.1370e+02 1.1239e+02 1.1262e+02 3.4559e-01 1.1296e+02 1.1247e+02 1.2053e+02 -8.3118e-01 1.1970e+02 1.2092e+02 1.0981e+02 -1.7658e-01 1.0963e+02 1.0988e+02 1.1354e+02 2.6043e-01 1.1380e+02 1.1326e+02
1.1381e+02 4.4396e-01 1.1426e+02 1.1307e+02 1.1414e+02 5.9811e-01 1.1474e+02 1.1448e+02 1.2049e+02 -2.4764e-01 1.2024e+02 1.2035e+02 1.1285e+02 -2.6803e-01 1.1258e+02 1.1268e+02 1.1553e+02 4.7789e-01 1.1601e+02 1.1532e+02
1.1364e+02 -6.9020e-01 1.1295e+02 1.1259e+02 1.1489e+02 2.3008e-01 1.1512e+02 1.1495e+02 1.2287e+02 -5.8207e-01 1.2229e+02 1.2356e+02 1.1265e+02 -2.5584e-01 1.1240e+02 1.1134e+02 1.1599e+02 3.0285e-01 1.1629e+02 1.1582e+02
1.1223e+02 3.4462e-01 1.1258e+02 1.1260e+02 1.1533e+02 6.1546e-02 1.1539e+02 1.1515e+02 1.2120e+02 -4.2540e-01 1.2078e+02 1.2120e+02 1.1024e+02 -4.1830e-02 1.1020e+02 1.1013e+02 1.1593e+02 3.3775e-01 1.1627e+02 1.1599e+02
1.1456e+02 7.6873e-02 1.1463e+02 1.1554e+02 1.1428e+02 1.7510e-01 1.1446e+02 1.1428e+02 1.2041e+02 -6.2164e-01 1.1979e+02 1.1986e+02 1.1188e+02 3.2738e-01 1.1221e+02 1.1268e+02 1.1485e+02 3.9340e-01 1.1525e+02 1.1525e+02
1.1179e+02 7.9753e-01 1.1258e+02 1.1163e+02 1.1404e+02 4.7991e-01 1.1452e+02 1.1516e+02 1.2006e+02 -4.0220e-01 1.1966e+02 1.2026e+02 1.1133e+02 2.5263e-02 1.1136e+02 1.1187e+02 1.1599e+02 2.6198e-01 1.1625e+02 1.1605e+02
1.1180e+02 7.3205e-01 1.1254e+02 1.1182e+02 1.1452e+02 7.2116e-01 1.1525e+02 1.1535e+02 1.2076e+02 -4.1669e-01 1.2034e+02 1.2031e+02 1.0992e+02 -1.6749e-01 1.0975e+02 1.1005e+02 1.1546e+02 4.5902e-01 1.1592e+02 1.1593e+02
1.0811e+02 4.9009e-01 1.0860e+02 1.0717e+02 1.1335e+02 1.3620e-01 1.1348e+02 1.1259e+02 1.2061e+02 -4.8789e-01 1.2012e+02 1.2056e+02 1.0911e+02 -6.9878e-01 1.0841e+02 1.0794e+02 1.1482e+02 2.9768e-01 1.1512e+02 1.1459e+02
1.1006e+02 5.0589e-01 1.1057e+02 1.1061e+02 1.1410e+02 3.5642e-01 1.1446e+02 1.1380e+02 1.2056e+02 -3.0912e-01 1.2025e+02 1.2037e+02 1.1268e+02 -4.0007e-01 1.1228e+02 1.1270e+02 1.1524e+02 3.3689e-01 1.1558e+02 1.1493e+02
1.1174e+02 4.1975e-01 1.1216e+02 1.1116e+02 1.1489e+02 3.6238e-01 1.1525e+02 1.1563e+02 1.2109e+02 -6.8208e-01 1.2041e+02 1.2092e+02 1.0976e+02 -4.3305e-01 1.0933e+02 1.0815e+02 1.1582e+02 3.7494e-01 1.1619e+02 1.1580e+02
1.1609e+02 -2.9157e-01 1.1580e+02 1.1645e+02 1.1578e+02 -1.4721e-01 1.1563e+02 1.1526e+02 1.2136e+02 -4.2154e-01 1.2093e+02 1.2087e+02 1.1411e+02 -1.1875e-01 1.1399e+02 1.1315e+02 1.1638e+02 1.9210e-01 1.1658e+02 1.1601e+02
1.0955e+02 1.9142e-01 1.0974e+02 1.0975e+02 1.1458e+02 1.5634e-01 1.1474e+02 1.1402e+02 1.2128e+02 -4.3300e-01 1.2084e+02 1.2165e+02 1.0975e+02 -3.1452e-01 1.0944e+02 1.0919e+02 1.1615e+02 4.4842e-01 1.1660e+02 1.1568e+02
1.1586e+02 -4.2972e-02 1.1582e+02 1.1590e+02 1.1504e+02 9.0285e-02 1.1513e+02 1.1563e+02 1.2050e+02 -2.6196e-01 1.2024e+02 1.2091e+02 1.1106e+02 2.4239e-01 1.1130e+02 1.1286e+02 1.1591e+02 3.1904e-01 1.1623e+02 1.1610e+02
1.1354e+02 5.3431e-01 1.1408e+02 1.1290e+02 1.1533e+02 3.5820e-01 1.1569e+02 1.1484e+02 1.2110e+02 -1.0216e+00 1.2008e+02 1.1920e+02 1.1131e+02 -5.4240e-01 1.1077e+02 1.1022e+02 1.1627e+02 2.9271e-01 1.1656e+02 1.1594e+02
1.1097e+02 1.9323e-01 1.1116e+02 1.1011e+02 1.1472e+02 -2.6017e-02 1.1469e+02 1.1358e+02 1.2082e+02 -5.5656e-01 1.2027e+02 1.2011e+02 1.1182e+02 -2.7711e-01 1.1154e+02 1.1143e+02 1.1596e+02 1.5264e-01 1.1612e+02 1.1561e+02
1.1230e+02 6.8774e-01 1.1299e+02 1.1403e+02 1.1629e+02 6.1415e-01 1.1690e+02 1.1629e+02 1.2200e+02 -1.2237e-01 1.2188e+02 1.2315e+02 1.1474e+02 -2.4253e-01 1.1450e+02 1.1488e+02 1.1577e+02 4.3426e-01 1.1620e+02 1.1600e+02
1.1071e+02 5.2441e-01 1.1123e+02 1.1136e+02 1.1360e+02 7.0132e-01 1.1430e+02 1.1350e+02 1.2065e+02 -7.6209e-01 1.1989e+02 1.2031e+02 1.0923e+02 -1.4708e-01 1.0909e+02 1.0829e+02 1.1528e+02 5.6169e-01 1.1584e+02 1.1521e+02
1.1177e+02 -3.0563e-01 1.1147e+02 1.1145e+02 1.1489e+02 2.3778e-01 1.1512e+02 1.1469e+02 1.2180e+02 -3.6842e-01 1.2143e+02 1.2160e+02 1.1161e+02 2.9529e-01 1.1190e+02 1.1213e+02 1.1586e+02 2.7855e-01 1.1614e+02 1.1578e+02
1.0993e+02 -2.2421e-01 1.0971e+02 1.0930e+02 1.1505e+02 3.5143e-01 1.1540e+02 1.1514e+02 1.2048e+02 -4.9687e-01 1.1998e+02 1.2033e+02 1.0981e+02 -3.7567e-01 1.0944e+02 1.0879e+02 1.1615e+02 3.3570e-01 1.1649e+02 1.1620e+02
1.1476e+02 5.5623e-01 1.1531e+02 1.1508e+02 1.1586e+02 1.3945e-01 1.1600e+02 1.1560e+02 1.2019e+02 -1.1123e-01 1.2008e+02 1.2078e+02 1.1299e+02 -8.5053e-02 1.1290e+02 1.1146e+02 1.1622e+02 3.4971e-02 1.1625e+02 1.1594e+02
1.1266e+02 7.9837e-01 1.1346e+02 1.1352e+02 1.1581e+02 3.5345e-02 1.1585e+02 1.1560e+02 1.2016e+02 -2.2625e-02 1.2014e+02 1.2033e+02 1.1221e+02 6.3272e-02 1.1228e+02 1.1202e+02 1.1650e+02 1.5666e-01 1.1666e+02 1.1628e+02
1.1636e+02 4.6529e-01 1.1682e+02 1.1579e+02 1.1584e+02 3.2039e-01 1.1616e+02 1.1515e+02 1.2065e+02 -2.1383e-01 1.2044e+02 1.2076e+02 1.1331e+02 -2.0142e-01 1.1311e+02 1.1302e+02 1.1668e+02 2.0806e-01 1.1689e+02 1.1625e+02
1.1320e+02 2.7285e-01 1.1347e+02 1.1391e+02 1.1627e+02 6.6979e-01 1.1694e+02 1.1638e+02 1.2201e+02 -2.4894e-01 1.2177e+02 1.2133e+02 1.1360e+02 4.3124e-01 1.1404e+02 1.1393e+02 1.1645e+02 5.2899e-01 1.1698e+02 1.1645e+02
1.1165e+02 -4.3365e-02 1.1161e+02 1.0977e+02 1.1420e+02 1.7945e-01 1.1438e+02 1.1453e+02 1.2008e+02 3.6248e-01 1.2044e+02 1.2045e+02 1.1058e+02 4.7978e-02 1.1063e+02 1.1097e+02 1.1543e+02 1.1720e-01 1.1555e+02 1.1563e+02
1.1449e+02 5.1976e-01 1.1501e+02 1.1385e+02 1.1499e+02 4.1612e-01 1.1540e+02 1.1502e+02 1.2118e+02 -1.6569e-01 1.2101e+02 1.2090e+02 1.1370e+02 -1.4716e-01 1.1355e+02 1.1256e+02 1.1623e+02 2.1210e-01 1.1644e+02 1.1597e+02
1.1441e+02 4.1534e-01 1.1482e+02 1.1528e+02 1.1549e+02 5.6608e-01 1.1605e+02 1.1660e+02 1.2167e+02 -8.3357e-01 1.2083e+02 1.2178e+02 1.1373e+02 -2.5524e-01 1.1347e+02 1.1442e+02 1.1597e+02 6.2776e-01 1.1660e+02 1.1679e+02
1.1277e+02 -9.0893e-03 1.1276e+02 1.1173e+02 1.1652e+02 1.3357e-01 1.1665e+02 1.1682e+02 1.2093e+02 -4.8670e-03 1.2093e+02 1.2201e+02 1.1181e+02 -2.1373e-03 1.1181e+02 1.1015e+02 1.1620e+02 3.3157e-01 1.1653e+02 1.1679e+02
1.1045e+02 5.1436e-01 1.1097e+02 1.1029e+02 1.1480e+02 3.2897e-02 1.1484e+02 1.1431e+02 1.2055e+02 -5.0041e-01 1.2005e+02 1.2028e+02 1.1012e+02 -5.8987e-01 1.0953e+02 1.1021e+02 1.1497e+02 2.8864e-01 1.1526e+02 1.1483e+02
1.1251e+02 1.9147e-01 1.1270e+02 1.1298e+02 1.1324e+02 6.5123e-01 1.1390e+02 1.1365e+02 1.2071e+02 -8.4018e-02 1.2063e+02 1.2223e+02 1.0892e+02 4.5334e-01 1.0937e+02 1.0977e+02 1.1481e+02 4.0494e-01 1.1521e+02 1.1446e+02
1.1457e+02 5.0122e-01 1.1507e+02 1.1517e+02 1.1577e+02 3.0346e-01 1.1608e+02 1.1555e+02 1.2145e+02 1.6385e-01 1.2162e+02 1.2217e+02 1.1125e+02 -3.0079e-03 1.1125e+02 1.1119e+02 1.1601e+02 3.5852e-01 1.1636e+02 1.1587e+02
1.1382e+02 7.2949e-01 1.1455e+02 1.1312e+02 1.1477e+02 3.7643e-01 1.1515e+02 1.1514e+02 1.2083e+02 -3.5268e-01 1.2048e+02 1.2135e+02 1.1086e+02 -7.2703e-02 1.1078e+02 1.1000e+02 1.1540e+02 5.2915e-01 1.1593e+02 1.1575e+02
1.1581e+02 5.3683e-01 1.1635e+02 1.1589e+02 1.1655e+02 3.6489e-01 1.1691e+02 1.1634e+02 1.2043e+02 -4.7194e-01 1.1996e+02 1.2033e+02 1.1125e+02 -2.5713e-01 1.1100e+02 1.1094e+02 1.1668e+02 5.0910e-01 1.1719e+02 1.1675e+02
1.1521e+02 6.0522e-01 1.1582e+02 1.1629e+02 1.1529e+02 2.8009e-01 1.1557e+02 1.1561e+02 1.2076e+02 3.7508e-02 1.2080e+02 1.2215e+02 1.1165e+02 -7.1018e-02 1.1157e+02 1.1212e+02 1.1584e+02 2.8128e-01 1.1612e+02 1.1621e+02
1.1192e+02 1.2058e-01 1.1204e+02 1.1285e+02 1.1306e+02 4.3621e-01 1.1349e+02 1.1369e+02 1.2065e+02 -5.5005e-01 1.2010e+02 1.2112e+02 1.0964e+02 2.2792e-01 1.0987e+02 1.1025e+02 1.1502e+02 3.3329e-01 1.1535e+02 1.1497e+02
1.1276e+02 -3.6007e-01 1.1240e+02 1.1238e+02 1.1740e+02 4.9811e-01 1.1790e+02 1.1721e+02 1.2116e+02 2.6375e-01 1.2143e+02 1.2151e+02 1.1273e+02 -1.5212e-01 1.1258e+02 1.1065e+02 1.1720e+02 4.8617e-01 1.1769e+02 1.1724e+02
1.1246e+02 2.6338e-01 1.1273e+02 1.1243e+02 1.1478e+02 1.5264e-01 1.1493e+02 1.1392e+02 1.2006e+02 -5.0374e-01 1.1955e+02 1.1962e+02 1.1198e+02 -1.1168e-01 1.1187e+02 1.1030e+02 1.1550e+02 1.3705e-01 1.1564e+02 1.1510e+02
1.1400e+02 9.7284e-01 1.1497e+02 1.1421e+02 1.1424e+02 6.8566e-02 1.1431e+02 1.1420e+02 1.2020e+02 -3.1133e-01 1.1988e+02 1.2002e+02 1.0919e+02 -6.7004e-02 1.0912e+02 1.0919e+02 1.1580e+02 2.1155e-01 1.1602e+02 1.1567e+02
1.1373e+02 2.7572e-01 1.1400e+02 1.1427e+02 1.1485e+02 6.5107e-01 1.1550e+02 1.1508e+02 1.2036e+02 -7.8221e-01 1.1958e+02 1.2042e+02 1.1018e+02 3.4707e-01 1.1052e+02 1.1066e+02 1.1644e+02 4.0814e-01 1.1685e+02 1.1671e+02
1.1300e+02 8.4988e-02 1.1308e+02 1.1215e+02 1.1390e+02 1.6749e-01 1.1407e+02 1.1374e+02 1.2022e+02 -3.9086e-01 1.1983e+02 1.2043e+02 1.1040e+02 -3.5181e-01 1.1004e+02 1.0883e+02 1.1582e+02 3.8675e-01 1.1621e+02 1.1611e+02
1.1045e+02 4.4036e-01 1.1089e+02 1.1081e+02 1.1366e+02 3.4342e-01 1.1400e+02 1.1429e+02 1.2100e+02 -2.2793e-01 1.2077e+02 1.2009e+02 1.0991e+02 1.9697e-02 1.0993e+02 1.1039e+02 1.1533e+02 3.7736e-01 1.1570e+02 1.1548e+02
1.1310e+02 3.8831e-01 1.1349e+02 1.1385e+02 1.1470e+02 4.3683e-01 1.1514e+02 1.1468e+02 1.2050e+02 -4.5993e-01 1.2004e+02 1.2057e+02 1.1069e+02 3.1368e-01 1.1100e+02 1.1141e+02 1.1568e+02 4.3902e-01 1.1612e+02 1.1575e+02
1.1638e+02 1.6596e-01 1.1655e+02 1.1647e+02 1.1543e+02 -6.7009e-02 1.1536e+02 1.1477e+02 1.2182e+02 1.6091e-01 1.2198e+02 1.2237e+02 1.1555e+02 7.0006e-03 1.1556e+02 1.1527e+02 1.1607e+02 7.6334e-02 1.1615e+02 1.1553e+02
1.1508e+02 1.1988e+00 1.1628e+02 1.1613e+02 1.1638e+02 1.2429e-01 1.1651e+02 1.1594e+02 1.2001e+02 4.0122e-01 1.2041e+02 1.2079e+02 1.1236e+02 -5.9743e-02 1.1230e+02 1.1154e+02 1.1659e+02 1.8651e-01 1.1678e+02 1.1643e+02
1.0945e+02 2.6601e-01 1.0971e+02 1.0997e+02 1.1523e+02 -1.6522e-01 1.1506e+02 1.1485e+02 1.2188e+02 5.5102e-03 1.2188e+02 1.2429e+02 1.1056e+02 -3.9994e-01 1.1016e+02 1.1075e+02 1.1631e+02 7.2894e-02 1.1638e+02 1.1623e+02
1.1669e+02 1.4350e+00 1.1812e+02 1.1747e+02 1.1640e+02 3.7652e-01 1.1677e+02 1.1614e+02 1.2258e+02 -2.5123e-01 1.2233e+02 1.2233e+02 1.1287e+02 -1.7557e-01 1.1270e+02 1.1113e+02 1.1665e+02 3.8910e-01 1.1704e+02 1.1648e+02
1.1302e+02 5.8523e-01 1.1361e+02 1.1455e+02 1.1635e+02 4.5176e-01 1.1680e+02 1.1578e+02 1.2071e+02 -5.8249e-01 1.2013e+02 1.2010e+02 1.1240e+02 -2.0427e-01 1.1219e+02 1.1257e+02 1.1668e+02 2.6428e-01 1.1695e+02 1.1627e+02
1.1571e+02 -1.3651e-01 1.1558e+02 1.1543e+02 1.1604e+02 1.8203e-01 1.1622e+02 1.1535e+02 1.2144e+02 -5.8813e-01 1.2085e+02 1.2157e+02 1.1210e+02 1.3074e-01 1.1223e+02 1.1267e+02 1.1640e+02 5.4202e-01 1.1694e+02 1.1635e+02
1.1341e+02 -8.1266e-02 1.1333e+02 1.1183e+02 1.1673e+02 3.5397e-02 1.1677e+02 1.1615e+02 1.2052e+02 2.1119e-01 1.2073e+02 1.2098e+02 1.1313e+02 -2.7087e-01 1.1286e+02 1.1264e+02 1.1665e+02 1.3323e-01 1.1678e+02 1.1624e+02
1.1469e+02 5.5826e-01 1.1524e+02 1.1521e+02 1.1536e+02 4.8430e-01 1.1585e+02 1.1608e+02 1.2109e+02 -4.1039e-01 1.2068e+02 1.2090e+02 1.1422e+02 -5.5840e-02 1.1416e+02 1.1428e+02 1.1597e+02 3.3878e-01 1.1630e+02 1.1638e+02
1.1386e+02 9.4315e-01 1.1480e+02 1.1502e+02 1.1373e+02 3.6998e-01 1.1410e+02 1.1379e+02 1.2033e+02 -5.4414e-01 1.1978e+02 1.2017e+02 1.0994e+02 1.2286e-01 1.1006e+02 1.1043e+02 1.1582e+02 3.1936e-01 1.1614e+02 1.1543e+02
1.1307e+02 5.5191e-01 1.1362e+02 1.1468e+02 1.1515e+02 3.1362e-01 1.1546e+02 1.1501e+02 1.2046e+02 -5.2866e-01 1.1993e+02 1.1997e+02 1.1256e+02 -4.4187e-01 1.1212e+02 1.1208e+02 1.1623e+02 1.1391e-01 1.1635e+02 1.1580e+02
1.0971e+02 -2.1428e-01 1.0949e+02 1.0905e+02 1.1383e+02 2.6699e-01 1.1409e+02 1.1490e+02 1.2060e+02 8.0180e-02 1.2068e+02 1.2089e+02 1.0910e+02 -3.1055e-01 1.0879e+02 1.0880e+02 1.1474e+02 2.4672e-01 1.1499e+02 1.1569e+02
1.0860e+02 3.7492e-01 1.0898e+02 1.0724e+02 1.1267e+02 1.2444e-01 1.1280e+02 1.1172e+02 1.2139e+02 -5.4587e-01 1.2084e+02 1.2112e+02 1.0877e+02 -1.7839e-02 1.0875e+02 1.0718e+02 1.1536e+02 2.4749e-01 1.1561e+02 1.1524e+02
1.1534e+02 -1.6159e-01 1.1518e+02 1.1485e+02 1.1581e+02 1.3864e-01 1.1594e+02 1.1589e+02 1.2098e+02 -1.1934e-01 1.2086e+02 1.2110e+02 1.1103e+02 -5.7920e-02 1.1097e+02 1.1241e+02 1.1650e+02 2.4839e-01 1.1674e+02 1.1666e+02
1.1386e+02 5.0057e-01 1.1436e+02 1.1313e+02 1.1416e+02 4.1565e-01 1.1457e+02 1.1423e+02 1.2149e+02 -3.1099e-01 1.2118e+02 1.2217e+02 1.1043e+02 -6.4914e-02 1.1036e+02 1.0999e+02 1.1590e+02 1.7353e-01 1.1607e+02 1.1535e+02
1.1260e+02 9.7402e-01 1.1357e+02 1.1367e+02 1.1466e+02 3.7070e-01 1.1503e+02 1.1487e+02 1.2066e+02 -5.7859e-02 1.2061e+02 1.2149e+02 1.1024e+02 -1.8990e-01 1.1005e+02 1.1113e+02 1.1575e+02 3.1505e-01 1.1607e+02 1.1559e+02
1.1372e+02 1.6922e-01 1.1389e+02 1.1494e+02 1.1660e+02 3.6884e-01 1.1697e+02 1.1733e+02 1.2113e+02 8.3462e-02 1.2121e+02 1.2159e+02 1.1377e+02 4.6042e-01 1.1423e+02 1.1613e+02 1.1613e+02 3.5794e-01 1.1649e+02 1.1719e+02
1.1511e+02 1.5197e-01 1.1526e+02 1.1344e+02 1.1584e+02 5.8003e-01 1.1642e+02 1.1498e+02 1.2066e+02 -1.7153e-01 1.2049e+02 1.2093e+02 1.1298e+02 5.9009e-01 1.1357e+02 1.1242e+02 1.1603e+02 5.3039e-01 1.1656e+02 1.1541e+02
1.1146e+02 3.3042e-01 1.1179e+02 1.0982e+02 1.1419e+02 9.0121e-02 1.1428e+02 1.1281e+02 1.2026e+02 -2.0123e-01 1.2006e+02 1.2008e+02 1.1064e+02 -2.1614e-01 1.1042e+02 1.0945e+02 1.1556e+02 3.3779e-01 1.1589e+02 1.1467e+02
1.1572e+02 6.4431e-01 1.1636e+02 1.1553e+02 1.1466e+02 4.2651e-01 1.1508e+02 1.1525e+02 1.2064e+02 -2.1890e-01 1.2042e+02 1.2159e+02 1.1452e+02 -1.5555e-01 1.1437e+02 1.1411e+02 1.1567e+02 2.9960e-01 1.1597e+02 1.1567e+02
1.1390e+02 2.3552e-01 1.1414e+02 1.1457e+02 1.1549e+02 1.9590e-01 1.1568e+02 1.1559e+02 1.2122e+02 -4.8417e-01 1.2074e+02 1.2138e+02 1.0853e+02 -1.9799e-01 1.0833e+02 1.0951e+02 1.1604e+02 4.3212e-01 1.1647e+02 1.1609e+02
1.0879e+02 1.1477e-01 1.0890e+02 1.0978e+02 1.1503e+02 4.8635e-01 1.1551e+02 1.1496e+02 1.2113e+02 -5.7352e-01 1.2056e+02 1.2021e+02 1.1074e+02 3.2117e-02 1.1078e+02 1.1058e+02 1.1620e+02 3.2566e-01 1.1653e+02 1.1592e+02
1.1157e+02 4.0443e-01 1.1198e+02 1.1101e+02 1.1687e+02 1.5706e-01 1.1703e+02 1.1635e+02 1.2182e+02 1.0330e-01 1.2193e+02 1.2147e+02 1.1143e+02 -6.6847e-02 1.1137e+02 1.0962e+02 1.1682e+02 2.2033e-01 1.1704e+02 1.1677e+02
1.1459e+02 1.2023e-01 1.1471e+02 1.1351e+02 1.1460e+02 -5.3928e-02 1.1455e+02 1.1309e+02 1.1993e+02 -4.8366e-01 1.1945e+02 1.1977e+02 1.1156e+02 -6.4059e-02 1.1149e+02 1.1014e+02 1.1601e+02 6.3090e-03 1.1601e+02 1.1443e+02
1.1249e+02 1.1311e+00 1.1363e+02 1.1304e+02 1.1441e+02 5.1564e-01 1.1492e+02 1.1524e+02 1.2128e+02 -2.2907e-01 1.2105e+02 1.2124e+02 1.0914e+02 7.9980e-02 1.0922e+02 1.0972e+02 1.1532e+02 4.6052e-01 1.1578e+02 1.1599e+02
1.1309e+02 1.2434e+00 1.1434e+02 1.1249e+02 1.1447e+02 4.6112e-01 1.1493e+02 1.1440e+02 1.2061e+02 -2.7542e-01 1.2034e+02 1.2035e+02 1.1339e+02 8.9386e-02 1.1348e+02 1.1327e+02 1.1515e+02 1.8611e-01 1.1534e+02 1.1487e+02
1.1127e+02 -1.2092e-01 1.1115e+02 1.1213e+02 1.1479e+02 5.1703e-01 1.1531e+02 1.1472e+02 1.2103e+02 -2.0844e-01 1.2082e+02 1.2083e+02 1.1082e+02 -8.7307e-02 1.1073e+02 1.1119e+02 1.1597e+02 6.0272e-01 1.1657e+02 1.1614e+02
1.1421e+02 4.2351e-01 1.1463e+02 1.1526e+02 1.1673e+02 6.0332e-01 1.1733e+02 1.1670e+02 1.2160e+02 -3.0513e-01 1.2129e+02 1.2259e+02 1.1527e+02 6.7402e-01 1.1594e+02 1.1397e+02 1.1667e+02 4.6547e-01 1.1714e+02 1.1667e+02
1.1376e+02 1.7189e-01 1.1394e+02 1.1452e+02 1.1614e+02 2.8428e-01 1.1642e+02 1.1567e+02 1.2038e+02 -4.9431e-01 1.1988e+02 1.2006e+02 1.1250e+02 1.9840e-01 1.1270e+02 1.1294e+02 1.1651e+02 4.5467e-01 1.1696e+02 1.1622e+02
1.1344e+02 -1.7224e-01 1.1327e+02 1.1214e+02 1.1551e+02 6.1126e-02 1.1557e+02 1.1528e+02 1.2040e+02 5.8261e-03 1.2040e+02 1.2093e+02 1.1187e+02 -3.3089e-01 1.1154e+02 1.1159e+02 1.1624e+02 2.6168e-01 1.1650e+02 1.1639e+02
1.1248e+02 5.6707e-01 1.1304e+02 1.1339e+02 1.1469e+02 4.5413e-01 1.1514e+02 1.1406e+02 1.2049e+02 -1.6503e-02 1.2048e+02 1.2059e+02 1.1129e+02 1.5039e-02 1.1131e+02 1.1160e+02 1.1619e+02 3.7207e-01 1.1656e+02 1.1591e+02
1.1328e+02 5.5227e-01 1.1384e+02 1.1494e+02 1.1596e+02 9.3333e-02 1.1605e+02 1.1577e+02 1.2290e+02 -5.5438e-01 1.2235e+02 1.2230e+02 1.1435e+02 -5.1772e-01 1.1383e+02 1.1360e+02 1.1679e+02 3.2628e-01 1.1712e+02 1.1669e+02
1.1155e+02 1.1500e-01 1.1166e+02 1.1073e+02 1.1644e+02 1.5294e-01 1.1659e+02 1.1521e+02 1.2157e+02 -3.9272e-01 1.2118e+02 1.2140e+02 1.0992e+02 -1.1548e-01 1.0980e+02 1.1026e+02 1.1647e+02 6.0705e-01 1.1708e+02 1.1632e+02
1.1164e+02 5.2295e-01 1.1216e+02 1.1375e+02 1.1461e+02 3.8365e-01 1.1499e+02 1.1461e+02 1.2096e+02 -1.8072e-01 1.2078e+02 1.2129e+02 1.1190e+02 6.9185e-02 1.1197e+02 1.1213e+02 1.1605e+02 2.8325e-01 1.1633e+02 1.1604e+02
1.1160e+02 5.8115e-01 1.1218e+02 1.1130e+02 1.1430e+02 7.4976e-01 1.1505e+02 1.1458e+02 1.1972e+02 -6.0153e-01 1.1912e+02 1.2000e+02 1.1236e+02 5.1963e-02 1.1242e+02 1.1204e+02 1.1491e+02 5.2317e-01 1.1543e+02 1.1528e+02
1.1317e+02 6.9503e-01 1.1387e+02 1.1379e+02 1.1548e+02 3.7790e-01 1.1586e+02 1.1578e+02 1.2052e+02 -9.5978e-02 1.2042e+02 1.2088e+02 1.1308e+02 -3.7295e-01 1.1270e+02 1.1263e+02 1.1653e+02 2.7133e-01 1.1680e+02 1.1620e+02
1.1089e+02 7.2566e-01 1.1161e+02 1.1253e+02 1.1485e+02 7.0668e-01 1.1556e+02 1.1604e+02 1.2120e+02 -2.5344e-01 1.2095e+02 1.2105e+02 1.1163e+02 6.5986e-01 1.1229e+02 1.1271e+02 1.1651e+02 5.5541e-01 1.1707e+02 1.1682e+02
1.1133e+02 5.8030e-01 1.1191e+02 1.1197e+02 1.1567e+02 4.9673e-02 1.1572e+02 1.1562e+02 1.2107e+02 -3.1300e-01 1.2076e+02 1.2164e+02 1.0991e+02 -1.9784e-01 1.0971e+02 1.0997e+02 1.1648e+02 2.8715e-01 1.1677e+02 1.1651e+02
1.1548e+02 -1.3278e-02 1.1546e+02 1.1477e+02 1.1598e+02 3.3009e-01 1.1631e+02 1.1581e+02 1.2213e+02 2.9321e-02 1.2216e+02 1.2310e+02 1.1477e+02 -1.6273e-01 1.1460e+02 1.1344e+02 1.1679e+02 3.0179e-01 1.1709e+02 1.1665e+02
1.1401e+02 4.2684e-01 1.1444e+02 1.1450e+02 1.1723e+02 5.3965e-01 1.1777e+02 1.1724e+02 1.2153e+02 -4.6749e-01 1.2106e+02 1.2192e+02 1.1313e+02 1.2874e-01 1.1326e+02 1.1363e+02 1.1699e+02 4.2254e-01 1.1741e+02 1.1730e+02
1.0922e+02 4.0865e-01 1.0963e+02 1.0967e+02 1.1481e+02 9.8282e-02 1.1491e+02 1.1398e+02 1.2162e+02 4.2007e-02 1.2166e+02 1.2087e+02 1.1079e+02 -4.9140e-01 1.1030e+02 1.0993e+02 1.1573e+02 2.3721e-01 1.1597e+02 1.1526e+02
1.1508e+02 -2.4194e-01 1.1483e+02 1.1397e+02 1.1688e+02 1.5680e-01 1.1704e+02 1.1756e+02 1.2188e+02 -2.6163e-01 1.2162e+02 1.2219e+02 1.1219e+02 -6.2376e-01 1.1157e+02 1.1046e+02 1.1711e+02 2.1276e-01 1.1732e+02 1.1732e+02
1.1204e+02 4.2665e-01 1.1246e+02 1.1320e+02 1.1528e+02 3.2417e-01 1.1560e+02 1.1436e+02 1.2142e+02 1.3162e-01 1.2155e+02 1.2231e+02 1.0962e+02 3.1820e-01 1.0994e+02 1.1010e+02 1.1600e+02 3.3911e-01 1.1634e+02 1.1555e+02
1.1166e+02 7.5786e-01 1.1241e+02 1.1382e+02 1.1644e+02 3.4585e-01 1.1679e+02 1.1651e+02 1.2103e+02 -1.9149e-01 1.2084e+02 1.2189e+02 1.1034e+02 1.9064e-01 1.1053e+02 1.1161e+02 1.1657e+02 4.2533e-01 1.1700e+02 1.1689e+02
1.0975e+02 1.0436e-01 1.0986e+02 1.1026e+02 1.1431e+02 1.0728e-01 1.1442e+02 1.1416e+02 1.2032e+02 2.9163e-02 1.2035e+02 1.2072e+02 1.0847e+02 1.6415e-01 1.0864e+02 1.0907e+02 1.1544e+02 2.6629e-01 1.1571e+02 1.1535e+02
1.1549e+02 1.1524e+00 1.1665e+02 1.1575e+02 1.1525e+02 5.5495e-01 1.1581e+02 1.1672e+02 1.2133e+02 -2.9783e-01 1.2103e+02 1.2223e+02 1.1050e+02 -4.1200e-01 1.1009e+02 1.0933e+02 1.1613e+02 3.5927e-01 1.1649e+02 1.1666e+02
1.1605e+02 1.1684e-01 1.1616e+02 1.1428e+02 1.1432e+02 2.4064e-01 1.1456e+02 1.1376e+02 1.2191e+02 -4.7445e-01 1.2144e+02 1.2210e+02 1.1182e+02 7.7788e-02 1.1190e+02 1.1141e+02 1.1535e+02 1.3937e-01 1.1549e+02 1.1464e+02
1.1096e+02 2.5300e-01 1.1121e+02 1.1296e+02 1.1548e+02 7.1790e-01 1.1620e+02 1.1615e+02 1.2038e+02 -1.2218e-01 1.2026e+02 1.2102e+02 1.1211e+02 3.1146e-01 1.1242e+02 1.1422e+02 1.1622e+02 6.9311e-01 1.1692e+02 1.1645e+02
1.1536e+02 2.4914e-01 1.1561e+02 1.1490e+02 1.1581e+02 1.4145e-01 1.1595e+02 1.1572e+02 1.2050e+02 -5.7973e-01 1.1992e+02 1.2063e+02 1.1327e+02 -4.1663e-01 1.1286e+02 1.1284e+02 1.1618e+02 1.2420e-01 1.1631e+02 1.1631e+02
1.1268e+02 -3.2447e-01 1.1235e+02 1.1225e+02 1.1483e+02 2.4496e-01 1.1507e+02 1.1456e+02 1.2067e+02 -6.6951e-01 1.2000e+02 1.2056e+02 1.1145e+02 -8.9040e-02 1.1136e+02 1.1167e+02 1.1630e+02 1.6871e-01 1.1646e+02 1.1574e+02
1.1561e+02 3.1667e-01 1.1592e+02 1.1536e+02 1.1550e+02 8.8227e-01 1.1638e+02 1.1572e+02 1.2042e+02 2.8267e-02 1.2045e+02 1.2112e+02 1.1121e+02 4.1837e-01 1.1163e+02 1.1281e+02 1.1650e+02 5.1571e-01 1.1702e+02 1.1643e+02
1.1277e+02 5.2604e-01 1.1329e+02 1.1456e+02 1.1478e+02 4.8275e-01 1.1527e+02 1.1575e+02 1.2210e+02 -4.8826e-01 1.2161e+02 1.2175e+02 1.0895e+02 -6.4474e-01 1.0831e+02 1.0883e+02 1.1619e+02 3.0508e-01 1.1650e+02 1.1642e+02
1.0924e+02 -1.6600e-01 1.0907e+02 1.1132e+02 1.1403e+02 4.7244e-03 1.1404e+02 1.1517e+02 1.2149e+02 -3.6958e-01 1.2112e+02 1.2154e+02 1.0800e+02 -5.5605e-02 1.0795e+02 1.0901e+02 1.1596e+02 4.1623e-02 1.1600e+02 1.1637e+02
1.0829e+02 3.3434e-01 1.0862e+02 1.0893e+02 1.1310e+02 4.2887e-01 1.1352e+02 1.1235e+02 1.2073e+02 -4.5389e-01 1.2028e+02 1.2061e+02 1.0920e+02 -1.8051e-01 1.0902e+02 1.0862e+02 1.1519e+02 3.0984e-01 1.1550e+02 1.1493e+02
1.1235e+02 2.7482e-01 1.1262e+02 1.1407e+02 1.1349e+02 5.1780e-02 1.1354e+02 1.1361e+02 1.2064e+02 -7.1347e-01 1.1992e+02 1.1994e+02 1.1063e+02 -2.1984e-01 1.1041e+02 1.1176e+02 1.1523e+02 3.3988e-01 1.1557e+02 1.1492e+02
1.1205e+02 8.5366e-01 1.1291e+02 1.1390e+02 1.1637e+02 5.2344e-01 1.1690e+02 1.1472e+02 1.2062e+02 -2.0414e-01 1.2042e+02 1.2103e+02 1.1131e+02 2.7200e-01 1.1158e+02 1.1115e+02 1.1646e+02 5.4578e-01 1.1700e+02 1.1588e+02
1.1265e+02 5.4960e-01 1.1320e+02 1.1301e+02 1.1563e+02 4.4956e-01 1.1608e+02 1.1617e+02 1.2059e+02 -5.6128e-02 1.2054e+02 1.2064e+02 1.0981e+02 -6.3012e-02 1.0975e+02 1.0898e+02 1.1612e+02 5.2895e-01 1.1665e+02 1.1660e+02
1.1303e+02 4.5198e-01 1.1348e+02 1.1282e+02 1.1544e+02 2.7186e-01 1.1572e+02 1.1603e+02 1.2105e+02 -2.7203e-01 1.2078e+02 1.2208e+02 1.1266e+02 -8.4111e-02 1.1258e+02 1.1200e+02 1.1635e+02 4.7615e-01 1.1683e+02 1.1629e+02
1.0887e+02 2.0467e-01 1.0908e+02 1.0883e+02 1.1517e+02 1.1340e-01 1.1529e+02 1.1532e+02 1.2028e+02 -6.9795e-01 1.1959e+02 1.2021e+02 1.1086e+02 -1.5093e-02 1.1085e+02 1.1120e+02 1.1646e+02 1.8954e-01 1.1665e+02 1.1638e+02
1.1477e+02 -2.9187e-01 1.1448e+02 1.1504e+02 1.1374e+02 -8.3525e-02 1.1366e+02 1.1321e+02 1.2104e+02 -3.0626e-01 1.2073e+02 1.2069e+02 1.1004e+02 -2.8637e-01 1.0976e+02 1.1047e+02 1.1494e+02 -1.3907e-02 1.1493e+02 1.1441e+02
1.1549e+02 -3.8154e-01 1.1511e+02 1.1528e+02 1.1645e+02 -3.5222e-02 1.1642e+02 1.1584e+02 1.2057e+02 -3.4334e-01 1.2023e+02 1.2025e+02 1.1326e+02 1.5690e-01 1.1341e+02 1.1369e+02 1.1630e+02 4.7302e-02 1.1634e+02 1.1601e+02
1.1585e+02 5.4176e-01 1.1639e+02 1.1611e+02 1.1348e+02 -9.3618e-03 1.1347e+02 1.1354e+02 1.2200e+02 1.2017e-02 1.2201e+02 1.2372e+02 1.1193e+02 -3.9813e-01 1.1154e+02 1.1139e+02 1.1514e+02 7.0786e-02 1.1522e+02 1.1532e+02
1.1082e+02 5.0287e-01 1.1132e+02 1.0966e+02 1.1514e+02 4.5140e-01 1.1559e+02 1.1533e+02 1.2060e+02 -4.5873e-01 1.2015e+02 1.2020e+02 1.1021e+02 -2.0433e-01 1.1000e+02 1.0964e+02 1.1586e+02 4.5715e-01 1.1632e+02 1.1612e+02
1.0804e+02 5.1884e-01 1.0856e+02 1.0793e+02 1.1282e+02 3.6803e-01 1.1319e+02 1.1269e+02 1.2160e+02 -4.2355e-01 1.2118e+02 1.2293e+02 1.0808e+02 4.1164e-02 1.0812e+02 1.0807e+02 1.1485e+02 4.5978e-01 1.1531e+02 1.1500e+02
1.0912e+02 2.6302e-01 1.0939e+02 1.0879e+02 1.1447e+02 -9.7977e-02 1.1437e+02 1.1430e+02 1.2136e+02 -3.6093e-01 1.2100e+02 1.2135e+02 1.0913e+02 -1.0144e+00 1.0811e+02 1.0884e+02 1.1557e+02 -4.3085e-02 1.1553e+02 1.1537e+02
1.1046e+02 5.6792e-01 1.1103e+02 1.0962e+02 1.1560e+02 2.9951e-01 1.1590e+02 1.1450e+02 1.2084e+02 -3.5808e-01 1.2048e+02 1.2125e+02 1.0947e+02 -1.2017e-01 1.0935e+02 1.0927e+02 1.1630e+02 2.5516e-01 1.1655e+02 1.1559e+02
1.1289e+02 2.8451e-01 1.1317e+02 1.1253e+02 1.1461e+02 3.8261e-01 1.1499e+02 1.1451e+02 1.2080e+02 -2.6770e-01 1.2053e+02 1.2073e+02 1.1358e+02 1.2902e-01 1.1371e+02 1.1309e+02 1.1565e+02 3.7486e-01 1.1602e+02 1.1476e+02
1.0997e+02 3.6675e-01 1.1034e+02 1.0917e+02 1.1463e+02 5.0032e-01 1.1513e+02 1.1406e+02 1.2109e+02 -4.2063e-02 1.2105e+02 1.2095e+02 1.1327e+02 -3.6782e-02 1.1323e+02 1.1148e+02 1.1611e+02 4.4208e-01 1.1655e+02 1.1542e+02
1.1124e+02 4.1046e-01 1.1165e+02 1.1112e+02 1.1439e+02 2.8597e-01 1.1468e+02 1.1413e+02 1.2042e+02 -2.4306e-01 1.2017e+02 1.2087e+02 1.0964e+02 7.3176e-02 1.0971e+02 1.0935e+02 1.1557e+02 2.9161e-01 1.1586e+02 1.1531e+02
1.1251e+02 1.2214e-01 1.1263e+02 1.1141e+02 1.1446e+02 2.9639e-01 1.1476e+02 1.1352e+02 1.2112e+02 -5.1256e-01 1.2061e+02 1.2080e+02 1.1087e+02 -1.5091e-01 1.1072e+02 1.0961e+02 1.1589e+02 2.7070e-01 1.1616e+02 1.1506e+02
1.1625e+02 -2.4781e-01 1.1600e+02 1.1574e+02 1.1526e+02 -5.5806e-02 1.1521e+02 1.1435e+02 1.2097e+02 -9.2067e-01 1.2005e+02 1.2052e+02 1.1467e+02 -6.8774e-01 1.1398e+02 1.1315e+02 1.1566e+02 2.7336e-01 1.1593e+02 1.1495e+02
1.1044e+02 1.6419e-01 1.1060e+02 1.1146e+02 1.1381e+02 4.9271e-01 1.1430e+02 1.1344e+02 1.1995e+02 -5.0235e-02 1.1990e+02 1.2069e+02 1.0851e+02 2.7404e-02 1.0853e+02 1.0788e+02 1.1454e+02 5.4294e-01 1.1509e+02 1.1428e+02
1.1211e+02 -9.0452e-02 1.1202e+02 1.1270e+02 1.1417e+02 3.1854e-01 1.1449e+02 1.1434e+02 1.2148e+02 -1.9510e-03 1.2148e+02 1.2257e+02 1.0819e+02 -3.0041e-01 1.0789e+02 1.0777e+02 1.1534e+02 2.0430e-01 1.1554e+02 1.1524e+02
1.1433e+02 3.2461e-01 1.1465e+02 1.1429e+02 1.1551e+02 1.7798e-01 1.1569e+02 1.1521e+02 1.2056e+02 2.3759e-01 1.2080e+02 1.2067e+02 1.1228e+02 -7.8545e-02 1.1220e+02 1.1246e+02 1.1685e+02 -3.9080e-03 1.1684e+02 1.1648e+02
1.1038e+02 2.9373e-01 1.1068e+02 1.1107e+02 1.1378e+02 5.5033e-01 1.1433e+02 1.1446e+02 1.2212e+02 -8.6096e-02 1.2204e+02 1.2261e+02 1.0982e+02 4.8422e-01 1.1030e+02 1.1013e+02 1.1566e+02 3.0018e-01 1.1596e+02 1.1594e+02
1.1430e+02 7.6078e-01 1.1506e+02 1.1384e+02 1.1656e+02 3.1045e-01 1.1687e+02 1.1583e+02 1.1992e+02 -1.5191e-01 1.1977e+02 1.2018e+02 1.1170e+02 -3.8265e-02 1.1166e+02 1.1161e+02 1.1660e+02 1.1894e-01 1.1672e+02 1.1593e+02
1.1138e+02 6.6812e-01 1.1205e+02 1.1190e+02 1.1613e+02 7.0913e-02 1.1620e+02 1.1618e+02 1.2057e+02 -3.3745e-01 1.2023e+02 1.2016e+02 1.1136e+02 1.2918e-01 1.1149e+02 1.1061e+02 1.1582e+02 2.8844e-01 1.1611e+02 1.1609e+02
1.0739e+02 4.6004e-01 1.0785e+02 1.0709e+02 1.1630e+02 3.5838e-01 1.1666e+02 1.1575e+02 1.2133e+02 -3.4753e-01 1.2099e+02 1.2099e+02 1.1215e+02 -1.9786e-01 1.1195e+02 1.1024e+02 1.1637e+02 7.4374e-02 1.1645e+02 1.1584e+02
1.1522e+02 2.9857e-01 1.1552e+02 1.1541e+02 1.1550e+02 3.7217e-01 1.1587e+02 1.1565e+02 1.2158e+02 1.1588e-01 1.2170e+02 1.2280e+02 1.1146e+02 3.9548e-01 1.1185e+02 1.1260e+02 1.1672e+02 3.9678e-01 1.1712e+02 1.1672e+02
1.1290e+02 2.2901e-01 1.1313e+02 1.1256e+02 1.1611e+02 3.4891e-01 1.1646e+02 1.1624e+02 1.2168e+02 -4.9823e-01 1.2118e+02 1.2109e+02 1.1195e+02 -2.4747e-01 1.1171e+02 1.1087e+02 1.1652e+02 4.8112e-01 1.1700e+02 1.1660e+02
1.1623e+02 1.8989e-01 1.1642e+02 1.1616e+02 1.1443e+02 6.0535e-01 1.1503e+02 1.1486e+02 1.2129e+02 -5.1873e-01 1.2077e+02 1.2073e+02 1.1345e+02 6.5219e-02 1.1351e+02 1.1346e+02 1.1535e+02 4.1304e-01 1.1576e+02 1.1545e+02
1.1483e+02 3.6624e-01 1.1519e+02 1.1575e+02 1.1639e+02 9.4138e-02 1.1648e+02 1.1653e+02 1.2027e+02 -6.8548e-01 1.1958e+02 1.1983e+02 1.1335e+02 -2.8104e-01 1.1307e+02 1.1488e+02 1.1644e+02 1.3769e-01 1.1657e+02 1.1666e+02
1.1563e+02 6.5740e-01 1.1628e+02 1.1557e+02 1.1609e+02 5.4316e-01 1.1663e+02 1.1635e+02 1.2101e+02 -9.8102e-02 1.2092e+02 1.2422e+02 1.1414e+02 4.1466e-01 1.1456e+02 1.1460e+02 1.1682e+02 5.1106e-01 1.1733e+02 1.1667e+02
1.1073e+02 2.4631e-01 1.1098e+02 1.1312e+02 1.1554e+02 4.5131e-01 1.1599e+02 1.1507e+02 1.2090e+02 -1.2697e-01 1.2077e+02 1.2091e+02 1.1443e+02 1.3014e-01 1.1456e+02 1.1395e+02 1.1658e+02 3.7428e-01 1.1696e+02 1.1629e+02
1.1653e+02 6.9564e-02 1.1660e+02 1.1503e+02 1.1646e+02 3.5011e-01 1.1681e+02 1.1699e+02 1.2117e+02 -5.5149e-01 1.2062e+02 1.2134e+02 1.1367e+02 -2.5362e-01 1.1342e+02 1.1355e+02 1.1691e+02 3.6522e-01 1.1728e+02 1.1711e+02
1.1107e+02 1.0580e+00 1.1213e+02 1.1185e+02 1.1599e+02 3.1407e-01 1.1631e+02 1.1577e+02 1.2133e+02 -8.2714e-02 1.2125e+02 1.2212e+02 1.1081e+02 1.9223e-01 1.1100e+02 1.1134e+02 1.1640e+02 3.9115e-01 1.1679e+02 1.1616e+02
1.1070e+02 -3.2750e-01 1.1037e+02 1.1146e+02 1.1490e+02 4.4358e-01 1.1534e+02 1.1512e+02 1.2161e+02 -2.3850e-01 1.2137e+02 1.2134e+02 1.1080e+02 4.1882e-02 1.1084e+02 1.1174e+02 1.1626e+02 2.8027e-01 1.1654e+02 1.1626e+02
1.1518e+02 -6.5437e-01 1.1452e+02 1.1390e+02 1.1610e+02 5.4513e-01 1.1665e+02 1.1566e+02 1.2107e+02 -4.0928e-01 1.2066e+02 1.2060e+02 1.1339e+02 1.1683e-01 1.1351e+02 1.1339e+02 1.1601e+02 4.3437e-01 1.1644e+02 1.1588e+02
1.1263e+02 1.0591e+00 1.1369e+02 1.1410e+02 1.1511e+02 5.5065e-01 1.1566e+02 1.1501e+02 1.2002e+02 -4.0882e-01 1.1961e+02 1.2037e+02 1.0904e+02 -5.1199e-02 1.0899e+02 1.0866e+02 1.1612e+02 5.3295e-01 1.1666e+02 1.1585e+02
1.1131e+02 1.0606e-01 1.1142e+02 1.1144e+02 1.1506e+02 -9.1114e-02 1.1497e+02 1.1450e+02 1.2063e+02 -1.7120e-01 1.2046e+02 1.2064e+02 1.1070e+02 -6.3087e-01 1.1007e+02 1.1045e+02 1.1622e+02 -6.1605e-02 1.1615e+02 1.1603e+02
1.1054e+02 1.0907e+00 1.1163e+02 1.1096e+02 1.1367e+02 6.6006e-01 1.1433e+02 1.1415e+02 1.2049e+02 -4.7956e-01 1.2001e+02 1.2054e+02 1.0814e+02 2.0844e-01 1.0835e+02 1.0769e+02 1.1578e+02 4.7432e-01 1.1626e+02 1.1590e+02
1.1318e+02 8.3066e-01 1.1401e+02 1.1429e+02 1.1493e+02 4.5705e-01 1.1539e+02 1.1650e+02 1.2094e+02 -1.2165e-01 1.2082e+02 1.2249e+02 1.1010e+02 2.0955e-01 1.1031e+02 1.1061e+02 1.1557e+02 5.0675e-01 1.1608e+02 1.1662e+02
1.1422e+02 7.6997e-01 1.1499e+02 1.1423e+02 1.1555e+02 3.8491e-01 1.1594e+02 1.1566e+02 1.2027e+02 -6.5007e-02 1.2020e+02 1.2030e+02 1.1182e+02 7.0924e-02 1.1189e+02 1.1165e+02 1.1606e+02 3.9633e-01 1.1646e+02 1.1614e+02
1.1383e+02 -2.8068e-01 1.1355e+02 1.1204e+02 1.1466e+02 1.6599e-01 1.1482e+02 1.1438e+02 1.2227e+02 -1.9560e-01 1.2207e+02 1.2094e+02 1.1026e+02 -3.0853e-01 1.0995e+02 1.0913e+02 1.1507e+02 2.4231e-01 1.1532e+02 1.1464e+02
1.1161e+02 7.8947e-01 1.1240e+02 1.1128e+02 1.1520e+02 4.5081e-01 1.1565e+02 1.1492e+02 1.2057e+02 2.2074e-01 1.2079e+02 1.2081e+02 1.1201e+02 9.3463e-03 1.1202e+02 1.0940e+02 1.1578e+02 2.8904e-01 1.1607e+02 1.1577e+02
1.1501e+02 3.5134e-01 1.1536e+02 1.1545e+02 1.1399e+02 7.8327e-02 1.1407e+02 1.1370e+02 1.2058e+02 -2.0897e-01 1.2037e+02 1.2108e+02 1.1011e+02 -2.1920e-01 1.0989e+02 1.0985e+02 1.1528e+02 2.9359e-01 1.1557e+02 1.1484e+02
1.1371e+02 2.9207e-01 1.1401e+02 1.1431e+02 1.1555e+02 4.4948e-01 1.1600e+02 1.1591e+02 1.2083e+02 -9.6936e-02 1.2073e+02 1.2062e+02 1.1613e+02 -4.7022e-01 1.1566e+02 1.1468e+02 1.1610e+02 2.8915e-01 1.1639e+02 1.1629e+02
1.1352e+02 -6.6812e-02 1.1346e+02 1.1262e+02 1.1549e+02 -1.9054e-01 1.1530e+02 1.1507e+02 1.2063e+02 -8.9424e-02 1.2054e+02 1.2042e+02 1.1326e+02 -3.7700e-01 1.1288e+02 1.1311e+02 1.1645e+02 4.3618e-02 1.1650e+02 1.1625e+02
1.1518e+02 -1.5836e-01 1.1502e+02 1.1455e+02 1.1404e+02 1.6579e-01 1.1421e+02 1.1476e+02 1.2083e+02 -2.5802e-01 1.2057e+02 1.2110e+02 1.1205e+02 -3.4151e-01 1.1171e+02 1.1260e+02 1.1577e+02 9.6576e-02 1.1587e+02 1.1596e+02
1.1605e+02 5.6915e-01 1.1662e+02 1.1609e+02 1.1376e+02 5.3366e-01 1.1429e+02 1.1421e+02 1.2039e+02 -5.6962e-01 1.1982e+02 1.2081e+02 1.0952e+02 -4.1857e-02 1.0948e+02 1.0961e+02 1.1536e+02 4.8366e-01 1.1585e+02 1.1538e+02
1.1510e+02 5.4898e-01 1.1565e+02 1.1562e+02 1.1732e+02 5.6685e-01 1.1789e+02 1.1782e+02 1.2268e+02 -1.4768e-01 1.2253e+02 1.2199e+02 1.1365e+02 5.8497e-01 1.1424e+02 1.1332e+02 1.1685e+02 5.7999e-01 1.1743e+02 1.1753e+02
1.1275e+02 -2.1025e-01 1.1254e+02 1.1137e+02 1.1476e+02 8.5917e-02 1.1485e+02 1.1401e+02 1.2211e+02 1.5342e-01 1.2226e+02 1.2264e+02 1.1058e+02 -5.3460e-01 1.1005e+02 1.1032e+02 1.1626e+02 1.4481e-01 1.1640e+02 1.1573e+02
1.1594e+02 5.4730e-01 1.1649e+02 1.1572e+02 1.1524e+02 3.1546e-01 1.1555e+02 1.1490e+02 1.2112e+02 -2.6674e-01 1.2085e+02 1.2204e+02 1.1544e+02 -1.0479e-01 1.1534e+02 1.1403e+02 1.1583e+02 1.8360e-01 1.1602e+02 1.1527e+02
1.0858e+02 1.3533e-01 1.0871e+02 1.0826e+02 1.1549e+02 1.4268e-01 1.1563e+02 1.1373e+02 1.2156e+02 -2.9531e-01 1.2126e+02 1.2236e+02 1.1041e+02 -3.6324e-01 1.1004e+02 1.1004e+02 1.1677e+02 2.8782e-01 1.1706e+02 1.1621e+02
1.1228e+02 1.8548e-01 1.1247e+02 1.1143e+02 1.1436e+02 7.8845e-01 1.1515e+02 1.1480e+02 1.2039e+02 -5.3746e-01 1.1985e+02 1.2063e+02 1.1137e+02 1.7301e-01 1.1154e+02 1.1120e+02 1.1568e+02 6.3797e-01 1.1632e+02 1.1567e+02
1.1157e+02 7.2979e-02 1.1164e+02 1.1093e+02 1.1357e+02 6.1246e-01 1.1419e+02 1.1375e+02 1.2151e+02 1.9526e-01 1.2171e+02 1.2165e+02 1.1089e+02 -1.6972e-01 1.1072e+02 1.0951e+02 1.1576e+02 2.1069e-01 1.1597e+02 1.1531e+02
1.1606e+02 -1.3248e-01 1.1593e+02 1.1582e+02 1.1574e+02 3.1062e-02 1.1577e+02 1.1526e+02 1.2010e+02 -6.0753e-01 1.1949e+02 1.1991e+02 1.1096e+02 -2.1424e-02 1.1093e+02 1.1089e+02 1.1539e+02 1.7351e-01 1.1557e+02 1.1550e+02
1.1414e+02 3.1862e-01 1.1446e+02 1.1486e+02 1.1461e+02 1.1134e-01 1.1472e+02 1.1412e+02 1.2033e+02 -5.4280e-01 1.1979e+02 1.2059e+02 1.0893e+02 2.6628e-01 1.0920e+02 1.0980e+02 1.1507e+02 2.5349e-01 1.1532e+02 1.1476e+02
1.1308e+02 -3.6702e-01 1.1272e+02 1.1195e+02 1.1530e+02 2.9438e-01 1.1560e+02 1.1457e+02 1.2057e+02 3.7106e-01 1.2094e+02 1.1941e+02 1.1205e+02 -1.5365e-02 1.1203e+02 1.1233e+02 1.1647e+02 4.4187e-01 1.1691e+02 1.1630e+02
1.1048e+02 2.9283e-01 1.1077e+02 1.1144e+02 1.1636e+02 3.1565e-02 1.1639e+02 1.1560e+02 1.2002e+02 -8.3627e-01 1.1918e+02 1.1974e+02 1.1340e+02 -1.0525e-01 1.1329e+02 1.1251e+02 1.1660e+02 2.2254e-01 1.1682e+02 1.1639e+02
1.1327e+02 3.4656e-01 1.1362e+02 1.1406e+02 1.1611e+02 3.6765e-01 1.1648e+02 1.1560e+02 1.2109e+02 -2.2387e-01 1.2087e+02 1.2082e+02 1.1081e+02 -1.3047e-01 1.1068e+02 1.1040e+02 1.1683e+02 2.8890e-01 1.1712e+02 1.1673e+02
1.0976e+02 7.2704e-01 1.1048e+02 1.0913e+02 1.1327e+02 4.1184e-01 1.1368e+02 1.1246e+02 1.2025e+02 -2.9927e-01 1.1995e+02 1.2042e+02 1.1031e+02 -4.7323e-01 1.0984e+02 1.0933e+02 1.1534e+02 1.8295e-01 1.1553e+02 1.1409e+02
1.0969e+02 1.4116e-01 1.0983e+02 1.0897e+02 1.1525e+02 4.3041e-01 1.1568e+02 1.1572e+02 1.2248e+02 -1.9886e-01 1.2228e+02 1.2412e+02 1.1133e+02 1.2722e-01 1.1146e+02 1.1310e+02 1.1622e+02 6.4685e-01 1.1687e+02 1.1630e+02
1.1026e+02 -5.8685e-01 1.0968e+02 1.1043e+02 1.1423e+02 3.9604e-01 1.1462e+02 1.1426e+02 1.2144e+02 -5.4719e-01 1.2090e+02 1.2119e+02 1.0875e+02 -1.5074e-01 1.0860e+02 1.0944e+02 1.1568e+02 3.6934e-01 1.1605e+02 1.1556e+02
1.1044e+02 2.6719e-02 1.1046e+02 1.0943e+02 1.1464e+02 4.5720e-01 1.1509e+02 1.1403e+02 1.2053e+02 -2.7208e-01 1.2026e+02 1.2086e+02 1.1366e+02 1.8115e-01 1.1385e+02 1.1261e+02 1.1589e+02 2.2761e-01 1.1612e+02 1.1548e+02
1.0973e+02 8.3302e-01 1.1056e+02 1.1154e+02 1.1485e+02 3.5793e-01 1.1521e+02 1.1474e+02 1.2162e+02 -2.0459e-01 1.2142e+02 1.2243e+02 1.1111e+02 3.2487e-01 1.1144e+02 1.1182e+02 1.1571e+02 2.1140e-01 1.1592e+02 1.1564e+02
1.1277e+02 -2.9897e-01 1.1247e+02 1.1274e+02 1.1550e+02 1.6797e-01 1.1567e+02 1.1503e+02 1.2052e+02 -5.3113e-01 1.1999e+02 1.2052e+02 1.1110e+02 -3.3372e-01 1.1076e+02 1.1017e+02 1.1569e+02 5.0197e-01 1.1619e+02 1.1578e+02
1.1273e+02 2.1858e-01 1.1295e+02 1.1325e+02 1.1300e+02 3.0519e-01 1.1331e+02 1.1308e+02 1.2064e+02 -6.5411e-01 1.1999e+02 1.2011e+02 1.0981e+02 -5.8288e-02 1.0975e+02 1.0888e+02 1.1516e+02 3.6451e-01 1.1552e+02 1.1514e+02
1.1367e+02 -6.8791e-02 1.1360e+02 1.1350e+02 1.1420e+02 1.1101e-01 1.1431e+02 1.1406e+02 1.2210e+02 -4.9095e-01 1.2161e+02 1.2178e+02 1.0978e+02 -9.1307e-02 1.0968e+02 1.0860e+02 1.1506e+02 2.3583e-01 1.1530e+02 1.1503e+02
1.1141e+02 3.9256e-01 1.1180e+02 1.1210e+02 1.1547e+02 3.1190e-01 1.1578e+02 1.1539e+02 1.2163e+02 -6.3348e-01 1.2100e+02 1.2099e+02 1.1146e+02 1.3022e-01 1.1159e+02 1.1044e+02 1.1614e+02 3.6703e-01 1.1650e+02 1.1617e+02
1.1260e+02 5.0220e-01 1.1310e+02 1.1241e+02 1.1504e+02 4.4232e-01 1.1548e+02 1.1540e+02 1.2193e+02 -2.2102e-01 1.2171e+02 1.2185e+02 1.1154e+02 5.4540e-02 1.1160e+02 1.1131e+02 1.1569e+02 4.4764e-01 1.1614e+02 1.1582e+02
1.1348e+02 1.0319e-01 1.1359e+02 1.1476e+02 1.1560e+02 7.0663e-02 1.1567e+02 1.1566e+02 1.2071e+02 -3.7188e-01 1.2034e+02 1.2107e+02 1.0957e+02 -1.8623e-02 1.0955e+02 1.1077e+02 1.1645e+02 2.5880e-01 1.1671e+02 1.1629e+02
1.1175e+02 4.3851e-03 1.1176e+02 1.1047e+02 1.1419e+02 7.7500e-01 1.1497e+02 1.1505e+02 1.2051e+02 -3.0110e-02 1.2048e+02 1.2070e+02 1.0790e+02 2.6437e-01 1.0816e+02 1.0792e+02 1.1586e+02 5.6652e-01 1.1643e+02 1.1651e+02
1.1524e+02 -9.2888e-02 1.1515e+02 1.1489e+02 1.1535e+02 7.1955e-02 1.1542e+02 1.1502e+02 1.2131e+02 -5.1851e-01 1.2079e+02 1.2068e+02 1.1102e+02 -4.4115e-01 1.1058e+02 1.1075e+02 1.1642e+02 8.7962e-02 1.1651e+02 1.1620e+02
1.1422e+02 4.1447e-01 1.1463e+02 1.1488e+02 1.1512e+02 3.3324e-01 1.1545e+02 1.1499e+02 1.2025e+02 -5.8101e-01 1.1967e+02 1.1973e+02 1.1098e+02 -6.8706e-02 1.1091e+02 1.1137e+02 1.1588e+02 5.7736e-01 1.1646e+02 1.1563e+02
1.1530e+02 8.8664e-01 1.1618e+02 1.1548e+02 1.1638e+02 4.9965e-01 1.1688e+02 1.1578e+02 1.2101e+02 -3.5595e-01 1.2066e+02 1.2145e+02 1.1255e+02 2.3481e-01 1.1279e+02 1.1280e+02 1.1686e+02 3.7714e-01 1.1724e+02 1.1658e+02
1.1514e+02 7.8199e-01 1.1593e+02 1.1454e+02 1.1529e+02 2.0976e-01 1.1550e+02 1.1521e+02 1.2064e+02 -1.5028e-01 1.2049e+02 1.2070e+02 1.1080e+02 -7.8153e-01 1.1002e+02 1.1215e+02 1.1652e+02 1.7778e-01 1.1669e+02 1.1646e+02
1.1477e+02 5.9164e-01 1.1536e+02 1.1633e+02 1.1615e+02 2.8160e-01 1.1643e+02 1.1489e+02 1.2126e+02 1.2064e-01 1.2138e+02 1.2098e+02 1.1493e+02 2.7744e-02 1.1496e+02 1.1461e+02 1.1644e+02 3.6704e-01 1.1681e+02 1.1617e+02
1.1601e+02 4.9054e-01 1.1650e+02 1.1532e+02 1.1471e+02 2.3796e-01 1.1495e+02 1.1450e+02 1.2118e+02 -3.0553e-01 1.2087e+02 1.2103e+02 1.1277e+02 -2.4319e-01 1.1253e+02 1.1183e+02 1.1570e+02 4.4934e-01 1.1615e+02 1.1561e+02
1.1450e+02 4.8207e-01 1.1498e+02 1.1382e+02 1.1534e+02 6.6716e-01 1.1600e+02 1.1650e+02 1.2086e+02 -7.1107e-01 1.2015e+02 1.2069e+02 1.1015e+02 3.3065e-01 1.1048e+02 1.0988e+02 1.1586e+02 5.7571e-01 1.1643e+02 1.1634e+02
1.1368e+02 8.8111e-01 1.1456e+02 1.1459e+02 1.1357e+02 4.9431e-01 1.1406e+02 1.1441e+02 1.2107e+02 2.2360e-01 1.2129e+02 1.2163e+02 1.0971e+02 2.1397e-02 1.0974e+02 1.1216e+02 1.1561e+02 2.6487e-01 1.1588e+02 1.1548e+02
1.1669e+02 -7.1203e-02 1.1662e+02 1.1557e+02 1.1581e+02 1.8054e-01 1.1599e+02 1.1468e+02 1.2000e+02 -3.9474e-01 1.1961e+02 1.1979e+02 1.1288e+02 2.1256e-02 1.1290e+02 1.1178e+02 1.1615e+02 3.9516e-01 1.1654e+02 1.1570e+02
1.0868e+02 1.3151e+00 1.1000e+02 1.1101e+02 1.1550e+02 3.2275e-01 1.1582e+02 1.1526e+02 1.2127e+02 -2.6883e-01 1.2100e+02 1.2149e+02 1.0902e+02 -1.4207e-01 1.0888e+02 1.0944e+02 1.1606e+02 4.5868e-01 1.1652e+02 1.1594e+02
1.0745e+02 -2.7637e-01 1.0718e+02 1.0670e+02 1.1346e+02 6.9283e-01 1.1415e+02 1.1478e+02 1.2077e+02 -4.0364e-01 1.2037e+02 1.2071e+02 1.0762e+02 -3.4091e-01 1.0728e+02 1.0654e+02 1.1596e+02 2.9666e-01 1.1625e+02 1.1596e+02
1.1110e+02 -8.8249e-01 1.1021e+02 1.0846e+02 1.1510e+02 3.2856e-01 1.1543e+02 1.1401e+02 1.2067e+02 -4.3050e-01 1.2024e+02 1.2058e+02 1.1166e+02 -3.2472e-01 1.1134e+02 1.1066e+02 1.1673e+02 3.7182e-01 1.1711e+02 1.1642e+02
1.1435e+02 9.1377e-01 1.1527e+02 1.1500e+02 1.1464e+02 5.6078e-01 1.1520e+02 1.1581e+02 1.2132e+02 -4.2735e-01 1.2089e+02 1.2070e+02 1.1224e+02 3.8650e-01 1.1263e+02 1.1293e+02 1.1652e+02 3.3656e-01 1.1685e+02 1.1654e+02
1.1625e+02 7.1201e-01 1.1696e+02 1.1611e+02 1.1413e+02 2.0538e-01 1.1433e+02 1.1439e+02 1.2132e+02 -1.4144e-01 1.2118e+02 1.2174e+02 1.1133e+02 2.0987e-01 1.1154e+02 1.1177e+02 1.1576e+02 3.4273e-01 1.1610e+02 1.1581e+02
1.1196e+02 3.6425e-01 1.1233e+02 1.1146e+02 1.1521e+02 4.3718e-01 1.1565e+02 1.1483e+02 1.2010e+02 -6.4289e-01 1.1945e+02 1.2001e+02 1.1268e+02 1.8907e-01 1.1287e+02 1.1211e+02 1.1615e+02 4.7427e-01 1.1663e+02 1.1559e+02
1.1395e+02 3.7478e-02 1.1399e+02 1.1402e+02 1.1364e+02 2.9875e-01 1.1394e+02 1.1325e+02 1.2095e+02 -8.4619e-01 1.2011e+02 1.2088e+02 1.1037e+02 -6.0034e-02 1.1031e+02 1.0944e+02 1.1588e+02 3.5531e-01 1.1624e+02 1.1536e+02
1.1259e+02 -5.0517e-02 1.1254e+02 1.1342e+02 1.1516e+02 2.1793e-01 1.1538e+02 1.1434e+02 1.1983e+02 -8.6221e-02 1.1974e+02 1.2051e+02 1.0874e+02 -1.6412e-02 1.0872e+02 1.1008e+02 1.1576e+02 3.9561e-01 1.1616e+02 1.1556e+02
1.0938e+02 1.6424e-01 1.0955e+02 1.0981e+02 1.1600e+02 3.0339e-01 1.1630e+02 1.1662e+02 1.2004e+02 -4.1952e-01 1.1962e+02 1.2073e+02 1.1218e+02 1.0521e-01 1.1228e+02 1.1322e+02 1.1649e+02 4.4937e-01 1.1694e+02 1.1683e+02
1.1253e+02 4.0767e-01 1.1294e+02 1.1147e+02 1.1590e+02 2.2244e-01 1.1613e+02 1.1605e+02 1.2051e+02 -2.4388e-01 1.2027e+02 1.2060e+02 1.1007e+02 -2.4978e-01 1.0982e+02 1.1019e+02 1.1616e+02 3.6666e-01 1.1653e+02 1.1662e+02
1.1600e+02 7.8868e-01 1.1678e+02 1.1599e+02 1.1442e+02 2.4978e-01 1.1467e+02 1.1431e+02 1.2164e+02 -2.8516e-01 1.2135e+02 1.2135e+02 1.1223e+02 -4.2730e-01 1.1180e+02 1.1141e+02 1.1617e+02 1.6236e-01 1.1633e+02 1.1591e+02
1.1343e+02 8.2913e-01 1.1426e+02 1.1417e+02 1.1586e+02 2.2730e-01 1.1609e+02 1.1586e+02 1.2173e+02 -4.1073e-01 1.2132e+02 1.2223e+02 1.1470e+02 -3.5486e-01 1.1434e+02 1.1442e+02 1.1586e+02 2.4288e-01 1.1610e+02 1.1609e+02
1.1374e+02 1.4333e-01 1.1389e+02 1.1374e+02 1.1536e+02 4.2427e-01 1.1578e+02 1.1527e+02 1.2182e+02 -8.1861e-01 1.2100e+02 1.2221e+02 1.1149e+02 2.5203e-01 1.1174e+02 1.1188e+02 1.1531e+02 5.3047e-01 1.1584e+02 1.1560e+02
1.1388e+02 2.3956e-03 1.1388e+02 1.1270e+02 1.1697e+02 2.1819e-02 1.1700e+02 1.1638e+02 1.2153e+02 6.8873e-02 1.2160e+02 1.2171e+02 1.1093e+02 -3.1546e-01 1.1061e+02 1.1081e+02 1.1670e+02 2.4332e-01 1.1694e+02 1.1650e+02
1.0867e+02 7.9941e-01 1.0947e+02 1.1102e+02 1.1434e+02 3.9655e-01 1.1473e+02 1.1403e+02 1.2113e+02 -4.0633e-01 1.2072e+02 1.2140e+02 1.0922e+02 -2.4788e-01 1.0897e+02 1.0882e+02 1.1576e+02 4.2460e-01 1.1618e+02 1.1616e+02
1.0871e+02 4.6596e-01 1.0918e+02 1.0984e+02 1.1576e+02 2.0422e-01 1.1597e+02 1.1515e+02 1.2065e+02 -2.1264e-01 1.2044e+02 1.2020e+02 1.0870e+02 -1.9391e-01 1.0851e+02 1.0959e+02 1.1667e+02 4.5533e-01 1.1713e+02 1.1607e+02
1.1402e+02 7.3256e-01 1.1475e+02 1.1502e+02 1.1639e+02 6.7451e-01 1.1707e+02 1.1624e+02 1.2118e+02 -6.1958e-01 1.2056e+02 1.2103e+02 1.1263e+02 6.1193e-02 1.1269e+02 1.1239e+02 1.1663e+02 4.4355e-01 1.1707e+02 1.1671e+02
1.1632e+02 7.2738e-01 1.1705e+02 1.1644e+02 1.1668e+02 7.1902e-01 1.1740e+02 1.1682e+02 1.2138e+02 -5.1336e-01 1.2087e+02 1.2131e+02 1.1607e+02 -2.8967e-01 1.1578e+02 1.1571e+02 1.1629e+02 5.9493e-01 1.1689e+02 1.1662e+02
1.1528e+02 3.3509e-01 1.1562e+02 1.1596e+02 1.1510e+02 9.3385e-02 1.1519e+02 1.1417e+02 1.2009e+02 -1.7363e-01 1.1992e+02 1.1972e+02 1.1128e+02 -3.0718e-01 1.1097e+02 1.1102e+02 1.1637e+02 1.6691e-01 1.1654e+02 1.1566e+02
1.1368e+02 3.5269e-01 1.1403e+02 1.1413e+02 1.1479e+02 4.6123e-01 1.1525e+02 1.1576e+02 1.2026e+02 -6.9927e-01 1.1956e+02 1.1952e+02 1.1384e+02 1.2467e-03 1.1384e+02 1.1285e+02 1.1566e+02 5.7404e-01 1.1623e+02 1.1618e+02
1.1074e+02 -1.6752e-01 1.1057e+02 1.1104e+02 1.1596e+02 3.1400e-02 1.1599e+02 1.1576e+02 1.2071e+02 -2.5009e-01 1.2046e+02 1.2097e+02 1.1199e+02 -4.5786e-01 1.1153e+02 1.1125e+02 1.1619e+02 2.3877e-01 1.1643e+02 1.1633e+02
1.1418e+02 1.7155e-01 1.1435e+02 1.1417e+02 1.1440e+02 4.6352e-01 1.1486e+02 1.1449e+02 1.2075e+02 -5.1669e-01 1.2023e+02 1.1997e+02 1.0967e+02 1.1137e-01 1.0978e+02 1.0989e+02 1.1582e+02 4.7244e-01 1.1629e+02 1.1563e+02
1.1543e+02 4.6480e-01 1.1590e+02 1.1662e+02 1.1638e+02 3.2189e-01 1.1670e+02 1.1529e+02 1.2044e+02 -3.3010e-02 1.2041e+02 1.2024e+02 1.1181e+02 -2.7252e-01 1.1154e+02 1.0980e+02 1.1622e+02 3.2926e-01 1.1655e+02 1.1570e+02
1.1246e+02 3.0192e-01 1.1276e+02 1.1187e+02 1.1418e+02 1.5193e-01 1.1433e+02 1.1421e+02 1.2015e+02 -1.0139e-02 1.2014e+02 1.1981e+02 1.1058e+02 2.2192e-02 1.1061e+02 1.1046e+02 1.1505e+02 9.5308e-02 1.1515e+02 1.1499e+02
1.1441e+02 5.9562e-01 1.1500e+02 1.1292e+02 1.1509e+02 2.1127e-01 1.1530e+02 1.1337e+02 1.2112e+02 -2.6007e-01 1.2085e+02 1.2219e+02 1.1120e+02 -4.7673e-01 1.1072e+02 1.1095e+02 1.1582e+02 1.5670e-01 1.1598e+02 1.1459e+02
1.1548e+02 8.3494e-01 1.1632e+02 1.1527e+02 1.1514e+02 1.3541e-01 1.1527e+02 1.1538e+02 1.2113e+02 -2.8744e-01 1.2085e+02 1.2120e+02 1.1242e+02 -1.2786e-02 1.1241e+02 1.1085e+02 1.1613e+02 1.7825e-02 1.1614e+02 1.1601e+02
1.1322e+02 7.7611e-01 1.1399e+02 1.1489e+02 1.1465e+02 2.6091e-01 1.1491e+02 1.1510e+02 1.2074e+02 -6.7572e-01 1.2007e+02 1.2042e+02 1.1178e+02 1.9960e-01 1.1198e+02 1.1192e+02 1.1566e+02 3.5095e-01 1.1601e+02 1.1570e+02
1.1440e+02 -2.0191e-02 1.1438e+02 1.1414e+02 1.1407e+02 4.3080e-01 1.1450e+02 1.1493e+02 1.2119e+02 -4.7488e-02 1.2115e+02 1.2200e+02 1.1131e+02 1.8596e-01 1.1150e+02 1.1226e+02 1.1539e+02 5.8510e-01 1.1598e+02 1.1562e+02
1.1496e+02 -4.6498e-02 1.1492e+02 1.1419e+02 1.1407e+02 4.0731e-01 1.1448e+02 1.1450e+02 1.2035e+02 -4.9286e-01 1.1986e+02 1.2021e+02 1.1077e+02 -1.6562e-02 1.1075e+02 1.1083e+02 1.1583e+02 3.6231e-01 1.1619e+02 1.1637e+02
1.1023e+02 4.9617e-01 1.1073e+02 1.1186e+02 1.1435e+02 2.5661e-01 1.1461e+02 1.1489e+02 1.2062e+02 -1.3938e-01 1.2048e+02 1.2108e+02 1.0992e+02 -7.1090e-03 1.0992e+02 1.1055e+02 1.1557e+02 5.0784e-01 1.1608e+02 1.1613e+02
1.1347e+02 3.8690e-01 1.1386e+02 1.1341e+02 1.1429e+02 3.8396e-01 1.1467e+02 1.1376e+02 1.2065e+02 -4.6923e-01 1.2018e+02 1.2074e+02 1.1298e+02 -3.2709e-01 1.1266e+02 1.1117e+02 1.1611e+02 2.6432e-01 1.1638e+02 1.1575e+02
1.1199e+02 3.3178e-01 1.1232e+02 1.1325e+02 1.1421e+02 5.1936e-03 1.1422e+02 1.1416e+02 1.2085e+02 9.1771e-02 1.2094e+02 1.2111e+02 1.0905e+02 -1.0281e-01 1.0895e+02 1.1131e+02 1.1573e+02 4.0074e-02 1.1577e+02 1.1557e+02
1.1217e+02 -1.2042e-01 1.1205e+02 1.1183e+02 1.1511e+02 3.2378e-01 1.1544e+02 1.1445e+02 1.2034e+02 1.2558e-01 1.2046e+02 1.2036e+02 1.1128e+02 -3.5683e-01 1.1093e+02 1.1047e+02 1.1650e+02 9.5772e-02 1.1659e+02 1.1542e+02
1.1438e+02 6.6132e-02 1.1444e+02 1.1346e+02 1.1406e+02 5.7563e-02 1.1412e+02 1.1365e+02 1.2027e+02 3.6757e-01 1.2064e+02 1.2035e+02 1.1089e+02 1.2080e-01 1.1101e+02 1.1080e+02 1.1589e+02 2.8839e-02 1.1592e+02 1.1482e+02
1.1470e+02 7.7105e-01 1.1548e+02 1.1433e+02 1.1543e+02 5.3461e-01 1.1597e+02 1.1533e+02 1.2102e+02 -1.6041e-01 1.2086e+02 1.2144e+02 1.1080e+02 -2.4813e-01 1.1055e+02 1.1027e+02 1.1588e+02 5.6752e-01 1.1645e+02 1.1597e+02
1.1466e+02 5.8418e-01 1.1524e+02 1.1563e+02 1.1601e+02 5.7567e-01 1.1658e+02 1.1603e+02 1.2113e+02 -9.5460e-01 1.2018e+02 1.2029e+02 1.1348e+02 -3.4929e-01 1.1313e+02 1.1349e+02 1.1656e+02 5.3828e-01 1.1710e+02 1.1658e+02
1.1547e+02 6.8460e-01 1.1615e+02 1.1572e+02 1.1496e+02 6.2259e-01 1.1559e+02 1.1571e+02 1.2077e+02 -1.9196e-01 1.2058e+02 1.2131e+02 1.1314e+02 -2.1489e-01 1.1292e+02 1.1248e+02 1.1620e+02 5.1772e-01 1.1672e+02 1.1664e+02
1.1193e+02 -9.7863e-01 1.1095e+02 1.1211e+02 1.1455e+02 2.6519e-01 1.1482e+02 1.1547e+02 1.2092e+02 -1.6473e-01 1.2075e+02 1.2102e+02 1.0802e+02 -1.7206e-01 1.0785e+02 1.0704e+02 1.1559e+02 5.5518e-01 1.1615e+02 1.1616e+02
1.1103e+02 2.8805e-01 1.1132e+02 1.1184e+02 1.1364e+02 4.9963e-01 1.1414e+02 1.1337e+02 1.2057e+02 -7.2383e-01 1.1984e+02 1.2017e+02 1.1060e+02 7.4627e-02 1.1068e+02 1.0932e+02 1.1515e+02 2.5563e-01 1.1540e+02 1.1412e+02
1.1458e+02 6.2788e-03 1.1459e+02 1.1343e+02 1.1561e+02 3.4588e-01 1.1595e+02 1.1525e+02 1.2027e+02 5.5709e-01 1.2083e+02 1.2130e+02 1.1223e+02 -4.6025e-02 1.1219e+02 1.1181e+02 1.1569e+02 4.5668e-01 1.1615e+02 1.1595e+02
1.1447e+02 -2.2934e-01 1.1424e+02 1.1427e+02 1.1539e+02 3.1396e-02 1.1542e+02 1.1441e+02 1.2088e+02 -7.6471e-01 1.2011e+02 1.2014e+02 1.1246e+02 -1.8946e-01 1.1228e+02 1.1182e+02 1.1623e+02 1.9655e-01 1.1643e+02 1.1568e+02
1.0972e+02 1.0155e-01 1.0982e+02 1.0847e+02 1.1414e+02 3.9178e-01 1.1453e+02 1.1459e+02 1.2082e+02 -4.7568e-01 1.2034e+02 1.2044e+02 1.1163e+02 4.6607e-02 1.1167e+02 1.1091e+02 1.1551e+02 5.6081e-01 1.1607e+02 1.1582e+02
1.1255e+02 5.8124e-01 1.1313e+02 1.1242e+02 1.1685e+02 3.3361e-01 1.1718e+02 1.1642e+02 1.2116e+02 -1.1686e-01 1.2104e+02 1.2150e+02 1.1188e+02 -3.1261e-02 1.1185e+02 1.1152e+02 1.1673e+02 2.7016e-01 1.1700e+02 1.1651e+02
1.1167e+02 1.8079e-02 1.1169e+02 1.1110e+02 1.1569e+02 2.8846e-01 1.1598e+02 1.1591e+02 1.2129e+02 -1.6622e-01 1.2112e+02 1.2120e+02 1.1273e+02 -6.0776e-01 1.1212e+02 1.1329e+02 1.1572e+02 2.5805e-01 1.1598e+02 1.1563e+02
1.1478e+02 4.8401e-01 1.1526e+02 1.1515e+02 1.1665e+02 1.5780e-01 1.1681e+02 1.1579e+02 1.2002e+02 -2.7343e-01 1.1975e+02 1.1967e+02 1.1277e+02 3.0575e-01 1.1307e+02 1.1358e+02 1.1635e+02 2.0015e-01 1.1655e+02 1.1618e+02
1.0993e+02 9.8204e-01 1.1091e+02 1.1246e+02 1.1438e+02 2.4846e-02 1.1440e+02 1.1545e+02 1.1985e+02 -4.4075e-01 1.1941e+02 1.1981e+02 1.0817e+02 -3.4736e-01 1.0783e+02 1.0884e+02 1.1562e+02 2.3111e-01 1.1585e+02 1.1594e+02
1.1230e+02 1.7674e-01 1.1247e+02 1.1246e+02 1.1358e+02 2.4771e-01 1.1383e+02 1.1321e+02 1.2112e+02 -5.3044e-01 1.2059e+02 1.2090e+02 1.1043e+02 -5.8206e-01 1.0985e+02 1.1060e+02 1.1571e+02 2.6937e-01 1.1598e+02 1.1487e+02
1.1542e+02 7.5814e-01 1.1617e+02 1.1573e+02 1.1554e+02 5.3770e-01 1.1608e+02 1.1600e+02 1.2106e+02 -3.7691e-01 1.2068e+02 1.2148e+02 1.1384e+02 -3.2961e-01 1.1351e+02 1.1302e+02 1.1639e+02 3.4608e-01 1.1674e+02 1.1638e+02
1.1052e+02 8.8330e-01 1.1140e+02 1.1129e+02 1.1429e+02 3.8243e-01 1.1467e+02 1.1385e+02 1.2116e+02 -3.0018e-01 1.2086e+02 1.2100e+02 1.1063e+02 1.8095e-03 1.1063e+02 1.1066e+02 1.1607e+02 4.9935e-01 1.1657e+02 1.1593e+02
1.1454e+02 -1.2985e-01 1.1441e+02 1.1364e+02 1.1487e+02 1.6745e-01 1.1504e+02 1.1502e+02 1.2190e+02 -4.5907e-01 1.2144e+02 1.2187e+02 1.1217e+02 -1.5097e-01 1.1202e+02 1.1215e+02 1.1563e+02 2.9046e-01 1.1592e+02 1.1588e+02
1.1621e+02 2.4471e-01 1.1646e+02 1.1711e+02 1.1692e+02 3.8077e-01 1.1730e+02 1.1647e+02 1.2086e+02 -1.8913e-01 1.2067e+02 1.2121e+02 1.1502e+02 4.1140e-01 1.1543e+02 1.1552e+02 1.1666e+02 4.7713e-01 1.1714e+02 1.1638e+02
1.1294e+02 5.7610e-01 1.1351e+02 1.1297e+02 1.1490e+02 7.1647e-02 1.1497e+02 1.1463e+02 1.2103e+02 -6.0064e-01 1.2043e+02 1.2089e+02 1.1221e+02 -7.0640e-01 1.1150e+02 1.1077e+02 1.1625e+02 1.1928e-01 1.1637e+02 1.1595e+02
1.1523e+02 5.1953e-01 1.1575e+02 1.1555e+02 1.1624e+02 1.9067e-01 1.1644e+02 1.1555e+02 1.2042e+02 -6.1932e-02 1.2036e+02 1.2042e+02 1.1430e+02 8.0878e-02 1.1438e+02 1.1445e+02 1.1603e+02 4.4008e-01 1.1647e+02 1.1567e+02
1.1283e+02 3.4752e-01 1.1318e+02 1.1186e+02 1.1515e+02 3.1770e-01 1.1546e+02 1.1524e+02 1.2079e+02 -7.3467e-01 1.2005e+02 1.2028e+02 1.1243e+02 2.3878e-01 1.1267e+02 1.1156e+02 1.1601e+02 6.0792e-01 1.1662e+02 1.1617e+02
1.1592e+02 6.2190e-01 1.1654e+02 1.1642e+02 1.1521e+02 6.4388e-01 1.1585e+02 1.1530e+02 1.2139e+02 -1.2166e-01 1.2127e+02 1.2198e+02 1.1295e+02 -9.0189e-03 1.1294e+02 1.1357e+02 1.1596e+02 6.3657e-01 1.1660e+02 1.1607e+02
1.1004e+02 7.4499e-01 1.1078e+02 1.1154e+02 1.1295e+02 6.2383e-01 1.1357e+02 1.1302e+02 1.1987e+02 -7.3855e-01 1.1914e+02 1.1981e+02 1.0804e+02 5.3809e-02 1.0810e+02 1.0849e+02 1.1545e+02 3.4362e-01 1.1580e+02 1.1539e+02
1.1340e+02 7.2834e-02 1.1348e+02 1.1346e+02 1.1525e+02 5.4846e-01 1.1579e+02 1.1581e+02 1.2092e+02 -5.0930e-01 1.2042e+02 1.2053e+02 1.1072e+02 1.2986e-01 1.1085e+02 1.1004e+02 1.1582e+02 5.0472e-01 1.1633e+02 1.1592e+02
1.1371e+02 1.7299e-01 1.1389e+02 1.1404e+02 1.1451e+02 2.0648e-01 1.1472e+02 1.1473e+02 1.2167e+02 -8.1365e-01 1.2086e+02 1.2110e+02 1.1218e+02 -2.2309e-01 1.1196e+02 1.1135e+02 1.1549e+02 3.6356e-01 1.1585e+02 1.1569e+02
1.1269e+02 2.3909e-01 1.1293e+02 1.1262e+02 1.1549e+02 2.1053e-01 1.1571e+02 1.1539e+02 1.2022e+02 -6.9278e-01 1.1953e+02 1.1986e+02 1.0979e+02 3.3238e-02 1.0982e+02 1.1031e+02 1.1534e+02 4.2893e-01 1.1577e+02 1.1552e+02
1.1079e+02 3.7112e-01 1.1116e+02 1.1111e+02 1.1444e+02 5.8454e-01 1.1502e+02 1.1399e+02 1.2277e+02 -2.7519e-01 1.2250e+02 1.2229e+02 1.1064e+02 -2.3906e-03 1.1064e+02 1.0995e+02 1.1494e+02 4.6146e-01 1.1541e+02 1.1497e+02
1.1366e+02 7.8092e-01 1.1445e+02 1.1437e+02 1.1334e+02 4.7913e-01 1.1382e+02 1.1361e+02 1.2026e+02 -5.0356e-01 1.1976e+02 1.2030e+02 1.1062e+02 -5.7300e-02 1.1056e+02 1.1064e+02 1.1513e+02 3.9095e-01 1.1552e+02 1.1537e+02
1.1038e+02 -8.3763e-02 1.1030e+02 1.1061e+02 1.1463e+02 -2.6775e-01 1.1437e+02 1.1413e+02 1.2364e+02 -6.0947e-02 1.2358e+02 1.2343e+02 1.1213e+02 -3.5232e-02 1.1210e+02 1.1183e+02 1.1561e+02 2.6996e-01 1.1588e+02 1.1546e+02
1.1163e+02 1.0844e-01 1.1174e+02 1.1127e+02 1.1436e+02 3.9426e-01 1.1475e+02 1.1477e+02 1.2034e+02 2.0723e-01 1.2055e+02 1.2067e+02 1.1060e+02 1.4112e-01 1.1074e+02 1.1086e+02 1.1600e+02 2.4531e-01 1.1624e+02 1.1572e+02
1.1110e+02 -8.8922e-01 1.1021e+02 1.0950e+02 1.1529e+02 6.9687e-02 1.1536e+02 1.1432e+02 1.2074e+02 -1.4729e-01 1.2060e+02 1.2161e+02 1.1006e+02 6.7294e-02 1.1012e+02 1.0997e+02 1.1592e+02 3.9249e-01 1.1631e+02 1.1581e+02
1.1089e+02 1.5429e-01 1.1105e+02 1.1161e+02 1.1282e+02 1.9585e-01 1.1302e+02 1.1373e+02 1.2021e+02 -4.9555e-01 1.1971e+02 1.2019e+02 1.0836e+02 -2.8758e-01 1.0807e+02 1.0805e+02 1.1484e+02 2.5559e-01 1.1509e+02 1.1531e+02
1.1589e+02 2.7296e-01 1.1616e+02 1.1555e+02 1.1612e+02 3.7522e-02 1.1615e+02 1.1626e+02 1.2157e+02 -7.0598e-01 1.2086e+02 1.2104e+02 1.1052e+02 -5.2647e-01 1.1000e+02 1.0885e+02 1.1613e+02 6.3731e-03 1.1614e+02 1.1637e+02
1.1588e+02 1.5556e-01 1.1603e+02 1.1570e+02 1.1460e+02 -3.0461e-01 1.1429e+02 1.1467e+02 1.2174e+02 -2.4065e-01 1.2150e+02 1.2264e+02 1.0960e+02 -2.1633e-01 1.0939e+02 1.0957e+02 1.1564e+02 2.8447e-01 1.1592e+02 1.1577e+02
1.1316e+02 4.3441e-01 1.1360e+02 1.1207e+02 1.1473e+02 2.1969e-01 1.1495e+02 1.1361e+02 1.2057e+02 -1.6498e-01 1.2040e+02 1.2019e+02 1.1050e+02 -5.8055e-01 1.0992e+02 1.0941e+02 1.1563e+02 2.9023e-01 1.1592e+02 1.1453e+02
1.1685e+02 1.0404e+00 1.1789e+02 1.1572e+02 1.1506e+02 5.0164e-01 1.1556e+02 1.1417e+02 1.2113e+02 -2.1126e-01 1.2091e+02 1.2094e+02 1.1219e+02 -1.6800e-01 1.1202e+02 1.1060e+02 1.1627e+02 4.4717e-01 1.1672e+02 1.1571e+02
1.1385e+02 2.4035e-01 1.1409e+02 1.1347e+02 1.1512e+02 1.1118e-01 1.1524e+02 1.1522e+02 1.2122e+02 -1.2721e-01 1.2109e+02 1.2099e+02 1.1241e+02 -4.2417e-01 1.1199e+02 1.1283e+02 1.1642e+02 1.6964e-01 1.1659e+02 1.1617e+02
1.1529e+02 -1.3883e-01 1.1515e+02 1.1594e+02 1.1565e+02 1.0895e-01 1.1576e+02 1.1578e+02 1.2149e+02 -3.0324e-01 1.2119e+02 1.2325e+02 1.1073e+02 -6.0776e-02 1.1067e+02 1.1181e+02 1.1627e+02 3.1174e-01 1.1658e+02 1.1641e+02
1.1358e+02 4.2813e-01 1.1401e+02 1.1403e+02 1.1500e+02 1.5961e-01 1.1516e+02 1.1595e+02 1.2061e+02 -3.4977e-01 1.2026e+02 1.2064e+02 1.1236e+02 1.3464e-01 1.1250e+02 1.1160e+02 1.1514e+02 2.7167e-01 1.1541e+02 1.1603e+02
1.0789e+02 6.3607e-01 1.0853e+02 1.0704e+02 1.1447e+02 3.6330e-01 1.1483e+02 1.1455e+02 1.2058e+02 -4.0215e-01 1.2018e+02 1.2042e+02 1.0919e+02 -1.2546e-01 1.0907e+02 1.0802e+02 1.1592e+02 5.9707e-01 1.1652e+02 1.1606e+02
1.1373e+02 1.9525e-01 1.1393e+02 1.1186e+02 1.1613e+02 -4.4011e-02 1.1609e+02 1.1601e+02 1.2169e+02 -3.3859e-01 1.2135e+02 1.2232e+02 1.1173e+02 -1.7772e-01 1.1155e+02 1.1084e+02 1.1629e+02 2.7915e-01 1.1657e+02 1.1623e+02
1.1220e+02 -2.9466e-01 1.1190e+02 1.1112e+02 1.1519e+02 4.7164e-01 1.1566e+02 1.1463e+02 1.2132e+02 -5.8746e-01 1.2073e+02 1.2080e+02 1.1370e+02 -2.4943e-01 1.1345e+02 1.1130e+02 1.1639e+02 4.1703e-01 1.1680e+02 1.1607e+02
1.1223e+02 3.4191e-01 1.1257e+02 1.1123e+02 1.1398e+02 4.7415e-01 1.1445e+02 1.1386e+02 1.2030e+02 -6.2647e-01 1.1968e+02 1.1979e+02 1.1270e+02 -1.2049e-01 1.1257e+02 1.1021e+02 1.1547e+02 4.4330e-01 1.1591e+02 1.1509e+02
1.1431e+02 2.6895e-01 1.1458e+02 1.1446e+02 1.1420e+02 2.0357e-01 1.1440e+02 1.1300e+02 1.2146e+02 -7.9550e-01 1.2067e+02 1.2126e+02 1.1219e+02 1.1575e-03 1.1219e+02 1.1191e+02 1.1492e+02 2.4135e-01 1.1516e+02 1.1304e+02
1.1110e+02 2.8278e-01 1.1138e+02 1.1145e+02 1.1494e+02 4.3466e-01 1.1538e+02 1.1530e+02 1.2212e+02 -8.3711e-02 1.2204e+02 1.2189e+02 1.1028e+02 1.8527e-03 1.1029e+02 1.0981e+02 1.1622e+02 3.6334e-01 1.1659e+02 1.1620e+02
1.1328e+02 9.8214e-01 1.1426e+02 1.1364e+02 1.1505e+02 3.5059e-01 1.1541e+02 1.1524e+02 1.2124e+02 -2.0768e-01 1.2103e+02 1.2126e+02 1.0971e+02 2.0290e-01 1.0991e+02 1.1030e+02 1.1588e+02 4.9837e-01 1.1638e+02 1.1601e+02
1.1454e+02 1.0315e+00 1.1558e+02 1.1565e+02 1.1572e+02 7.1416e-01 1.1643e+02 1.1589e+02 1.2097e+02 -1.8720e-01 1.2078e+02 1.2133e+02 1.1194e+02 -1.9478e-02 1.1192e+02 1.1200e+02 1.1656e+02 4.9268e-01 1.1706e+02 1.1660e+02
1.1136e+02 6.0298e-01 1.1196e+02 1.1184e+02 1.1516e+02 4.1881e-01 1.1558e+02 1.1612e+02 1.2047e+02 -9.7093e-01 1.1950e+02 1.2052e+02 1.1087e+02 -4.8593e-01 1.1039e+02 1.1120e+02 1.1624e+02 4.9637e-01 1.1674e+02 1.1669e+02
1.0918e+02 1.8941e-01 1.0937e+02 1.1049e+02 1.1430e+02 4.1990e-01 1.1472e+02 1.1507e+02 1.2078e+02 2.7346e-02 1.2081e+02 1.2107e+02 1.0744e+02 -1.4293e-01 1.0730e+02 1.0710e+02 1.1594e+02 4.4061e-01 1.1638e+02 1.1570e+02
1.1462e+02 -4.5677e-01 1.1416e+02 1.1363e+02 1.1509e+02 4.7335e-02 1.1514e+02 1.1509e+02 1.2067e+02 2.7494e-02 1.2070e+02 1.2133e+02 1.1188e+02 2.6039e-02 1.1191e+02 1.1211e+02 1.1605e+02 1.9168e-01 1.1624e+02 1.1577e+02
1.1482e+02 3.6711e-01 1.1518e+02 1.1376e+02 1.1489e+02 2.2806e-01 1.1512e+02 1.1485e+02 1.2071e+02 -1.7576e-01 1.2054e+02 1.2206e+02 1.1167e+02 -2.8522e-01 1.1139e+02 1.1102e+02 1.1545e+02 2.0559e-01 1.1566e+02 1.1577e+02
1.1493e+02 -5.1828e-02 1.1488e+02 1.1349e+02 1.1490e+02 -7.9642e-02 1.1482e+02 1.1546e+02 1.2020e+02 -6.3480e-02 1.2013e+02 1.2049e+02 1.1119e+02 -5.8333e-02 1.1113e+02 1.1184e+02 1.1585e+02 1.6056e-01 1.1601e+02 1.1627e+02
1.1062e+02 1.0456e+00 1.1167e+02 1.1315e+02 1.1642e+02 5.2376e-01 1.1694e+02 1.1686e+02 1.2099e+02 -2.2826e-01 1.2077e+02 1.2069e+02 1.1208e+02 2.6026e-01 1.1234e+02 1.1333e+02 1.1693e+02 4.2112e-01 1.1735e+02 1.1692e+02
1.1442e+02 2.4487e-02 1.1445e+02 1.1470e+02 1.1374e+02 3.4647e-01 1.1408e+02 1.1335e+02 1.2081e+02 -2.0372e-01 1.2061e+02 1.2074e+02 1.0828e+02 1.0430e-01 1.0838e+02 1.0770e+02 1.1520e+02 1.9017e-01 1.1539e+02 1.1472e+02
1.1009e+02 4.0819e-01 1.1050e+02 1.0728e+02 1.1625e+02 4.9644e-01 1.1674e+02 1.1506e+02 1.2038e+02 -1.4665e-01 1.2023e+02 1.2025e+02 1.1237e+02 -2.3272e-01 1.1214e+02 1.1116e+02 1.1644e+02 5.5400e-01 1.1700e+02 1.1604e+02
1.1220e+02 2.7479e-01 1.1247e+02 1.1367e+02 1.1443e+02 9.4452e-02 1.1453e+02 1.1476e+02 1.2195e+02 5.0026e-02 1.2200e+02 1.2332e+02 1.0967e+02 -2.7800e-01 1.0939e+02 1.1045e+02 1.1624e+02 1.7934e-01 1.1642e+02 1.1585e+02
1.1253e+02 2.9084e-01 1.1282e+02 1.1317e+02 1.1376e+02 3.3290e-01 1.1409e+02 1.1342e+02 1.2052e+02 -2.8956e-01 1.2023e+02 1.2154e+02 1.1143e+02 -2.5569e-01 1.1117e+02 1.0991e+02 1.1541e+02 3.0060e-01 1.1571e+02 1.1507e+02
1.1337e+02 5.3698e-01 1.1391e+02 1.1222e+02 1.1429e+02 7.2409e-02 1.1437e+02 1.1275e+02 1.2019e+02 -2.4325e-01 1.1995e+02 1.1976e+02 1.1191e+02 -2.2489e-01 1.1168e+02 1.1067e+02 1.1577e+02 1.0992e-01 1.1588e+02 1.1544e+02
1.1157e+02 5.2933e-01 1.1210e+02 1.1303e+02 1.1487e+02 4.0468e-01 1.1527e+02 1.1579e+02 1.2113e+02 -5.3984e-01 1.2059e+02 1.2118e+02 1.0904e+02 -1.1891e-01 1.0892e+02 1.0929e+02 1.1584e+02 4.7323e-01 1.1631e+02 1.1637e+02
1.1090e+02 -8.2744e-01 1.1008e+02 1.1177e+02 1.1688e+02 -1.3273e-01 1.1675e+02 1.1681e+02 1.2118e+02 -3.7667e-01 1.2081e+02 1.2121e+02 1.1520e+02 -6.0815e-01 1.1459e+02 1.1559e+02 1.1621e+02 2.8347e-01 1.1650e+02 1.1685e+02
1.1014e+02 6.7403e-01 1.1082e+02 1.1132e+02 1.1560e+02 5.4100e-01 1.1614e+02 1.1561e+02 1.2030e+02 -3.0499e-01 1.1999e+02 1.2006e+02 1.1270e+02 1.0678e-01 1.1280e+02 1.1202e+02 1.1631e+02 4.6503e-01 1.1677e+02 1.1642e+02
1.1100e+02 2.1353e-01 1.1121e+02 1.1080e+02 1.1428e+02 -4.0536e-02 1.1424e+02 1.1417e+02 1.2006e+02 -3.6298e-01 1.1970e+02 1.2010e+02 1.1092e+02 -3.9603e-01 1.1052e+02 1.1022e+02 1.1571e+02 5.7992e-02 1.1577e+02 1.1603e+02
1.1138e+02 8.3190e-01 1.1221e+02 1.1240e+02 1.1590e+02 4.2343e-01 1.1632e+02 1.1683e+02 1.1963e+02 -2.8079e-01 1.1934e+02 1.1982e+02 1.0987e+02 -1.3107e-01 1.0974e+02 1.1014e+02 1.1636e+02 6.1901e-01 1.1698e+02 1.1709e+02
1.1272e+02 7.2727e-01 1.1345e+02 1.1379e+02 1.1542e+02 2.2293e-01 1.1565e+02 1.1587e+02 1.2095e+02 2.6816e-01 1.2121e+02 1.2131e+02 1.1247e+02 -2.8037e-01 1.1219e+02 1.1287e+02 1.1608e+02 3.4183e-01 1.1642e+02 1.1631e+02
1.1414e+02 4.2811e-01 1.1457e+02 1.1437e+02 1.1469e+02 5.0303e-01 1.1520e+02 1.1449e+02 1.2125e+02 -2.8961e-01 1.2096e+02 1.2129e+02 1.1080e+02 2.6973e-02 1.1083e+02 1.1088e+02 1.1598e+02 3.8275e-01 1.1637e+02 1.1554e+02
1.1327e+02 -1.3548e-01 1.1314e+02 1.1317e+02 1.1544e+02 3.3482e-01 1.1577e+02 1.1589e+02 1.2128e+02 -7.6766e-01 1.2051e+02 1.2099e+02 1.1468e+02 -2.5167e-02 1.1465e+02 1.1428e+02 1.1602e+02 3.6489e-01 1.1638e+02 1.1645e+02
1.1101e+02 5.2591e-01 1.1154e+02 1.1217e+02 1.1365e+02 3.8048e-01 1.1403e+02 1.1279e+02 1.2044e+02 -5.4033e-02 1.2039e+02 1.2098e+02 1.0928e+02 -8.3544e-02 1.0919e+02 1.0850e+02 1.1489e+02 2.2615e-01 1.1512e+02 1.1399e+02
1.1001e+02 8.0778e-01 1.1082e+02 1.1070e+02 1.1481e+02 9.5735e-02 1.1491e+02 1.1475e+02 1.2159e+02 -3.0856e-01 1.2128e+02 1.2211e+02 1.1183e+02 -5.8922e-02 1.1178e+02 1.1184e+02 1.1513e+02 3.5866e-01 1.1549e+02 1.1532e+02
1.1300e+02 6.3358e-01 1.1363e+02 1.1132e+02 1.1502e+02 1.9084e-01 1.1521e+02 1.1538e+02 1.2035e+02 2.4157e-01 1.2059e+02 1.2112e+02 1.1255e+02 2.6889e-01 1.1282e+02 1.1309e+02 1.1611e+02 3.6243e-01 1.1648e+02 1.1626e+02
1.0811e+02 9.2188e-01 1.0903e+02 1.0904e+02 1.1496e+02 4.9009e-01 1.1545e+02 1.1472e+02 1.2016e+02 -2.6403e-01 1.1990e+02 1.2023e+02 1.1021e+02 -2.0881e-01 1.1000e+02 1.0925e+02 1.1623e+02 4.5005e-01 1.1668e+02 1.1585e+02
1.1109e+02 6.9394e-01 1.1179e+02 1.1092e+02 1.1504e+02 5.3500e-01 1.1558e+02 1.1530e+02 1.2125e+02 -2.3326e-01 1.2102e+02 1.2087e+02 1.1151e+02 -1.3983e-01 1.1137e+02 1.1182e+02 1.1571e+02 4.5816e-01 1.1617e+02 1.1592e+02
1.1288e+02 7.3676e-01 1.1361e+02 1.1295e+02 1.1520e+02 2.6630e-01 1.1547e+02 1.1520e+02 1.2079e+02 8.8177e-03 1.2080e+02 1.2104e+02 1.1216e+02 -1.3370e-02 1.1215e+02 1.1232e+02 1.1601e+02 4.6504e-01 1.1647e+02 1.1615e+02
1.1435e+02 1.6775e-01 1.1452e+02 1.1393e+02 1.1612e+02 4.4651e-01 1.1657e+02 1.1620e+02 1.2068e+02 3.2120e-02 1.2071e+02 1.2102e+02 1.1117e+02 -4.0919e-02 1.1113e+02 1.0923e+02 1.1645e+02 4.8123e-01 1.1693e+02 1.1647e+02
1.1027e+02 6.4716e-01 1.1091e+02 1.1012e+02 1.1389e+02 4.8969e-01 1.1438e+02 1.1364e+02 1.2125e+02 -2.1255e-01 1.2104e+02 1.2057e+02 1.0890e+02 2.7081e-02 1.0892e+02 1.0816e+02 1.1588e+02 3.8333e-01 1.1626e+02 1.1516e+02
1.1212e+02 4.9538e-01 1.1262e+02 1.1242e+02 1.1670e+02 3.8045e-01 1.1708e+02 1.1680e+02 1.2067e+02 -4.9797e-01 1.2017e+02 1.2049e+02 1.1301e+02 -2.1964e-01 1.1279e+02 1.1213e+02 1.1649e+02 5.5657e-01 1.1705e+02 1.1671e+02
1.1158e+02 1.0652e+00 1.1264e+02 1.1312e+02 1.1507e+02 2.3616e-01 1.1531e+02 1.1526e+02 1.2159e+02 -2.6592e-01 1.2132e+02 1.2114e+02 1.1057e+02 -2.1701e-01 1.1035e+02 1.0994e+02 1.1587e+02 1.6788e-01 1.1604e+02 1.1546e+02
1.1479e+02 3.2098e-01 1.1511e+02 1.1527e+02 1.1454e+02 4.8779e-01 1.1503e+02 1.1433e+02 1.2006e+02 -6.6866e-01 1.1939e+02 1.1992e+02 1.1009e+02 -1.4523e-01 1.0995e+02 1.0970e+02 1.1582e+02 3.5044e-01 1.1617e+02 1.1574e+02
1.1521e+02 2.1146e-01 1.1542e+02 1.1492e+02 1.1551e+02 5.4269e-01 1.1605e+02 1.1551e+02 1.2202e+02 -4.0675e-01 1.2162e+02 1.2155e+02 1.1301e+02 -3.0787e-01 1.1270e+02 1.1072e+02 1.1662e+02 4.9414e-01 1.1712e+02 1.1620e+02
1.1607e+02 6.8552e-01 1.1675e+02 1.1643e+02 1.1654e+02 3.3692e-01 1.1688e+02 1.1700e+02 1.1987e+02 -3.1618e-01 1.1956e+02 1.2009e+02 1.1355e+02 2.6585e-02 1.1358e+02 1.1408e+02 1.1659e+02 4.5375e-01 1.1704e+02 1.1713e+02
1.0762e+02 -2.9254e-01 1.0733e+02 1.0788e+02 1.1398e+02 2.8860e-01 1.1426e+02 1.1315e+02 1.2083e+02 -2.4215e-01 1.2059e+02 1.2075e+02 1.0861e+02 7.7394e-03 1.0862e+02 1.0862e+02 1.1512e+02 3.4569e-01 1.1546e+02 1.1476e+02
1.1297e+02 9.5742e-01 1.1392e+02 1.1402e+02 1.1426e+02 3.9226e-01 1.1465e+02 1.1396e+02 1.2041e+02 4.3497e-02 1.2045e+02 1.2038e+02 1.1076e+02 -1.2150e-01 1.1064e+02 1.0889e+02 1.1567e+02 3.4237e-01 1.1602e+02 1.1545e+02
1.0853e+02 -2.1245e-02 1.0851e+02 1.0734e+02 1.1535e+02 6.1875e-01 1.1597e+02 1.1546e+02 1.2055e+02 -5.1122e-01 1.2004e+02 1.1996e+02 1.1188e+02 2.1906e-01 1.1210e+02 1.1085e+02 1.1594e+02 3.1964e-01 1.1626e+02 1.1586e+02
1.1093e+02 3.4966e-01 1.1128e+02 1.0961e+02 1.1603e+02 1.9237e-01 1.1622e+02 1.1543e+02 1.2023e+02 4.1655e-01 1.2064e+02 1.2093e+02 1.1108e+02 -3.2907e-01 1.1075e+02 1.1078e+02 1.1691e+02 9.7044e-02 1.1700e+02 1.1656e+02
1.1096e+02 2.5336e-01 1.1122e+02 1.1075e+02 1.1550e+02 3.0133e-01 1.1580e+02 1.1437e+02 1.2012e+02 -3.3987e-01 1.1979e+02 1.1971e+02 1.1112e+02 1.7273e-01 1.1129e+02 1.0993e+02 1.1603e+02 3.2362e-01 1.1635e+02 1.1534e+02
1.1388e+02 5.0140e-01 1.1438e+02 1.1418e+02 1.1568e+02 2.5809e-01 1.1594e+02 1.1601e+02 1.2020e+02 -6.6649e-01 1.1953e+02 1.2010e+02 1.1130e+02 -2.0470e-01 1.1110e+02 1.1049e+02 1.1648e+02 2.2972e-01 1.1671e+02 1.1644e+02
1.1455e+02 5.0859e-01 1.1506e+02 1.1364e+02 1.1449e+02 1.6702e-01 1.1466e+02 1.1434e+02 1.2063e+02 -2.8230e-01 1.2035e+02 1.2103e+02 1.1047e+02 6.1660e-02 1.1053e+02 1.0983e+02 1.1583e+02 1.1605e-01 1.1595e+02 1.1560e+02
1.1303e+02 3.9682e-01 1.1343e+02 1.1205e+02 1.1372e+02 2.5978e-01 1.1398e+02 1.1291e+02 1.2088e+02 -7.4684e-01 1.2014e+02 1.2064e+02 1.1013e+02 -3.2859e-02 1.1010e+02 1.0991e+02 1.1546e+02 4.2593e-01 1.1588e+02 1.1544e+02
1.1656e+02 2.0291e-01 1.1676e+02 1.1614e+02 1.1579e+02 5.9187e-01 1.1638e+02 1.1561e+02 1.2044e+02 3.6857e-02 1.2048e+02 1.2062e+02 1.1118e+02 1.2263e-02 1.1120e+02 1.1122e+02 1.1618e+02 6.9672e-01 1.1688e+02 1.1609e+02
1.1045e+02 4.8410e-01 1.1093e+02 1.0938e+02 1.1375e+02 2.4568e-01 1.1399e+02 1.1418e+02 1.2038e+02 5.5496e-01 1.2094e+02 1.2157e+02 1.0841e+02 -2.4847e-02 1.0838e+02 1.0864e+02 1.1565e+02 3.6213e-01 1.1601e+02 1.1607e+02
1.1463e+02 -5.8639e-01 1.1404e+02 1.1224e+02 1.1613e+02 2.4000e-01 1.1637e+02 1.1549e+02 1.2118e+02 -4.1954e-01 1.2076e+02 1.2094e+02 1.1338e+02 9.7416e-03 1.1339e+02 1.1187e+02 1.1630e+02 4.7263e-01 1.1678e+02 1.1617e+02
1.1036e+02 4.0436e-01 1.1077e+02 1.1062e+02 1.1446e+02 3.2159e-01 1.1479e+02 1.1427e+02 1.2064e+02 -2.7588e-01 1.2036e+02 1.2052e+02 1.1017e+02 -1.9628e-02 1.1015e+02 1.1057e+02 1.1593e+02 2.5035e-01 1.1618e+02 1.1586e+02
1.1503e+02 2.5706e-01 1.1529e+02 1.1447e+02 1.1630e+02 1.2618e-01 1.1642e+02 1.1619e+02 1.2119e+02 -1.0090e-01 1.2109e+02 1.2137e+02 1.1071e+02 -2.9385e-01 1.1042e+02 1.1066e+02 1.1641e+02 2.3356e-01 1.1665e+02 1.1624e+02
1.1434e+02 5.1220e-01 1.1486e+02 1.1441e+02 1.1599e+02 4.0224e-01 1.1639e+02 1.1633e+02 1.2119e+02 -5.7225e-02 1.2113e+02 1.2102e+02 1.1252e+02 -3.4880e-02 1.1249e+02 1.1216e+02 1.1611e+02 3.8104e-01 1.1649e+02 1.1660e+02
1.1208e+02 -4.3014e-01 1.1165e+02 1.0970e+02 1.1570e+02 3.0791e-01 1.1600e+02 1.1592e+02 1.2127e+02 -3.7431e-01 1.2089e+02 1.2104e+02 1.1279e+02 4.8040e-02 1.1283e+02 1.1295e+02 1.1615e+02 5.1881e-01 1.1667e+02 1.1627e+02
1.1379e+02 6.8772e-01 1.1448e+02 1.1289e+02 1.1477e+02 4.4815e-01 1.1522e+02 1.1421e+02 1.2101e+02 -3.7177e-01 1.2064e+02 1.2102e+02 1.1006e+02 -3.2878e-01 1.0973e+02 1.0983e+02 1.1610e+02 4.1852e-01 1.1652e+02 1.1554e+02
1.1500e+02 6.6189e-01 1.1566e+02 1.1388e+02 1.1420e+02 4.6600e-01 1.1466e+02 1.1444e+02 1.2071e+02 -1.2543e-01 1.2059e+02 1.2136e+02 1.0869e+02 -1.3467e-01 1.0856e+02 1.0806e+02 1.1543e+02 5.8628e-01 1.1602e+02 1.1555e+02
1.1433e+02 4.4346e-01 1.1477e+02 1.1492e+02 1.1630e+02 1.4056e-01 1.1644e+02 1.1540e+02 1.2232e+02 -4.6650e-01 1.2186e+02 1.2128e+02 1.1141e+02 -3.4516e-01 1.1106e+02 1.1114e+02 1.1635e+02 2.7046e-01 1.1662e+02 1.1581e+02
1.1458e+02 4.1204e-01 1.1499e+02 1.1483e+02 1.1675e+02 2.0338e-01 1.1696e+02 1.1679e+02 1.2075e+02 -3.1495e-01 1.2044e+02 1.2143e+02 1.1005e+02 4.9236e-02 1.1010e+02 1.0950e+02 1.1706e+02 2.6192e-01 1.1732e+02 1.1712e+02
1.1498e+02 7.1407e-01 1.1569e+02 1.1590e+02 1.1487e+02 3.7651e-01 1.1524e+02 1.1497e+02 1.2132e+02 -5.1648e-01 1.2080e+02 1.2121e+02 1.1035e+02 2.1055e-01 1.1056e+02 1.1107e+02 1.1559e+02 3.4286e-01 1.1593e+02 1.1569e+02
1.1376e+02 1.4081e-01 1.1390e+02 1.1304e+02 1.1361e+02 5.4790e-01 1.1415e+02 1.1339e+02 1.2054e+02 -3.3258e-01 1.2021e+02 1.2085e+02 1.0759e+02 1.7533e-01 1.0777e+02 1.0737e+02 1.1505e+02 3.2648e-01 1.1538e+02 1.1460e+02
1.1341e+02 4.7235e-01 1.1388e+02 1.1360e+02 1.1664e+02 2.6461e-01 1.1691e+02 1.1695e+02 1.2008e+02 6.0616e-02 1.2014e+02 1.2069e+02 1.1153e+02 2.0144e-01 1.1173e+02 1.1046e+02 1.1620e+02 4.9272e-01 1.1669e+02 1.1702e+02
1.1437e+02 4.9926e-02 1.1442e+02 1.1319e+02 1.1488e+02 2.8111e-01 1.1517e+02 1.1514e+02 1.2122e+02 -5.3622e-01 1.2068e+02 1.2250e+02 1.1189e+02 1.1302e-01 1.1201e+02 1.1306e+02 1.1584e+02 3.0987e-01 1.1615e+02 1.1574e+02
1.1591e+02 -1.9016e-01 1.1572e+02 1.1596e+02 1.1631e+02 5.7728e-01 1.1688e+02 1.1653e+02 1.2070e+02 -5.0451e-01 1.2020e+02 1.2144e+02 1.1141e+02 -3.8394e-02 1.1137e+02 1.1262e+02 1.1666e+02 5.8428e-01 1.1725e+02 1.1687e+02
1.0778e+02 8.5853e-01 1.0864e+02 1.0905e+02 1.1410e+02 2.6642e-01 1.1436e+02 1.1244e+02 1.2047e+02 -8.9821e-02 1.2038e+02 1.2054e+02 1.0977e+02 2.5302e-01 1.1002e+02 1.0916e+02 1.1542e+02 4.4363e-01 1.1586e+02 1.1411e+02
1.1176e+02 4.0224e-01 1.1217e+02 1.1195e+02 1.1495e+02 6.0786e-01 1.1556e+02 1.1465e+02 1.2061e+02 1.0291e-01 1.2071e+02 1.2138e+02 1.0992e+02 9.4628e-02 1.1002e+02 1.0963e+02 1.1630e+02 4.6808e-01 1.1677e+02 1.1595e+02
1.1230e+02 3.8740e-02 1.1234e+02 1.1140e+02 1.1557e+02 4.2536e-01 1.1599e+02 1.1540e+02 1.2015e+02 -1.6984e-01 1.1998e+02 1.2049e+02 1.1023e+02 -2.7819e-02 1.1020e+02 1.1000e+02 1.1622e+02 4.3984e-01 1.1666e+02 1.1647e+02
1.1008e+02 -2.2680e-01 1.0986e+02 1.1029e+02 1.1380e+02 4.7033e-01 1.1427e+02 1.1392e+02 1.2107e+02 -6.5300e-01 1.2041e+02 1.2085e+02 1.1009e+02 -3.1307e-01 1.0978e+02 1.1034e+02 1.1520e+02 1.8803e-01 1.1539e+02 1.1511e+02
1.1382e+02 3.6222e-01 1.1419e+02 1.1359e+02 1.1454e+02 1.3359e-01 1.1467e+02 1.1436e+02 1.1992e+02 -1.8507e-01 1.1973e+02 1.2042e+02 1.1087e+02 -1.9386e-01 1.1068e+02 1.1078e+02 1.1620e+02 2.1954e-01 1.1642e+02 1.1614e+02
1.1318e+02 7.4901e-01 1.1393e+02 1.1315e+02 1.1461e+02 5.9822e-01 1.1521e+02 1.1515e+02 1.2113e+02 -3.5867e-01 1.2077e+02 1.2114e+02 1.1237e+02 -6.2410e-01 1.1174e+02 1.1200e+02 1.1535e+02 3.5803e-01 1.1571e+02 1.1511e+02
1.1287e+02 -1.2328e-01 1.1274e+02 1.1205e+02 1.1532e+02 2.7728e-01 1.1560e+02 1.1586e+02 1.2103e+02 -1.6729e-01 1.2086e+02 1.2165e+02 1.1146e+02 -1.6421e-01 1.1129e+02 1.1162e+02 1.1625e+02 3.1974e-01 1.1657e+02 1.1635e+02
1.1104e+02 -3.0172e-01 1.1074e+02 1.0992e+02 1.1316e+02 2.5850e-01 1.1342e+02 1.1280e+02 1.2066e+02 -8.5519e-01 1.1980e+02 1.2083e+02 1.1062e+02 2.2983e-01 1.1085e+02 1.0968e+02 1.1537e+02 2.6617e-01 1.1564e+02 1.1552e+02
1.1254e+02 2.5713e-01 1.1280e+02 1.1412e+02 1.1659e+02 4.1648e-01 1.1701e+02 1.1693e+02 1.2119e+02 -1.2397e-01 1.2106e+02 1.2154e+02 1.1525e+02 -2.5465e-01 1.1500e+02 1.1541e+02 1.1656e+02 4.1916e-01 1.1698e+02 1.1715e+02
1.1146e+02 5.4779e-01 1.1201e+02 1.1311e+02 1.1515e+02 5.0437e-01 1.1565e+02 1.1567e+02 1.2222e+02 -3.2461e-02 1.2218e+02 1.2493e+02 1.1285e+02 1.8503e-01 1.1304e+02 1.1346e+02 1.1585e+02 2.5025e-01 1.1610e+02 1.1562e+02
1.1625e+02 1.3142e+00 1.1756e+02 1.1637e+02 1.1503e+02 3.7835e-01 1.1541e+02 1.1576e+02 1.2071e+02 -3.9861e-01 1.2031e+02 1.2096e+02 1.1262e+02 -1.7652e-01 1.1244e+02 1.1272e+02 1.1614e+02 2.1583e-01 1.1635e+02 1.1600e+02
1.1544e+02 2.6822e-01 1.1571e+02 1.1538e+02 1.1661e+02 3.3669e-01 1.1694e+02 1.1583e+02 1.2202e+02 -3.5726e-01 1.2166e+02 1.2299e+02 1.1137e+02 -2.6703e-01 1.1110e+02 1.1104e+02 1.1652e+02 3.5196e-01 1.1687e+02 1.1629e+02
1.1597e+02 6.6299e-01 1.1663e+02 1.1575e+02 1.1545e+02 3.4417e-01 1.1579e+02 1.1530e+02 1.2116e+02 2.6982e-01 1.2143e+02 1.2121e+02 1.1190e+02 -1.9507e-01 1.1170e+02 1.1049e+02 1.1632e+02 3.9879e-01 1.1672e+02 1.1644e+02
1.0935e+02 -1.6910e-01 1.0918e+02 1.0908e+02 1.1487e+02 8.8124e-02 1.1496e+02 1.1325e+02 1.1999e+02 -1.0963e-01 1.1988e+02 1.1965e+02 1.0982e+02 4.0713e-01 1.1022e+02 1.0951e+02 1.1524e+02 2.3295e-01 1.1547e+02 1.1424e+02
1.1093e+02 4.3426e-01 1.1137e+02 1.0930e+02 1.1591e+02 2.6987e-01 1.1618e+02 1.1649e+02 1.2051e+02 -1.9738e-01 1.2032e+02 1.2063e+02 1.1078e+02 -1.0491e-01 1.1067e+02 1.1084e+02 1.1633e+02 3.8593e-01 1.1671e+02 1.1682e+02
1.1326e+02 1.0836e-01 1.1336e+02 1.1370e+02 1.1614e+02 -1.5671e-01 1.1598e+02 1.1521e+02 1.2056e+02 -2.9830e-01 1.2026e+02 1.2060e+02 1.1252e+02 -3.3660e-01 1.1219e+02 1.1185e+02 1.1623e+02 9.1260e-02 1.1632e+02 1.1605e+02
1.1180e+02 -2.4460e-01 1.1156e+02 1.1455e+02 1.1472e+02 5.0303e-01 1.1523e+02 1.1509e+02 1.2056e+02 -3.2249e-01 1.2024e+02 1.2161e+02 1.0844e+02 4.8889e-02 1.0849e+02 1.0923e+02 1.1581e+02 3.7609e-01 1.1619e+02 1.1588e+02
1.1542e+02 1.1616e+00 1.1658e+02 1.1572e+02 1.1428e+02 4.7688e-01 1.1476e+02 1.1476e+02 1.2052e+02 -3.5444e-01 1.2016e+02 1.2083e+02 1.1087e+02 7.5529e-02 1.1095e+02 1.1103e+02 1.1598e+02 3.7094e-01 1.1635e+02 1.1615e+02
1.1252e+02 9.1709e-02 1.1261e+02 1.1223e+02 1.1575e+02 3.6544e-01 1.1612e+02 1.1552e+02 1.2069e+02 -1.6400e-01 1.2052e+02 1.2078e+02 1.0976e+02 -3.7857e-02 1.0972e+02 1.1028e+02 1.1609e+02 5.3123e-01 1.1663e+02 1.1599e+02
1.1342e+02 -2.2156e-01 1.1320e+02 1.1131e+02 1.1400e+02 4.8102e-01 1.1448e+02 1.1488e+02 1.2174e+02 -4.3176e-01 1.2130e+02 1.2185e+02 1.0935e+02 -1.1218e-02 1.0934e+02 1.0938e+02 1.1534e+02 4.5785e-01 1.1580e+02 1.1600e+02
1.1578e+02 9.3917e-01 1.1672e+02 1.1541e+02 1.1659e+02 5.8447e-01 1.1717e+02 1.1610e+02 1.2079e+02 1.9067e-01 1.2098e+02 1.2124e+02 1.1311e+02 -1.0549e-02 1.1309e+02 1.1299e+02 1.1664e+02 3.8507e-01 1.1703e+02 1.1659e+02
1.0977e+02 3.0470e-01 1.1008e+02 1.1090e+02 1.1476e+02 7.7066e-02 1.1484e+02 1.1434e+02 1.2062e+02 -3.3928e-01 1.2028e+02 1.2076e+02 1.0998e+02 2.8026e-01 1.1026e+02 1.0896e+02 1.1557e+02 2.2957e-01 1.1580e+02 1.1490e+02
1.1376e+02 4.7049e-01 1.1423e+02 1.1422e+02 1.1588e+02 1.7287e-01 1.1606e+02 1.1525e+02 1.2069e+02 -2.9589e-01 1.2040e+02 1.2057e+02 1.1299e+02 -3.0379e-01 1.1269e+02 1.1260e+02 1.1610e+02 2.7048e-01 1.1637e+02 1.1600e+02
1.1530e+02 6.2566e-01 1.1592e+02 1.1404e+02 1.1543e+02 4.3993e-01 1.1587e+02 1.1489e+02 1.2032e+02 -6.9218e-01 1.1963e+02 1.1999e+02 1.1234e+02 5.1700e-02 1.1239e+02 1.1239e+02 1.1635e+02 4.4048e-01 1.1679e+02 1.1605e+02
1.0849e+02 7.8952e-01 1.0928e+02 1.1040e+02 1.1318e+02 2.6844e-01 1.1344e+02 1.1253e+02 1.2110e+02 -3.5071e-01 1.2075e+02 1.2045e+02 1.0801e+02 3.2060e-01 1.0833e+02 1.0925e+02 1.1608e+02 1.6123e-01 1.1624e+02 1.1604e+02
1.0765e+02 3.0783e-01 1.0796e+02 1.0704e+02 1.1431e+02 7.1065e-03 1.1432e+02 1.1460e+02 1.2074e+02 -4.5793e-01 1.2028e+02 1.2127e+02 1.0789e+02 -5.1117e-01 1.0738e+02 1.0713e+02 1.1555e+02 1.4731e-01 1.1570e+02 1.1549e+02
1.1301e+02 1.0049e+00 1.1402e+02 1.1342e+02 1.1474e+02 4.6998e-01 1.1521e+02 1.1539e+02 1.2011e+02 -4.6138e-01 1.1965e+02 1.2017e+02 1.0912e+02 -5.0376e-02 1.0907e+02 1.0836e+02 1.1561e+02 4.4763e-01 1.1605e+02 1.1597e+02
1.1316e+02 5.3603e-01 1.1370e+02 1.1386e+02 1.1507e+02 2.4868e-01 1.1532e+02 1.1499e+02 1.2172e+02 -1.9653e-01 1.2152e+02 1.2194e+02 1.1211e+02 -1.0373e-02 1.1210e+02 1.1171e+02 1.1661e+02 3.4074e-01 1.1695e+02 1.1655e+02
1.1382e+02 9.6192e-01 1.1479e+02 1.1478e+02 1.1548e+02 2.1449e-01 1.1569e+02 1.1516e+02 1.2115e+02 -8.8012e-01 1.2027e+02 1.2022e+02 1.1074e+02 -8.0344e-01 1.0993e+02 1.1105e+02 1.1628e+02 1.9081e-01 1.1647e+02 1.1578e+02
1.0955e+02 -5.1640e-01 1.0904e+02 1.0817e+02 1.1418e+02 5.3400e-01 1.1472e+02 1.1385e+02 1.2092e+02 -5.5131e-01 1.2037e+02 1.2044e+02 1.0892e+02 -3.2964e-01 1.0859e+02 1.0817e+02 1.1583e+02 4.8213e-01 1.1631e+02 1.1529e+02
1.1337e+02 4.1207e-01 1.1378e+02 1.1345e+02 1.1387e+02 5.8413e-01 1.1445e+02 1.1438e+02 1.2024e+02 -5.9424e-01 1.1964e+02 1.1982e+02 1.1019e+02 2.8433e-01 1.1048e+02 1.0992e+02 1.1574e+02 3.0171e-01 1.1604e+02 1.1533e+02
1.1491e+02 -3.0604e-01 1.1460e+02 1.1462e+02 1.1402e+02 3.8947e-01 1.1441e+02 1.1539e+02 1.2105e+02 -4.4574e-01 1.2060e+02 1.2093e+02 1.1014e+02 1.6134e-01 1.1030e+02 1.1158e+02 1.1534e+02 6.1358e-01 1.1596e+02 1.1622e+02
1.1497e+02 8.5532e-01 1.1583e+02 1.1568e+02 1.1388e+02 3.5060e-01 1.1423e+02 1.1464e+02 1.2057e+02 -3.4528e-01 1.2023e+02 1.2102e+02 1.1021e+02 8.4669e-02 1.1029e+02 1.1171e+02 1.1451e+02 5.3925e-01 1.1505e+02 1.1535e+02
1.1670e+02 1.9754e-01 1.1690e+02 1.1562e+02 1.1625e+02 4.9102e-01 1.1674e+02 1.1678e+02 1.2140e+02 -4.2864e-01 1.2098e+02 1.2108e+02 1.1538e+02 -9.8336e-02 1.1528e+02 1.1441e+02 1.1665e+02 3.0853e-01 1.1696e+02 1.1694e+02
1.1237e+02 -3.6274e-02 1.1233e+02 1.1296e+02 1.1552e+02 1.2669e-02 1.1553e+02 1.1542e+02 1.2023e+02 1.2920e-01 1.2036e+02 1.2056e+02 1.1190e+02 -1.5344e-01 1.1175e+02 1.1175e+02 1.1642e+02 1.0817e-01 1.1652e+02 1.1647e+02
1.1668e+02 8.3296e-02 1.1677e+02 1.1685e+02 1.1530e+02 4.8643e-01 1.1579e+02 1.1546e+02 1.2101e+02 -1.6722e-01 1.2084e+02 1.2214e+02 1.1296e+02 2.1902e-01 1.1318e+02 1.1505e+02 1.1556e+02 5.8478e-01 1.1614e+02 1.1578e+02
1.1048e+02 -2.0338e-02 1.1045e+02 1.1262e+02 1.1629e+02 4.0372e-01 1.1669e+02 1.1677e+02 1.2037e+02 -7.1070e-03 1.2036e+02 1.2108e+02 1.1048e+02 1.4084e-01 1.1062e+02 1.1049e+02 1.1612e+02 3.6719e-01 1.1649e+02 1.1674e+02
1.1305e+02 3.7776e-01 1.1343e+02 1.1293e+02 1.1429e+02 4.9522e-02 1.1433e+02 1.1411e+02 1.2057e+02 -6.9069e-03 1.2056e+02 1.2097e+02 1.1023e+02 -1.4524e-01 1.1009e+02 1.1003e+02 1.1556e+02 7.9721e-02 1.1564e+02 1.1525e+02
1.1081e+02 8.1215e-01 1.1162e+02 1.0972e+02 1.1457e+02 5.0694e-01 1.1508e+02 1.1438e+02 1.2075e+02 -3.6730e-01 1.2038e+02 1.2075e+02 1.1208e+02 2.8345e-02 1.1211e+02 1.1144e+02 1.1591e+02 4.3965e-01 1.1635e+02 1.1584e+02
1.1207e+02 -6.5416e-01 1.1142e+02 1.1172e+02 1.1450e+02 1.3860e-01 1.1464e+02 1.1396e+02 1.2106e+02 -7.6119e-01 1.2030e+02 1.1951e+02 1.1137e+02 -1.3237e-01 1.1124e+02 1.1092e+02 1.1590e+02 2.7835e-01 1.1617e+02 1.1566e+02
1.1654e+02 -2.8539e-01 1.1625e+02 1.1701e+02 1.1725e+02 -6.3183e-02 1.1719e+02 1.1747e+02 1.2077e+02 -2.4878e-01 1.2052e+02 1.2171e+02 1.1484e+02 -8.5672e-02 1.1475e+02 1.1579e+02 1.1687e+02 3.6900e-01 1.1724e+02 1.1732e+02
1.1488e+02 5.1506e-01 1.1539e+02 1.1503e+02 1.1547e+02 7.3463e-01 1.1621e+02 1.1619e+02 1.2143e+02 -6.0900e-01 1.2082e+02 1.2068e+02 1.1009e+02 -5.9856e-02 1.1003e+02 1.0957e+02 1.1662e+02 4.2958e-01 1.1705e+02 1.1669e+02
1.0904e+02 -4.6730e-01 1.0857e+02 1.0977e+02 1.1555e+02 5.0640e-02 1.1560e+02 1.1477e+02 1.2053e+02 -4.0808e-01 1.2012e+02 1.1972e+02 1.0773e+02 -1.9675e-01 1.0753e+02 1.0794e+02 1.1641e+02 4.9619e-01 1.1691e+02 1.1609e+02
1.1206e+02 3.0830e-01 1.1237e+02 1.1413e+02 1.1545e+02 5.5119e-01 1.1600e+02 1.1580e+02 1.2051e+02 -2.8111e-01 1.2023e+02 1.2066e+02 1.1336e+02 -3.3555e-02 1.1332e+02 1.1437e+02 1.1622e+02 4.1240e-01 1.1663e+02 1.1621e+02
1.1188e+02 1.3643e-01 1.1202e+02 1.1156e+02 1.1486e+02 2.0412e-01 1.1506e+02 1.1476e+02 1.2165e+02 -5.0118e-02 1.2160e+02 1.2119e+02 1.1124e+02 1.6038e-01 1.1140e+02 1.1148e+02 1.1568e+02 2.5894e-01 1.1593e+02 1.1547e+02
1.1024e+02 -8.6196e-02 1.1015e+02 1.0987e+02 1.1541e+02 1.0655e-01 1.1551e+02 1.1546e+02 1.2066e+02 -1.5409e-01 1.2050e+02 1.2034e+02 1.1279e+02 6.6878e-02 1.1286e+02 1.1313e+02 1.1634e+02 3.1522e-01 1.1665e+02 1.1668e+02
1.1379e+02 -5.3282e-02 1.1374e+02 1.1355e+02 1.1377e+02 2.0655e-01 1.1398e+02 1.1328e+02 1.2056e+02 -6.3510e-01 1.1992e+02 1.2016e+02 1.0898e+02 -3.4300e-03 1.0897e+02 1.0920e+02 1.1534e+02 2.3413e-01 1.1557e+02 1.1468e+02
1.1169e+02 -7.5260e-03 1.1168e+02 1.1006e+02 1.1528e+02 1.5816e-01 1.1544e+02 1.1455e+02 1.2042e+02 -4.1067e-02 1.2038e+02 1.2060e+02 1.1073e+02 -2.8709e-02 1.1070e+02 1.1052e+02 1.1604e+02 2.4432e-01 1.1628e+02 1.1580e+02
1.1262e+02 1.0846e+00 1.1371e+02 1.1291e+02 1.1455e+02 2.4146e-01 1.1479e+02 1.1527e+02 1.2222e+02 -7.4263e-02 1.2214e+02 1.2357e+02 1.1053e+02 -3.0570e-01 1.1022e+02 1.1145e+02 1.1585e+02 2.2826e-01 1.1608e+02 1.1611e+02
1.0879e+02 4.0053e-01 1.0919e+02 1.0899e+02 1.1511e+02 4.1399e-01 1.1552e+02 1.1488e+02 1.2053e+02 -1.2251e-02 1.2052e+02 1.2108e+02 1.1053e+02 -4.6093e-02 1.1049e+02 1.1127e+02 1.1570e+02 5.7334e-01 1.1628e+02 1.1578e+02
1.1410e+02 4.6096e-01 1.1456e+02 1.1464e+02 1.1476e+02 3.8020e-01 1.1514e+02 1.1557e+02 1.2250e+02 -1.8063e-01 1.2232e+02 1.2176e+02 1.1244e+02 2.7103e-01 1.1271e+02 1.1292e+02 1.1613e+02 3.5778e-01 1.1649e+02 1.1595e+02
1.1113e+02 8.4228e-01 1.1198e+02 1.1168e+02 1.1611e+02 3.2011e-01 1.1643e+02 1.1628e+02 1.2004e+02 -2.0495e-01 1.1984e+02 1.2002e+02 1.0943e+02 3.3299e-02 1.0947e+02 1.0968e+02 1.1666e+02 3.1839e-01 1.1698e+02 1.1659e+02
1.1058e+02 2.1165e-02 1.1060e+02 1.1000e+02 1.1471e+02 3.1969e-01 1.1503e+02 1.1472e+02 1.2151e+02 -4.8264e-02 1.2146e+02 1.2102e+02 1.0899e+02 -2.3745e-01 1.0875e+02 1.0916e+02 1.1595e+02 3.1475e-01 1.1626e+02 1.1551e+02
1.1363e+02 1.0595e+00 1.1469e+02 1.1457e+02 1.1348e+02 8.7206e-01 1.1435e+02 1.1409e+02 1.2076e+02 -4.4026e-01 1.2032e+02 1.2150e+02 1.0877e+02 2.2081e-01 1.0899e+02 1.1010e+02 1.1490e+02 7.3106e-01 1.1563e+02 1.1505e+02
1.1245e+02 4.1609e-01 1.1287e+02 1.1343e+02 1.1347e+02 2.7977e-01 1.1375e+02 1.1497e+02 1.2015e+02 -4.4798e-01 1.1970e+02 1.1944e+02 1.0819e+02 -2.4642e-02 1.0817e+02 1.0958e+02 1.1504e+02 2.5061e-01 1.1529e+02 1.1590e+02
1.1255e+02 1.0143e+00 1.1357e+02 1.1463e+02 1.1644e+02 3.6616e-01 1.1681e+02 1.1693e+02 1.2079e+02 -1.9764e-01 1.2060e+02 1.2129e+02 1.1386e+02 -1.0346e-01 1.1376e+02 1.1444e+02 1.1666e+02 4.0298e-01 1.1706e+02 1.1683e+02
1.1010e+02 7.0598e-01 1.1080e+02 1.1063e+02 1.1514e+02 5.2655e-01 1.1566e+02 1.1530e+02 1.2087e+02 -9.2635e-01 1.1994e+02 1.2060e+02 1.0976e+02 -2.7238e-01 1.0949e+02 1.0878e+02 1.1615e+02 3.6798e-01 1.1652e+02 1.1625e+02
1.0957e+02 -2.2222e-01 1.0935e+02 1.0760e+02 1.1464e+02 1.9826e-01 1.1484e+02 1.1374e+02 1.2265e+02 -7.3238e-01 1.2192e+02 1.2279e+02 1.0984e+02 -7.9681e-01 1.0904e+02 1.0813e+02 1.1566e+02 4.8529e-01 1.1615e+02 1.1497e+02
1.1407e+02 -9.5399e-02 1.1398e+02 1.1113e+02 1.1379e+02 3.8631e-01 1.1418e+02 1.1399e+02 1.2121e+02 1.2164e-01 1.2133e+02 1.2383e+02 1.0999e+02 5.1617e-02 1.1004e+02 1.1037e+02 1.1528e+02 4.8560e-01 1.1576e+02 1.1542e+02
1.1537e+02 -7.6893e-03 1.1536e+02 1.1498e+02 1.1634e+02 4.1971e-01 1.1676e+02 1.1655e+02 1.2074e+02 -6.7878e-03 1.2073e+02 1.2149e+02 1.1549e+02 -3.8622e-01 1.1510e+02 1.1496e+02 1.1663e+02 6.5687e-01 1.1729e+02 1.1693e+02
1.1180e+02 2.7625e-02 1.1183e+02 1.1126e+02 1.1486e+02 6.4517e-01 1.1551e+02 1.1516e+02 1.2069e+02 -3.5620e-01 1.2033e+02 1.2101e+02 1.0949e+02 3.3011e-01 1.0982e+02 1.1007e+02 1.1570e+02 4.9618e-01 1.1620e+02 1.1548e+02
1.1268e+02 1.2021e+00 1.1388e+02 1.1354e+02 1.1434e+02 2.9968e-01 1.1464e+02 1.1473e+02 1.2091e+02 -5.1242e-01 1.2039e+02 1.2091e+02 1.1033e+02 2.2441e-01 1.1055e+02 1.1015e+02 1.1600e+02 3.8281e-01 1.1638e+02 1.1577e+02
1.0991e+02 -7.3001e-02 1.0984e+02 1.0696e+02 1.1479e+02 2.0549e-01 1.1500e+02 1.1403e+02 1.2075e+02 -5.1316e-01 1.2023e+02 1.2107e+02 1.0994e+02 -2.9013e-01 1.0965e+02 1.0884e+02 1.1642e+02 1.2122e-01 1.1654e+02 1.1608e+02
1.1293e+02 9.7736e-01 1.1390e+02 1.1394e+02 1.1288e+02 2.0448e-01 1.1309e+02 1.1217e+02 1.2063e+02 -4.3366e-01 1.2019e+02 1.2040e+02 1.0879e+02 -2.9327e-01 1.0850e+02 1.0782e+02 1.1535e+02 3.0902e-01 1.1566e+02 1.1465e+02
1.1348e+02 2.2291e-02 1.1350e+02 1.1108e+02 1.1600e+02 1.6979e-01 1.1617e+02 1.1569e+02 1.2180e+02 3.8422e-01 1.2218e+02 1.2203e+02 1.1360e+02 6.7303e-02 1.1367e+02 1.1169e+02 1.1670e+02 3.7792e-01 1.1708e+02 1.1663e+02
1.1172e+02 1.0131e+00 1.1273e+02 1.1322e+02 1.1626e+02 7.3813e-01 1.1699e+02 1.1565e+02 1.2182e+02 -2.5275e-01 1.2157e+02 1.2143e+02 1.1448e+02 -5.7554e-01 1.1391e+02 1.1394e+02 1.1631e+02 4.4870e-01 1.1675e+02 1.1579e+02
1.1282e+02 9.5358e-01 1.1378e+02 1.1403e+02 1.1581e+02 5.8430e-01 1.1640e+02 1.1551e+02 1.2103e+02 -5.6314e-01 1.2047e+02 1.2092e+02 1.1247e+02 3.2574e-01 1.1280e+02 1.1325e+02 1.1614e+02 5.1294e-01 1.1665e+02 1.1611e+02
1.1450e+02 -1.1508e-01 1.1438e+02 1.1435e+02 1.1437e+02 2.5001e-01 1.1462e+02 1.1446e+02 1.2124e+02 -5.7771e-02 1.2118e+02 1.2195e+02 1.1186e+02 2.8957e-02 1.1189e+02 1.1132e+02 1.1569e+02 3.8360e-01 1.1607e+02 1.1583e+02
1.1058e+02 3.3275e-01 1.1091e+02 1.0953e+02 1.1439e+02 2.2430e-01 1.1462e+02 1.1389e+02 1.2170e+02 1.4641e-01 1.2185e+02 1.2243e+02 1.1008e+02 -5.6905e-01 1.0952e+02 1.0915e+02 1.1607e+02 2.9325e-01 1.1636e+02 1.1568e+02
1.1329e+02 4.2332e-01 1.1372e+02 1.1320e+02 1.1565e+02 2.0642e-01 1.1586e+02 1.1535e+02 1.2047e+02 -2.9741e-01 1.2017e+02 1.2057e+02 1.1171e+02 2.4276e-01 1.1195e+02 1.1103e+02 1.1617e+02 4.7451e-01 1.1664e+02 1.1618e+02
1.1281e+02 5.9949e-01 1.1341e+02 1.1165e+02 1.1525e+02 3.1825e-01 1.1556e+02 1.1538e+02 1.2024e+02 -5.6901e-01 1.1967e+02 1.1991e+02 1.1119e+02 -1.9639e-01 1.1100e+02 1.1208e+02 1.1601e+02 3.4124e-01 1.1635e+02 1.1600e+02
1.1146e+02 -3.6368e-01 1.1109e+02 1.1093e+02 1.1508e+02 1.3275e-01 1.1521e+02 1.1442e+02 1.2068e+02 -2.8579e-01 1.2040e+02 1.2065e+02 1.0874e+02 -2.0244e-01 1.0854e+02 1.0845e+02 1.1612e+02 2.5679e-01 1.1638e+02 1.1535e+02
1.1568e+02 -2.9795e-02 1.1565e+02 1.1592e+02 1.1558e+02 3.0792e-01 1.1589e+02 1.1643e+02 1.2005e+02 -4.1905e-01 1.1963e+02 1.2001e+02 1.1594e+02 2.3509e-01 1.1618e+02 1.1603e+02 1.1660e+02 2.4547e-01 1.1685e+02 1.1651e+02
1.1269e+02 -2.1107e-01 1.1248e+02 1.1242e+02 1.1450e+02 3.8215e-01 1.1488e+02 1.1450e+02 1.2259e+02 -5.0608e-01 1.2209e+02 1.2187e+02 1.1325e+02 -3.6961e-01 1.1288e+02 1.1218e+02 1.1534e+02 3.4470e-01 1.1569e+02 1.1522e+02
1.1306e+02 -2.3445e-01 1.1283e+02 1.1171e+02 1.1468e+02 5.0408e-01 1.1518e+02 1.1473e+02 1.2067e+02 -4.4695e-01 1.2022e+02 1.2023e+02 1.1224e+02 1.3060e-01 1.1237e+02 1.1078e+02 1.1608e+02 4.1095e-01 1.1650e+02 1.1616e+02
1.1458e+02 3.0746e-01 1.1489e+02 1.1467e+02 1.1519e+02 1.5757e-01 1.1535e+02 1.1515e+02 1.2136e+02 1.1921e-02 1.2137e+02 1.2205e+02 1.1055e+02 -1.2100e-01 1.1043e+02 1.1141e+02 1.1591e+02 2.4972e-01 1.1616e+02 1.1585e+02
1.0728e+02 5.5518e-01 1.0784e+02 1.0873e+02 1.1504e+02 -2.7906e-03 1.1504e+02 1.1470e+02 1.2139e+02 -4.5420e-01 1.2094e+02 1.2072e+02 1.1119e+02 -1.4574e-01 1.1104e+02 1.1110e+02 1.1624e+02 3.4921e-01 1.1659e+02 1.1613e+02
1.1065e+02 4.7460e-01 1.1113e+02 1.1105e+02 1.1472e+02 5.3372e-01 1.1525e+02 1.1587e+02 1.2056e+02 -1.2641e-01 1.2044e+02 1.2118e+02 1.1013e+02 6.2949e-01 1.1076e+02 1.1103e+02 1.1614e+02 5.4206e-01 1.1668e+02 1.1683e+02
1.0994e+02 1.3162e-01 1.1007e+02 1.1089e+02 1.1528e+02 -3.4204e-02 1.1524e+02 1.1469e+02 1.2203e+02 8.7295e-02 1.2212e+02 1.2278e+02 1.0972e+02 -4.9243e-01 1.0923e+02 1.1040e+02 1.1584e+02 8.9351e-03 1.1584e+02 1.1457e+02
1.1401e+02 2.1761e-01 1.1423e+02 1.1483e+02 1.1547e+02 6.1111e-01 1.1608e+02 1.1540e+02 1.2105e+02 -8.0990e-02 1.2097e+02 1.2057e+02 1.1001e+02 1.1633e-01 1.1013e+02 1.1105e+02 1.1607e+02 4.9757e-01 1.1657e+02 1.1585e+02
1.0961e+02 6.6801e-01 1.1028e+02 1.1098e+02 1.1390e+02 1.0869e-01 1.1401e+02 1.1363e+02 1.2116e+02 -3.5267e-01 1.2081e+02 1.2131e+02 1.0934e+02 -5.5954e-01 1.0878e+02 1.0922e+02 1.1521e+02 2.7272e-01 1.1548e+02 1.1478e+02
1.1268e+02 -4.8734e-01 1.1219e+02 1.1114e+02 1.1648e+02 5.6606e-02 1.1654e+02 1.1589e+02 1.2032e+02 -5.3958e-01 1.1978e+02 1.1964e+02 1.1295e+02 4.8164e-02 1.1300e+02 1.1147e+02 1.1652e+02 1.6688e-01 1.1669e+02 1.1604e+02
1.1431e+02 5.5787e-01 1.1486e+02 1.1483e+02 1.1479e+02 6.8173e-01 1.1547e+02 1.1456e+02 1.2073e+02 7.5331e-02 1.2080e+02 1.2107e+02 1.1068e+02 -1.7322e-02 1.1066e+02 1.1130e+02 1.1568e+02 4.1486e-01 1.1609e+02 1.1539e+02
1.1100e+02 5.8745e-01 1.1158e+02 1.1219e+02 1.1506e+02 6.3785e-01 1.1569e+02 1.1488e+02 1.2034e+02 -9.4262e-01 1.1940e+02 1.2001e+02 1.1026e+02 -7.8324e-02 1.1019e+02 1.1051e+02 1.1630e+02 4.4587e-01 1.1675e+02 1.1600e+02
1.1177e+02 4.8088e-01 1.1225e+02 1.1253e+02 1.1274e+02 2.1697e-01 1.1295e+02 1.1295e+02 1.2040e+02 -4.0690e-01 1.2000e+02 1.1997e+02 1.0922e+02 9.6933e-02 1.0931e+02 1.0916e+02 1.1479e+02 3.1187e-01 1.1511e+02 1.1484e+02
1.1310e+02 -4.8547e-01 1.1262e+02 1.1278e+02 1.1458e+02 3.2039e-01 1.1490e+02 1.1427e+02 1.2334e+02 -7.6307e-01 1.2257e+02 1.2186e+02 1.1182e+02 3.7655e-01 1.1220e+02 1.1208e+02 1.1589e+02 4.4785e-01 1.1633e+02 1.1543e+02
1.1242e+02 5.6867e-01 1.1299e+02 1.1270e+02 1.1552e+02 2.4783e-01 1.1577e+02 1.1477e+02 1.2051e+02 -6.3662e-01 1.1987e+02 1.1971e+02 1.0937e+02 -4.8859e-01 1.0888e+02 1.0939e+02 1.1651e+02 2.4518e-01 1.1676e+02 1.1596e+02
1.1291e+02 -8.0689e-02 1.1283e+02 1.1269e+02 1.1428e+02 2.7425e-01 1.1456e+02 1.1401e+02 1.2047e+02 -4.2032e-01 1.2005e+02 1.2039e+02 1.1060e+02 1.4325e-01 1.1074e+02 1.1032e+02 1.1547e+02 5.6472e-01 1.1603e+02 1.1574e+02
1.1146e+02 4.6961e-01 1.1193e+02 1.1131e+02 1.1549e+02 4.3974e-01 1.1593e+02 1.1552e+02 1.2081e+02 -5.1215e-01 1.2030e+02 1.2104e+02 1.1046e+02 -1.7436e-02 1.1044e+02 1.0961e+02 1.1586e+02 1.8428e-01 1.1605e+02 1.1568e+02
1.1053e+02 5.1249e-01 1.1104e+02 1.1050e+02 1.1361e+02 4.5420e-01 1.1407e+02 1.1370e+02 1.2042e+02 -9.5979e-01 1.1946e+02 1.2002e+02 1.0969e+02 -1.5493e-02 1.0968e+02 1.0987e+02 1.1519e+02 4.4985e-01 1.1563e+02 1.1519e+02
1.1167e+02 8.1300e-01 1.1248e+02 1.1064e+02 1.1591e+02 1.1310e-01 1.1602e+02 1.1526e+02 1.2014e+02 -2.9208e-01 1.1984e+02 1.1991e+02 1.1138e+02 -4.9629e-01 1.1089e+02 1.1125e+02 1.1626e+02 2.4341e-01 1.1650e+02 1.1560e+02
1.1327e+02 4.4230e-01 1.1371e+02 1.1400e+02 1.1375e+02 3.7914e-01 1.1413e+02 1.1481e+02 1.2012e+02 -4.4622e-01 1.1967e+02 1.2025e+02 1.0964e+02 1.9316e-01 1.0983e+02 1.1053e+02 1.1535e+02 3.9125e-01 1.1574e+02 1.1594e+02
1.1112e+02 -4.2172e-01 1.1070e+02 1.1183e+02 1.1547e+02 1.5293e-01 1.1562e+02 1.1521e+02 1.2089e+02 -2.2739e-02 1.2086e+02 1.2106e+02 1.0980e+02 1.9296e-02 1.0982e+02 1.1065e+02 1.1606e+02 3.8382e-01 1.1645e+02 1.1591e+02
1.1040e+02 -1.5306e-01 1.1025e+02 1.1127e+02 1.1510e+02 8.1116e-02 1.1518e+02 1.1434e+02 1.2059e+02 -2.1760e-01 1.2037e+02 1.2065e+02 1.1046e+02 -4.9693e-01 1.0996e+02 1.1022e+02 1.1564e+02 -1.4194e-03 1.1563e+02 1.1495e+02
1.1332e+02 -1.3485e-01 1.1319e+02 1.1250e+02 1.1410e+02 3.5331e-01 1.1446e+02 1.1394e+02 1.2075e+02 -6.9592e-01 1.2006e+02 1.2020e+02 1.1255e+02 -2.5984e-01 1.1229e+02 1.1111e+02 1.1551e+02 2.8276e-01 1.1579e+02 1.1495e+02
1.1522e+02 3.8279e-01 1.1561e+02 1.1572e+02 1.1514e+02 5.5902e-01 1.1570e+02 1.1580e+02 1.2026e+02 -1.8369e-01 1.2007e+02 1.2025e+02 1.1184e+02 -1.8294e-01 1.1166e+02 1.1275e+02 1.1635e+02 5.7475e-01 1.1692e+02 1.1642e+02
1.1320e+02 -1.4909e-01 1.1306e+02 1.1200e+02 1.1597e+02 2.3756e-01 1.1621e+02 1.1496e+02 1.2021e+02 -2.8993e-01 1.1992e+02 1.2025e+02 1.1039e+02 -1.6564e-01 1.1022e+02 1.0887e+02 1.1575e+02 3.9137e-01 1.1614e+02 1.1520e+02
1.1448e+02 5.7934e-01 1.1506e+02 1.1522e+02 1.1506e+02 2.6570e-01 1.1533e+02 1.1464e+02 1.1995e+02 1.3972e-01 1.2009e+02 1.1965e+02 1.1339e+02 -3.6913e-01 1.1302e+02 1.1389e+02 1.1583e+02 3.1250e-01 1.1615e+02 1.1549e+02
1.1486e+02 9.1332e-01 1.1577e+02 1.1520e+02 1.1518e+02 4.4642e-01 1.1562e+02 1.1575e+02 1.2268e+02 -8.1611e-01 1.2186e+02 1.2251e+02 1.1243e+02 1.8465e-01 1.1261e+02 1.1262e+02 1.1625e+02 2.5602e-01 1.1650e+02 1.1638e+02
1.1122e+02 7.6103e-01 1.1198e+02 1.1104e+02 1.1673e+02 1.9216e-01 1.1693e+02 1.1553e+02 1.2130e+02 1.6851e-01 1.2147e+02 1.2134e+02 1.1245e+02 -1.1378e-01 1.1234e+02 1.1096e+02 1.1680e+02 -5.3144e-02 1.1674e+02 1.1591e+02
1.1401e+02 -1.3132e-01 1.1387e+02 1.1341e+02 1.1663e+02 1.2214e-01 1.1675e+02 1.1626e+02 1.2099e+02 -5.0680e-01 1.2048e+02 1.2037e+02 1.1469e+02 -3.6038e-01 1.1433e+02 1.1462e+02 1.1663e+02 4.8272e-02 1.1668e+02 1.1651e+02
1.1309e+02 1.0330e-03 1.1309e+02 1.1138e+02 1.1700e+02 4.0390e-01 1.1740e+02 1.1699e+02 1.2207e+02 -5.8684e-01 1.2149e+02 1.2284e+02 1.1442e+02 1.5501e-01 1.1458e+02 1.1464e+02 1.1675e+02 2.9325e-01 1.1704e+02 1.1684e+02
1.0871e+02 8.3353e-02 1.0880e+02 1.0987e+02 1.1426e+02 1.7971e-01 1.1444e+02 1.1436e+02 1.2229e+02 -5.3445e-01 1.2176e+02 1.2210e+02 1.0895e+02 2.6908e-01 1.0922e+02 1.1013e+02 1.1544e+02 4.4876e-01 1.1589e+02 1.1559e+02
1.1511e+02 3.7238e-01 1.1548e+02 1.1460e+02 1.1510e+02 4.8472e-01 1.1559e+02 1.1482e+02 1.1991e+02 -7.4910e-01 1.1916e+02 1.1981e+02 1.1409e+02 -2.8947e-01 1.1380e+02 1.1328e+02 1.1581e+02 3.8551e-01 1.1619e+02 1.1580e+02
1.1335e+02 5.4664e-02 1.1340e+02 1.1323e+02 1.1577e+02 4.2484e-01 1.1620e+02 1.1618e+02 1.2201e+02 -3.1506e-01 1.2170e+02 1.2201e+02 1.1158e+02 -6.5285e-02 1.1151e+02 1.0994e+02 1.1626e+02 4.9043e-01 1.1675e+02 1.1662e+02
1.1345e+02 3.8987e-01 1.1384e+02 1.1345e+02 1.1543e+02 5.8660e-01 1.1601e+02 1.1603e+02 1.2119e+02 -5.9599e-03 1.2118e+02 1.2165e+02 1.1183e+02 -8.9739e-02 1.1174e+02 1.1220e+02 1.1639e+02 3.3487e-01 1.1673e+02 1.1663e+02
1.1421e+02 1.8051e-01 1.1439e+02 1.1422e+02 1.1423e+02 4.2678e-01 1.1465e+02 1.1468e+02 1.2109e+02 -6.7139e-01 1.2042e+02 1.2049e+02 1.1187e+02 -8.8915e-02 1.1178e+02 1.1094e+02 1.1498e+02 6.0649e-01 1.1558e+02 1.1539e+02
1.1300e+02 2.7324e-01 1.1327e+02 1.1309e+02 1.1518e+02 2.3732e-01 1.1542e+02 1.1501e+02 1.2089e+02 -7.4869e-01 1.2015e+02 1.2082e+02 1.0939e+02 1.8481e-01 1.0957e+02 1.0939e+02 1.1589e+02 4.5184e-01 1.1634e+02 1.1605e+02
1.1536e+02 -5.9153e-03 1.1536e+02 1.1544e+02 1.1439e+02 4.5585e-02 1.1444e+02 1.1576e+02 1.2068e+02 -4.7203e-01 1.2021e+02 1.2091e+02 1.1317e+02 -7.2942e-02 1.1310e+02 1.1289e+02 1.1590e+02 1.5234e-01 1.1605e+02 1.1646e+02
1.1595e+02 5.5471e-01 1.1651e+02 1.1596e+02 1.1714e+02 5.3561e-01 1.1767e+02 1.1642e+02 1.2041e+02 1.7718e-01 1.2059e+02 1.2029e+02 1.1308e+02 -4.1831e-01 1.1267e+02 1.1133e+02 1.1676e+02 5.1236e-01 1.1728e+02 1.1672e+02
1.1685e+02 4.1619e-01 1.1727e+02 1.1697e+02 1.1620e+02 3.7159e-02 1.1623e+02 1.1587e+02 1.2094e+02 -2.6740e-02 1.2091e+02 1.2041e+02 1.1435e+02 -4.8455e-01 1.1386e+02 1.1319e+02 1.1585e+02 2.2359e-01 1.1607e+02 1.1627e+02
1.1442e+02 5.1686e-01 1.1494e+02 1.1436e+02 1.1591e+02 7.4826e-01 1.1666e+02 1.1694e+02 1.2048e+02 -2.7169e-01 1.2020e+02 1.2028e+02 1.1228e+02 -5.4504e-01 1.1173e+02 1.1279e+02 1.1659e+02 6.0446e-01 1.1720e+02 1.1691e+02
1.1486e+02 1.0183e-01 1.1496e+02 1.1431e+02 1.1554e+02 2.6144e-01 1.1580e+02 1.1438e+02 1.2084e+02 -3.6602e-01 1.2048e+02 1.2088e+02 1.1108e+02 7.1157e-02 1.1115e+02 1.1003e+02 1.1620e+02 2.6372e-01 1.1646e+02 1.1552e+02
1.1594e+02 -5.8903e-01 1.1535e+02 1.1563e+02 1.1601e+02 5.8156e-02 1.1607e+02 1.1520e+02 1.2272e+02 -5.5122e-02 1.2266e+02 1.2241e+02 1.1351e+02 -9.0837e-02 1.1342e+02 1.1339e+02 1.1633e+02 2.6809e-01 1.1660e+02 1.1609e+02
1.1518e+02 -2.7867e-01 1.1490e+02 1.1479e+02 1.1499e+02 2.6539e-01 1.1525e+02 1.1369e+02 1.2079e+02 -4.8257e-01 1.2031e+02 1.2071e+02 1.1232e+02 -3.3433e-01 1.1198e+02 1.1013e+02 1.1588e+02 4.1229e-01 1.1629e+02 1.1542e+02
1.1417e+02 2.2372e-01 1.1440e+02 1.1367e+02 1.1512e+02 5.8798e-01 1.1571e+02 1.1518e+02 1.2056e+02 -6.6051e-01 1.1990e+02 1.2105e+02 1.1190e+02 5.0021e-02 1.1195e+02 1.1226e+02 1.1618e+02 3.9860e-01 1.1657e+02 1.1590e+02
1.1180e+02 2.3604e-01 1.1204e+02 1.1225e+02 1.1522e+02 3.5703e-01 1.1558e+02 1.1488e+02 1.2042e+02 -5.2863e-01 1.1989e+02 1.2067e+02 1.1117e+02 -3.0545e-01 1.1086e+02 1.1026e+02 1.1573e+02 3.6938e-01 1.1610e+02 1.1557e+02
1.1055e+02 -6.0404e-02 1.1049e+02 1.1138e+02 1.1561e+02 2.0116e-01 1.1581e+02 1.1559e+02 1.2093e+02 -8.1385e-01 1.2011e+02 1.2030e+02 1.0909e+02 2.7277e-02 1.0912e+02 1.0973e+02 1.1663e+02 3.7349e-01 1.1700e+02 1.1662e+02
1.1317e+02 -4.5233e-02 1.1312e+02 1.1386e+02 1.1703e+02 2.9206e-02 1.1706e+02 1.1708e+02 1.2070e+02 -3.5006e-01 1.2035e+02 1.2099e+02 1.1439e+02 2.2555e-02 1.1441e+02 1.1447e+02 1.1655e+02 3.8092e-01 1.1693e+02 1.1697e+02
1.1320e+02 4.0034e-01 1.1360e+02 1.1257e+02 1.1429e+02 3.6309e-01 1.1466e+02 1.1408e+02 1.2129e+02 -1.7856e-01 1.2111e+02 1.2153e+02 1.1042e+02 -5.7444e-02 1.1036e+02 1.1020e+02 1.1511e+02 3.7992e-01 1.1549e+02 1.1519e+02
1.1297e+02 4.6804e-01 1.1344e+02 1.1092e+02 1.1638e+02 5.0774e-01 1.1688e+02 1.1679e+02 1.2130e+02 -5.7447e-01 1.2073e+02 1.2084e+02 1.1350e+02 -1.3216e-01 1.1337e+02 1.1127e+02 1.1650e+02 3.5483e-01 1.1686e+02 1.1654e+02
1.1339e+02 6.5108e-01 1.1404e+02 1.1371e+02 1.1662e+02 4.4156e-01 1.1706e+02 1.1619e+02 1.2000e+02 -6.5123e-01 1.1934e+02 1.2010e+02 1.1257e+02 -2.1999e-01 1.1235e+02 1.1204e+02 1.1632e+02 2.7381e-01 1.1659e+02 1.1618e+02
1.1336e+02 6.5953e-01 1.1402e+02 1.1289e+02 1.1575e+02 3.2012e-01 1.1607e+02 1.1560e+02 1.2193e+02 -2.2146e-01 1.2171e+02 1.2154e+02 1.1425e+02 -2.2847e-01 1.1402e+02 1.1290e+02 1.1647e+02 2.5655e-01 1.1673e+02 1.1598e+02
1.1425e+02 1.3411e-01 1.1439e+02 1.1314e+02 1.1575e+02 1.1778e-01 1.1587e+02 1.1598e+02 1.2097e+02 3.2871e-01 1.2130e+02 1.2242e+02 1.1220e+02 2.5310e-01 1.1245e+02 1.1192e+02 1.1607e+02 2.6630e-01 1.1633e+02 1.1629e+02
1.1519e+02 3.7560e-01 1.1556e+02 1.1587e+02 1.1680e+02 6.6029e-01 1.1746e+02 1.1570e+02 1.1977e+02 -4.4679e-01 1.1933e+02 1.2000e+02 1.1250e+02 3.3347e-01 1.1283e+02 1.1029e+02 1.1670e+02 4.8961e-01 1.1719e+02 1.1641e+02
1.1473e+02 -1.1904e-01 1.1462e+02 1.1451e+02 1.1491e+02 3.6697e-01 1.1528e+02 1.1545e+02 1.2097e+02 -6.1448e-01 1.2036e+02 1.2056e+02 1.1297e+02 1.5046e-01 1.1312e+02 1.1404e+02 1.1564e+02 2.3741e-01 1.1588e+02 1.1583e+02
1.1352e+02 4.6091e-01 1.1398e+02 1.1364e+02 1.1532e+02 6.7568e-01 1.1600e+02 1.1526e+02 1.2148e+02 -5.1001e-01 1.2097e+02 1.2093e+02 1.1252e+02 2.8175e-02 1.1254e+02 1.1243e+02 1.1653e+02 6.0450e-01 1.1714e+02 1.1650e+02
1.1270e+02 2.5240e-01 1.1295e+02 1.1408e+02 1.1266e+02 7.5143e-01 1.1341e+02 1.1323e+02 1.2073e+02 -3.5430e-01 1.2038e+02 1.2108e+02 1.0875e+02 2.6310e-01 1.0901e+02 1.0863e+02 1.1509e+02 5.8623e-01 1.1567e+02 1.1521e+02
1.1345e+02 3.7031e-01 1.1382e+02 1.1242e+02 1.1449e+02 3.7096e-01 1.1486e+02 1.1461e+02 1.2023e+02 -5.9114e-01 1.1964e+02 1.1984e+02 1.1027e+02 -3.9491e-01 1.0988e+02 1.0976e+02 1.1575e+02 1.0208e-01 1.1585e+02 1.1545e+02
1.1195e+02 -5.9097e-01 1.1136e+02 1.1037e+02 1.1484e+02 1.5871e-01 1.1499e+02 1.1461e+02 1.2101e+02 -7.5974e-01 1.2025e+02 1.2006e+02 1.1204e+02 -4.7544e-01 1.1156e+02 1.1057e+02 1.1528e+02 5.7046e-01 1.1585e+02 1.1562e+02
1.1576e+02 2.7910e-01 1.1604e+02 1.1550e+02 1.1628e+02 2.4439e-01 1.1652e+02 1.1606e+02 1.2048e+02 -4.0908e-01 1.2007e+02 1.2030e+02 1.1221e+02 2.5320e-01 1.1247e+02 1.1254e+02 1.1628e+02 2.6962e-01 1.1655e+02 1.1635e+02
1.1118e+02 6.2619e-01 1.1181e+02 1.1101e+02 1.1525e+02 6.9330e-01 1.1594e+02 1.1594e+02 1.2071e+02 5.1704e-01 1.2123e+02 1.2158e+02 1.1078e+02 -2.2674e-01 1.1056e+02 1.0973e+02 1.1661e+02 4.5842e-01 1.1707e+02 1.1677e+02
1.1240e+02 4.0561e-01 1.1281e+02 1.1145e+02 1.1455e+02 4.4148e-01 1.1499e+02 1.1386e+02 1.2138e+02 -2.8952e-01 1.2109e+02 1.2103e+02 1.1039e+02 -1.6033e-01 1.1022e+02 1.1044e+02 1.1612e+02 4.9993e-01 1.1662e+02 1.1591e+02
1.1451e+02 -1.8066e-01 1.1433e+02 1.1194e+02 1.1672e+02 6.5760e-01 1.1737e+02 1.1700e+02 1.2133e+02 -5.3240e-01 1.2080e+02 1.2099e+02 1.1417e+02 -1.9778e-02 1.1415e+02 1.1331e+02 1.1662e+02 5.1422e-01 1.1714e+02 1.1691e+02
1.1591e+02 -4.6102e-01 1.1545e+02 1.1499e+02 1.1456e+02 3.4454e-01 1.1490e+02 1.1479e+02 1.1991e+02 -6.9391e-01 1.1921e+02 1.1957e+02 1.1260e+02 1.0462e-01 1.1271e+02 1.1276e+02 1.1525e+02 5.0798e-01 1.1575e+02 1.1606e+02
1.1609e+02 -2.3904e-01 1.1585e+02 1.1543e+02 1.1620e+02 2.5879e-01 1.1646e+02 1.1594e+02 1.2098e+02 -2.5297e-01 1.2073e+02 1.2093e+02 1.1389e+02 1.4153e-01 1.1403e+02 1.1289e+02 1.1680e+02 3.4213e-01 1.1714e+02 1.1681e+02
1.1129e+02 -1.9421e-01 1.1110e+02 1.1079e+02 1.1552e+02 2.6104e-01 1.1578e+02 1.1542e+02 1.2171e+02 1.0742e-01 1.2182e+02 1.2133e+02 1.1139e+02 -3.2603e-02 1.1136e+02 1.0929e+02 1.1617e+02 4.8835e-01 1.1666e+02 1.1621e+02
1.1346e+02 2.9623e-01 1.1376e+02 1.1402e+02 1.1388e+02 1.7807e-01 1.1406e+02 1.1454e+02 1.2144e+02 3.2113e-02 1.2147e+02 1.2205e+02 1.1115e+02 -3.3281e-02 1.1112e+02 1.1184e+02 1.1501e+02 2.4383e-01 1.1526e+02 1.1513e+02
1.1427e+02 5.4303e-01 1.1481e+02 1.1509e+02 1.1440e+02 1.4715e-01 1.1455e+02 1.1385e+02 1.2023e+02 1.7695e-02 1.2025e+02 1.2120e+02 1.0915e+02 -3.9150e-02 1.0911e+02 1.0973e+02 1.1633e+02 2.8627e-01 1.1662e+02 1.1629e+02
1.1115e+02 1.0164e+00 1.1217e+02 1.1309e+02 1.1592e+02 4.6545e-01 1.1638e+02 1.1669e+02 1.2047e+02 -7.9742e-02 1.2039e+02 1.2115e+02 1.1272e+02 -4.0295e-01 1.1231e+02 1.1325e+02 1.1705e+02 1.6542e-01 1.1721e+02 1.1681e+02
1.1025e+02 6.0845e-01 1.1086e+02 1.1151e+02 1.1273e+02 5.0549e-01 1.1323e+02 1.1336e+02 1.2108e+02 -1.0431e+00 1.2004e+02 1.2024e+02 1.0894e+02 -1.9169e-01 1.0875e+02 1.0801e+02 1.1447e+02 5.3962e-01 1.1501e+02 1.1488e+02
1.0884e+02 8.4610e-01 1.0969e+02 1.1174e+02 1.1425e+02 6.3519e-01 1.1489e+02 1.1500e+02 1.2172e+02 -6.5491e-01 1.2107e+02 1.2088e+02 1.1015e+02 -1.8110e-01 1.0997e+02 1.0985e+02 1.1543e+02 5.5227e-01 1.1598e+02 1.1608e+02
1.1344e+02 -4.6349e-02 1.1340e+02 1.1336e+02 1.1559e+02 8.5426e-02 1.1568e+02 1.1452e+02 1.2146e+02 -3.0676e-01 1.2115e+02 1.2122e+02 1.1008e+02 -3.9651e-01 1.0968e+02 1.0925e+02 1.1610e+02 2.1607e-01 1.1632e+02 1.1513e+02
1.1248e+02 6.5710e-01 1.1314e+02 1.1422e+02 1.1449e+02 6.5109e-01 1.1514e+02 1.1510e+02 1.2102e+02 2.2784e-02 1.2105e+02 1.2087e+02 1.1037e+02 4.5302e-02 1.1042e+02 1.1184e+02 1.1610e+02 2.6554e-01 1.1637e+02 1.1580e+02
1.1420e+02 7.5703e-01 1.1495e+02 1.1423e+02 1.1512e+02 5.1819e-01 1.1563e+02 1.1508e+02 1.2112e+02 -4.7570e-01 1.2064e+02 1.2159e+02 1.1083e+02 -1.5850e-01 1.1067e+02 1.1051e+02 1.1591e+02 4.5079e-01 1.1636e+02 1.1576e+02
1.1499e+02 2.3708e-02 1.1502e+02 1.1536e+02 1.1721e+02 3.3978e-01 1.1755e+02 1.1747e+02 1.2226e+02 -7.4009e-01 1.2152e+02 1.2110e+02 1.1400e+02 7.9858e-02 1.1408e+02 1.1500e+02 1.1678e+02 3.9935e-01 1.1718e+02 1.1739e+02
1.1440e+02 2.9250e-02 1.1443e+02 1.1367e+02 1.1561e+02 5.4814e-01 1.1616e+02 1.1580e+02 1.2093e+02 -1.8969e-01 1.2074e+02 1.2128e+02 1.1190e+02 3.3194e-02 1.1194e+02 1.1189e+02 1.1622e+02 3.6333e-01 1.1658e+02 1.1655e+02
1.1584e+02 1.0989e+00 1.1694e+02 1.1538e+02 1.1496e+02 5.8673e-03 1.1496e+02 1.1431e+02 1.2072e+02 -5.0709e-01 1.2021e+02 1.2049e+02 1.1183e+02 -1.6562e-01 1.1167e+02 1.1147e+02 1.1638e+02 1.2686e-01 1.1651e+02 1.1561e+02
1.1071e+02 5.1350e-01 1.1123e+02 1.1119e+02 1.1620e+02 2.9380e-01 1.1649e+02 1.1577e+02 1.2109e+02 -2.1842e-01 1.2087e+02 1.2059e+02 1.1084e+02 -4.9632e-01 1.1034e+02 1.1138e+02 1.1652e+02 3.6832e-01 1.1689e+02 1.1618e+02
1.1012e+02 1.7522e-01 1.1029e+02 1.1122e+02 1.1581e+02 3.1518e-01 1.1613e+02 1.1641e+02 1.2167e+02 -3.7524e-01 1.2129e+02 1.2235e+02 1.1205e+02 -9.0492e-02 1.1196e+02 1.1336e+02 1.1636e+02 1.9998e-01 1.1656e+02 1.1666e+02
1.1224e+02 4.8647e-02 1.1229e+02 1.1152e+02 1.1550e+02 -6.0870e-02 1.1544e+02 1.1532e+02 1.2062e+02 1.2480e-01 1.2074e+02 1.2070e+02 1.1176e+02 -1.1443e-01 1.1165e+02 1.1189e+02 1.1537e+02 2.8172e-01 1.1566e+02 1.1580e+02
1.1586e+02 6.6420e-01 1.1653e+02 1.1665e+02 1.1679e+02 2.4832e-01 1.1704e+02 1.1688e+02 1.2064e+02 6.5803e-02 1.2070e+02 1.2134e+02 1.1542e+02 -1.3625e-01 1.1528e+02 1.1544e+02 1.1698e+02 3.7757e-01 1.1735e+02 1.1714e+02
1.1402e+02 2.8252e-01 1.1430e+02 1.1366e+02 1.1606e+02 6.3168e-01 1.1669e+02 1.1622e+02 1.2100e+02 -6.9251e-01 1.2031e+02 1.2015e+02 1.1334e+02 1.7124e-01 1.1351e+02 1.1299e+02 1.1682e+02 3.7344e-01 1.1719e+02 1.1680e+02
1.0894e+02 -2.7221e-01 1.0867e+02 1.0974e+02 1.1471e+02 4.4561e-01 1.1515e+02 1.1478e+02 1.2052e+02 -4.8500e-01 1.2003e+02 1.2036e+02 1.1036e+02 -3.0448e-01 1.1006e+02 1.1060e+02 1.1549e+02 5.0532e-01 1.1600e+02 1.1551e+02
1.1385e+02 -6.7927e-02 1.1378e+02 1.1280e+02 1.1567e+02 -9.8022e-02 1.1557e+02 1.1558e+02 1.2043e+02 -4.7618e-01 1.1995e+02 1.2058e+02 1.1294e+02 -1.8085e-01 1.1276e+02 1.1218e+02 1.1608e+02 2.1133e-01 1.1629e+02 1.1610e+02
1.1304e+02 9.1628e-01 1.1395e+02 1.1343e+02 1.1615e+02 4.5262e-01 1.1661e+02 1.1573e+02 1.2036e+02 5.0040e-03 1.2036e+02 1.2024e+02 1.1034e+02 -2.0096e-01 1.1014e+02 1.0994e+02 1.1656e+02 4.4107e-01 1.1700e+02 1.1667e+02
1.1025e+02 8.9645e-01 1.1115e+02 1.1074e+02 1.1597e+02 3.8150e-01 1.1636e+02 1.1579e+02 1.2106e+02 -5.3543e-01 1.2053e+02 1.2115e+02 1.1144e+02 -1.7248e-01 1.1127e+02 1.0983e+02 1.1661e+02 3.1912e-01 1.1693e+02 1.1655e+02
1.0852e+02 6.2281e-01 1.0914e+02 1.0757e+02 1.1551e+02 2.9834e-01 1.1581e+02 1.1513e+02 1.2042e+02 -3.2552e-01 1.2009e+02 1.2080e+02 1.1049e+02 -1.5976e-02 1.1047e+02 1.1012e+02 1.1624e+02 1.3319e-01 1.1637e+02 1.1627e+02
1.1016e+02 6.1078e-01 1.1078e+02 1.1023e+02 1.1290e+02 -5.8124e-02 1.1285e+02 1.1336e+02 1.1983e+02 2.1172e-02 1.1985e+02 1.1994e+02 1.0824e+02 -4.0532e-01 1.0783e+02 1.0774e+02 1.1382e+02 2.4477e-01 1.1406e+02 1.1462e+02
1.0997e+02 7.7255e-01 1.1074e+02 1.1046e+02 1.1588e+02 5.5040e-01 1.1643e+02 1.1531e+02 1.2155e+02 -2.4437e-01 1.2131e+02 1.2066e+02 1.1098e+02 -1.2451e-01 1.1085e+02 1.0918e+02 1.1634e+02 3.5777e-01 1.1670e+02 1.1589e+02
1.1387e+02 8.0046e-01 1.1467e+02 1.1525e+02 1.1496e+02 1.7256e-01 1.1513e+02 1.1482e+02 1.2160e+02 -4.6398e-01 1.2114e+02 1.2063e+02 1.1180e+02 1.6628e-02 1.1181e+02 1.1156e+02 1.1607e+02 2.2075e-01 1.1629e+02 1.1560e+02
1.1201e+02 5.3311e-01 1.1254e+02 1.1278e+02 1.1483e+02 2.7617e-01 1.1511e+02 1.1488e+02 1.2094e+02 6.5341e-01 1.2160e+02 1.2144e+02 1.0952e+02 -5.7532e-02 1.0946e+02 1.1022e+02 1.1589e+02 2.8449e-01 1.1617e+02 1.1589e+02
1.1534e+02 4.2497e-01 1.1576e+02 1.1472e+02 1.1451e+02 5.6811e-01 1.1507e+02 1.1519e+02 1.2195e+02 -7.1047e-01 1.2124e+02 1.2226e+02 1.1005e+02 2.4436e-01 1.1029e+02 1.1016e+02 1.1529e+02 4.6262e-01 1.1575e+02 1.1576e+02
1.1461e+02 1.0717e+00 1.1568e+02 1.1615e+02 1.1657e+02 7.8397e-01 1.1735e+02 1.1676e+02 1.2163e+02 -2.9678e-01 1.2133e+02 1.2188e+02 1.1486e+02 -3.2280e-02 1.1483e+02 1.1552e+02 1.1660e+02 5.7553e-01 1.1717e+02 1.1668e+02
1.1214e+02 7.0685e-01 1.1285e+02 1.1448e+02 1.1456e+02 6.5013e-01 1.1521e+02 1.1550e+02 1.2199e+02 -3.2616e-01 1.2166e+02 1.2097e+02 1.1057e+02 1.6561e-01 1.1074e+02 1.1136e+02 1.1590e+02 4.6135e-01 1.1636e+02 1.1590e+02
1.1166e+02 7.9019e-02 1.1174e+02 1.1036e+02 1.1517e+02 3.0935e-01 1.1548e+02 1.1486e+02 1.2074e+02 -3.8622e-01 1.2035e+02 1.2068e+02 1.1239e+02 5.1297e-02 1.1244e+02 1.1191e+02 1.1669e+02 2.0483e-01 1.1689e+02 1.1632e+02
1.1590e+02 7.5410e-02 1.1597e+02 1.1502e+02 1.1476e+02 2.9841e-01 1.1506e+02 1.1574e+02 1.2177e+02 -3.3673e-01 1.2143e+02 1.2173e+02 1.0959e+02 -4.4477e-01 1.0915e+02 1.0928e+02 1.1605e+02 2.5430e-01 1.1631e+02 1.1675e+02
1.1237e+02 -3.5139e-01 1.1202e+02 1.1193e+02 1.1422e+02 4.8925e-01 1.1470e+02 1.1365e+02 1.2034e+02 -5.9162e-01 1.1975e+02 1.1985e+02 1.0998e+02 -5.7961e-02 1.0993e+02 1.1044e+02 1.1561e+02 5.1603e-01 1.1612e+02 1.1509e+02
1.1488e+02 5.6989e-03 1.1488e+02 1.1454e+02 1.1647e+02 5.1123e-01 1.1698e+02 1.1651e+02 1.2053e+02 3.5578e-01 1.2088e+02 1.2116e+02 1.1156e+02 -7.5785e-03 1.1155e+02 1.1097e+02 1.1700e+02 3.6077e-01 1.1736e+02 1.1682e+02
1.1555e+02 4.6010e-01 1.1601e+02 1.1498e+02 1.1520e+02 3.6690e-01 1.1557e+02 1.1552e+02 1.2040e+02 -5.7244e-01 1.1983e+02 1.2082e+02 1.1173e+02 2.3874e-01 1.1197e+02 1.1150e+02 1.1557e+02 4.5021e-01 1.1602e+02 1.1617e+02
1.1100e+02 3.0120e-01 1.1130e+02 1.1200e+02 1.1609e+02 -5.6671e-02 1.1603e+02 1.1553e+02 1.2021e+02 -7.9864e-02 1.2013e+02 1.2031e+02 1.1118e+02 -5.7579e-01 1.1061e+02 1.0997e+02 1.1659e+02 1.7310e-01 1.1676e+02 1.1632e+02
1.1556e+02 -6.3742e-01 1.1492e+02 1.1484e+02 1.1510e+02 2.5479e-01 1.1536e+02 1.1457e+02 1.2037e+02 -6.8183e-01 1.1969e+02 1.2038e+02 1.1401e+02 -1.2278e-01 1.1389e+02 1.1298e+02 1.1629e+02 6.3288e-01 1.1692e+02 1.1594e+02
1.1470e+02 6.7518e-01 1.1538e+02 1.1436e+02 1.1463e+02 2.0803e-01 1.1484e+02 1.1386e+02 1.2017e+02 4.1988e-02 1.2021e+02 1.2091e+02 1.0882e+02 4.0549e-01 1.0922e+02 1.0894e+02 1.1595e+02 2.4360e-01 1.1619e+02 1.1567e+02
1.1440e+02 2.5258e-01 1.1465e+02 1.1445e+02 1.1377e+02 5.0455e-01 1.1428e+02 1.1487e+02 1.2076e+02 -2.7336e-01 1.2049e+02 1.2020e+02 1.1017e+02 2.4405e-01 1.1041e+02 1.1071e+02 1.1470e+02 4.5654e-01 1.1516e+02 1.1516e+02
1.1481e+02 5.4406e-01 1.1535e+02 1.1563e+02 1.1421e+02 2.3032e-01 1.1444e+02 1.1439e+02 1.2179e+02 2.6791e-02 1.2182e+02 1.2176e+02 1.1102e+02 -2.0063e-01 1.1082e+02 1.1212e+02 1.1593e+02 3.2803e-01 1.1626e+02 1.1606e+02
1.1607e+02 1.9970e-02 1.1609e+02 1.1533e+02 1.1576e+02 3.7830e-01 1.1614e+02 1.1628e+02 1.2082e+02 -1.6114e-03 1.2082e+02 1.2129e+02 1.1358e+02 5.6154e-02 1.1364e+02 1.1358e+02 1.1645e+02 4.1275e-01 1.1687e+02 1.1673e+02
1.1312e+02 1.0130e+00 1.1413e+02 1.1245e+02 1.1526e+02 5.8138e-01 1.1584e+02 1.1512e+02 1.2124e+02 -2.3444e-01 1.2101e+02 1.2144e+02 1.1060e+02 2.1992e-01 1.1082e+02 1.0983e+02 1.1629e+02 5.1244e-01 1.1680e+02 1.1600e+02
1.1647e+02 3.0034e-01 1.1677e+02 1.1632e+02 1.1577e+02 3.3880e-01 1.1611e+02 1.1492e+02 1.2046e+02 -6.0116e-01 1.1986e+02 1.1994e+02 1.1218e+02 -1.2118e-01 1.1206e+02 1.1224e+02 1.1628e+02 3.3741e-01 1.1662e+02 1.1551e+02
1.1199e+02 2.6105e-01 1.1225e+02 1.1255e+02 1.1574e+02 2.3725e-01 1.1598e+02 1.1504e+02 1.2087e+02 -6.0628e-01 1.2026e+02 1.2056e+02 1.1277e+02 9.5547e-02 1.1287e+02 1.1167e+02 1.1636e+02 3.5036e-01 1.1671e+02 1.1624e+02
1.1042e+02 -1.8789e-01 1.1023e+02 1.0855e+02 1.1570e+02 3.3088e-01 1.1603e+02 1.1490e+02 1.2022e+02 2.4897e-01 1.2047e+02 1.2084e+02 1.1292e+02 -1.2014e-01 1.1280e+02 1.1115e+02 1.1646e+02 1.7215e-01 1.1663e+02 1.1565e+02
1.0940e+02 5.6235e-01 1.0996e+02 1.0969e+02 1.1615e+02 6.0881e-01 1.1676e+02 1.1619e+02 1.2176e+02 -5.5672e-01 1.2121e+02 1.2118e+02 1.1181e+02 -2.4804e-01 1.1157e+02 1.1343e+02 1.1709e+02 3.5756e-01 1.1744e+02 1.1661e+02
1.1589e+02 2.2665e-01 1.1612e+02 1.1473e+02 1.1473e+02 3.3382e-01 1.1507e+02 1.1419e+02 1.2019e+02 -1.6292e-01 1.2003e+02 1.2059e+02 1.1461e+02 4.6629e-01 1.1508e+02 1.1338e+02 1.1482e+02 3.6779e-01 1.1519e+02 1.1458e+02
1.1142e+02 2.6632e-01 1.1169e+02 1.0937e+02 1.1435e+02 1.7493e-01 1.1453e+02 1.1388e+02 1.2214e+02 -2.1840e-01 1.2192e+02 1.2166e+02 1.1124e+02 -4.8716e-01 1.1075e+02 1.0931e+02 1.1589e+02 2.3237e-01 1.1613e+02 1.1528e+02
1.1058e+02 1.0845e+00 1.1166e+02 1.1220e+02 1.1356e+02 1.2820e-01 1.1369e+02 1.1341e+02 1.2108e+02 4.4384e-02 1.2113e+02 1.2196e+02 1.0865e+02 -1.5110e-02 1.0864e+02 1.0850e+02 1.1593e+02 2.8407e-01 1.1621e+02 1.1527e+02
1.1318e+02 6.0852e-02 1.1324e+02 1.1328e+02 1.1539e+02 1.0082e-01 1.1549e+02 1.1488e+02 1.2053e+02 3.9008e-01 1.2092e+02 1.2100e+02 1.0990e+02 -9.1771e-02 1.0981e+02 1.0941e+02 1.1661e+02 2.3194e-01 1.1684e+02 1.1628e+02
1.0813e+02 8.3981e-01 1.0897e+02 1.0879e+02 1.1448e+02 2.3218e-01 1.1471e+02 1.1447e+02 1.2054e+02 -1.5125e-01 1.2039e+02 1.2040e+02 1.1110e+02 -1.2743e-01 1.1098e+02 1.1122e+02 1.1674e+02 2.3974e-01 1.1698e+02 1.1654e+02
1.1324e+02 2.2820e-01 1.1347e+02 1.1268e+02 1.1423e+02 3.3910e-01 1.1457e+02 1.1483e+02 1.2350e+02 -3.3882e-01 1.2317e+02 1.2257e+02 1.1084e+02 -2.7519e-02 1.1082e+02 1.1032e+02 1.1559e+02 2.9691e-01 1.1589e+02 1.1568e+02
1.1112e+02 4.5345e-01 1.1157e+02 1.1176e+02 1.1466e+02 1.7204e-01 1.1484e+02 1.1399e+02 1.2184e+02 -4.1527e-01 1.2143e+02 1.2194e+02 1.0876e+02 -1.7633e-01 1.0859e+02 1.1001e+02 1.1610e+02 2.9627e-01 1.1639e+02 1.1552e+02
1.0755e+02 2.6104e-01 1.0781e+02 1.0840e+02 1.1574e+02 2.8041e-01 1.1602e+02 1.1536e+02 1.2001e+02 -2.7598e-01 1.1973e+02 1.2023e+02 1.0914e+02 2.1765e-01 1.0935e+02 1.0953e+02 1.1657e+02 4.6879e-01 1.1703e+02 1.1656e+02
1.1060e+02 5.3342e-01 1.1113e+02 1.0979e+02 1.1433e+02 3.0233e-01 1.1463e+02 1.1378e+02 1.2050e+02 -4.2307e-01 1.2007e+02 1.2014e+02 1.1122e+02 -3.1457e-01 1.1090e+02 1.0942e+02 1.1545e+02 3.2684e-01 1.1578e+02 1.1586e+02
1.0745e+02 6.1253e-01 1.0807e+02 1.0735e+02 1.1422e+02 4.2436e-01 1.1465e+02 1.1324e+02 1.2043e+02 -5.8542e-01 1.1985e+02 1.1999e+02 1.1044e+02 5.2759e-01 1.1097e+02 1.0928e+02 1.1611e+02 3.0575e-01 1.1641e+02 1.1545e+02
1.1365e+02 4.2361e-01 1.1408e+02 1.1317e+02 1.1268e+02 2.4482e-01 1.1293e+02 1.1325e+02 1.2140e+02 -2.5646e-02 1.2138e+02 1.2093e+02 1.0869e+02 -4.0044e-01 1.0829e+02 1.0961e+02 1.1410e+02 9.9251e-02 1.1420e+02 1.1457e+02
1.0892e+02 -8.2290e-01 1.0810e+02 1.0930e+02 1.1443e+02 1.9602e-01 1.1462e+02 1.1368e+02 1.2081e+02 -1.1513e-04 1.2081e+02 1.2148e+02 1.0875e+02 1.0123e-01 1.0886e+02 1.0837e+02 1.1563e+02 4.1334e-01 1.1604e+02 1.1518e+02
1.1137e+02 7.8349e-02 1.1145e+02 1.1245e+02 1.1520e+02 2.5023e-01 1.1545e+02 1.1498e+02 1.2094e+02 -3.0706e-01 1.2063e+02 1.2097e+02 1.1041e+02 -3.5711e-01 1.1006e+02 1.1045e+02 1.1616e+02 3.8413e-01 1.1654e+02 1.1601e+02
1.1374e+02 7.0642e-02 1.1381e+02 1.1373e+02 1.1608e+02 3.0040e-01 1.1638e+02 1.1589e+02 1.2090e+02 -5.2964e-02 1.2084e+02 1.2076e+02 1.1086e+02 -1.4474e-01 1.1072e+02 1.1021e+02 1.1658e+02 1.8677e-01 1.1677e+02 1.1646e+02
1.1310e+02 -3.7682e-01 1.1272e+02 1.1383e+02 1.1654e+02 3.1507e-01 1.1686e+02 1.1748e+02 1.2084e+02 -8.9555e-03 1.2083e+02 1.2115e+02 1.1514e+02 6.0605e-02 1.1520e+02 1.1527e+02 1.1677e+02 4.5144e-01 1.1722e+02 1.1752e+02
1.1226e+02 3.0495e-01 1.1256e+02 1.1261e+02 1.1466e+02 5.0453e-01 1.1516e+02 1.1479e+02 1.2080e+02 -6.6764e-01 1.2013e+02 1.2086e+02 1.0997e+02 -1.9309e-02 1.0995e+02 1.1010e+02 1.1656e+02 3.1391e-01 1.1687e+02 1.1652e+02
1.1124e+02 8.5747e-01 1.1210e+02 1.1275e+02 1.1511e+02 3.6428e-01 1.1547e+02 1.1687e+02 1.1986e+02 -4.8798e-01 1.1937e+02 1.1974e+02 1.1408e+02 -1.2254e-01 1.1396e+02 1.1577e+02 1.1584e+02 2.4711e-01 1.1609e+02 1.1703e+02
1.0755e+02 8.7017e-02 1.0764e+02 1.0839e+02 1.1504e+02 7.7611e-02 1.1512e+02 1.1518e+02 1.2110e+02 -3.9110e-01 1.2071e+02 1.2143e+02 1.0855e+02 -1.8493e-01 1.0837e+02 1.0785e+02 1.1605e+02 1.2021e-01 1.1617e+02 1.1595e+02
1.1498e+02 1.3257e+00 1.1630e+02 1.1526e+02 1.1562e+02 3.6575e-01 1.1598e+02 1.1605e+02 1.2096e+02 -4.5037e-01 1.2051e+02 1.2066e+02 1.1403e+02 2.7605e-01 1.1431e+02 1.1490e+02 1.1581e+02 3.8116e-01 1.1619e+02 1.1614e+02
1.1161e+02 3.8229e-01 1.1199e+02 1.1211e+02 1.1594e+02 4.8438e-01 1.1642e+02 1.1625e+02 1.2086e+02 -9.7454e-02 1.2076e+02 1.2092e+02 1.1378e+02 1.4859e-01 1.1392e+02 1.1491e+02 1.1662e+02 4.9642e-01 1.1711e+02 1.1698e+02
1.1187e+02 2.8302e-01 1.1215e+02 1.1345e+02 1.1494e+02 2.2170e-01 1.1517e+02 1.1536e+02 1.2174e+02 -2.1338e-01 1.2153e+02 1.2127e+02 1.0911e+02 -1.5208e-02 1.0910e+02 1.0851e+02 1.1573e+02 3.8236e-01 1.1612e+02 1.1578e+02
1.1683e+02 7.2095e-01 1.1755e+02 1.1689e+02 1.1564e+02 4.4434e-01 1.1608e+02 1.1575e+02 1.2192e+02 -3.2847e-01 1.2159e+02 1.2290e+02 1.1185e+02 2.3059e-01 1.1208e+02 1.1067e+02 1.1629e+02 2.7051e-01 1.1656e+02 1.1635e+02
1.1064e+02 -9.5567e-02 1.1055e+02 1.1004e+02 1.1348e+02 2.1380e-01 1.1369e+02 1.1276e+02 1.1975e+02 2.2855e-01 1.1998e+02 1.2064e+02 1.0877e+02 1.6583e-01 1.0893e+02 1.0831e+02 1.1533e+02 3.2348e-01 1.1565e+02 1.1511e+02
1.0898e+02 -2.3514e-01 1.0874e+02 1.0853e+02 1.1367e+02 -2.6789e-01 1.1340e+02 1.1333e+02 1.2074e+02 -2.5859e-01 1.2048e+02 1.2155e+02 1.0880e+02 -2.4380e-01 1.0855e+02 1.0829e+02 1.1537e+02 1.1272e-01 1.1548e+02 1.1512e+02
1.1486e+02 -2.4933e-01 1.1461e+02 1.1397e+02 1.1534e+02 1.6435e-01 1.1551e+02 1.1536e+02 1.2099e+02 -4.2272e-01 1.2057e+02 1.2150e+02 1.0969e+02 -2.5080e-02 1.0966e+02 1.0938e+02 1.1622e+02 2.6187e-01 1.1648e+02 1.1618e+02
1.1505e+02 3.7082e-01 1.1542e+02 1.1543e+02 1.1465e+02 7.7960e-02 1.1473e+02 1.1548e+02 1.2024e+02 2.2636e-02 1.2026e+02 1.2121e+02 1.1339e+02 -7.1190e-01 1.1268e+02 1.1431e+02 1.1490e+02 1.9985e-01 1.1510e+02 1.1576e+02
1.1205e+02 9.6092e-01 1.1301e+02 1.1354e+02 1.1555e+02 2.0410e-01 1.1575e+02 1.1543e+02 1.2027e+02 -1.7915e-01 1.2009e+02 1.2055e+02 1.1154e+02 2.4781e-01 1.1179e+02 1.1208e+02 1.1649e+02 1.5033e-01 1.1664e+02 1.1596e+02
1.1259e+02 -1.6401e-01 1.1243e+02 1.1378e+02 1.1301e+02 4.0370e-01 1.1341e+02 1.1377e+02 1.2029e+02 7.1163e-01 1.2100e+02 1.2118e+02 1.0880e+02 -6.0414e-01 1.0819e+02 1.0812e+02 1.1515e+02 2.9732e-01 1.1545e+02 1.1546e+02
1.1432e+02 3.8667e-01 1.1470e+02 1.1488e+02 1.1466e+02 3.6111e-01 1.1502e+02 1.1496e+02 1.2063e+02 1.7789e-02 1.2065e+02 1.2144e+02 1.1194e+02 3.3025e-01 1.1227e+02 1.1316e+02 1.1572e+02 2.8805e-01 1.1601e+02 1.1619e+02
1.1239e+02 -3.8713e-01 1.1200e+02 1.1360e+02 1.1719e+02 3.8337e-01 1.1758e+02 1.1749e+02 1.2047e+02 4.7098e-01 1.2094e+02 1.2130e+02 1.1128e+02 2.2042e-01 1.1150e+02 1.1234e+02 1.1694e+02 3.7936e-01 1.1732e+02 1.1691e+02
1.0879e+02 4.9871e-01 1.0929e+02 1.0939e+02 1.1398e+02 3.7013e-01 1.1435e+02 1.1375e+02 1.2042e+02 -4.2543e-01 1.1999e+02 1.2048e+02 1.0837e+02 3.8121e-01 1.0875e+02 1.0970e+02 1.1558e+02 1.3938e-01 1.1572e+02 1.1483e+02
1.1012e+02 5.1074e-01 1.1063e+02 1.1064e+02 1.1578e+02 -6.0232e-03 1.1578e+02 1.1532e+02 1.2117e+02 -1.1944e-01 1.2105e+02 1.2114e+02 1.1089e+02 -5.0315e-01 1.1038e+02 1.1144e+02 1.1625e+02 3.4812e-01 1.1659e+02 1.1584e+02
1.1215e+02 -1.3976e-01 1.1201e+02 1.1152e+02 1.1524e+02 4.7921e-01 1.1572e+02 1.1530e+02 1.2079e+02 -5.8360e-01 1.2021e+02 1.2079e+02 1.1374e+02 -7.2555e-01 1.1301e+02 1.1363e+02 1.1587e+02 4.2883e-01 1.1630e+02 1.1591e+02
1.1456e+02 3.7913e-01 1.1494e+02 1.1438e+02 1.1415e+02 3.9484e-01 1.1455e+02 1.1495e+02 1.2106e+02 -5.4246e-01 1.2052e+02 1.2124e+02 1.1082e+02 -1.1206e-01 1.1071e+02 1.1128e+02 1.1588e+02 1.0580e-01 1.1598e+02 1.1620e+02
1.1408e+02 1.1383e+00 1.1522e+02 1.1517e+02 1.1607e+02 6.1505e-01 1.1668e+02 1.1677e+02 1.2045e+02 -9.4735e-02 1.2035e+02 1.2131e+02 1.1124e+02 -5.1815e-01 1.1072e+02 1.1065e+02 1.1663e+02 4.4861e-01 1.1708e+02 1.1659e+02
1.1662e+02 3.4898e-02 1.1666e+02 1.1636e+02 1.1461e+02 5.5335e-02 1.1466e+02 1.1431e+02 1.2094e+02 3.8782e-01 1.2132e+02 1.2254e+02 1.1035e+02 1.9038e-01 1.1054e+02 1.1173e+02 1.1616e+02 5.9545e-02 1.1622e+02 1.1590e+02
1.1109e+02 4.6829e-01 1.1156e+02 1.1090e+02 1.1682e+02 4.5281e-01 1.1727e+02 1.1677e+02 1.2108e+02 -3.6475e-01 1.2072e+02 1.2104e+02 1.1317e+02 -2.3714e-01 1.1293e+02 1.1263e+02 1.1707e+02 4.1190e-01 1.1748e+02 1.1711e+02
1.1238e+02 1.3288e+00 1.1371e+02 1.1443e+02 1.1557e+02 5.4542e-01 1.1612e+02 1.1630e+02 1.2111e+02 -1.7022e-01 1.2094e+02 1.2140e+02 1.1464e+02 -3.0607e-02 1.1461e+02 1.1554e+02 1.1623e+02 4.3610e-01 1.1666e+02 1.1686e+02
1.1189e+02 -2.8215e-01 1.1161e+02 1.0892e+02 1.1668e+02 1.7778e-01 1.1686e+02 1.1672e+02 1.2174e+02 -7.9090e-01 1.2095e+02 1.2091e+02 1.1406e+02 -8.0575e-01 1.1325e+02 1.1331e+02 1.1678e+02 2.5448e-01 1.1704e+02 1.1679e+02
1.1083e+02 6.0107e-01 1.1143e+02 1.1177e+02 1.1536e+02 3.6066e-01 1.1572e+02 1.1418e+02 1.2024e+02 -9.6126e-01 1.1928e+02 1.1952e+02 1.1299e+02 -4.7322e-01 1.1252e+02 1.1122e+02 1.1599e+02 1.6645e-01 1.1616e+02 1.1476e+02
1.1110e+02 -3.4937e-02 1.1106e+02 1.1189e+02 1.1669e+02 5.5046e-01 1.1724e+02 1.1676e+02 1.2008e+02 -3.5090e-01 1.1972e+02 1.2034e+02 1.1293e+02 6.4284e-01 1.1358e+02 1.1415e+02 1.1594e+02 6.6527e-01 1.1660e+02 1.1675e+02
1.1387e+02 -6.8128e-01 1.1319e+02 1.1408e+02 1.1440e+02 2.2654e-01 1.1463e+02 1.1523e+02 1.2043e+02 -2.2724e-01 1.2020e+02 1.2048e+02 1.0977e+02 4.4814e-02 1.0981e+02 1.1097e+02 1.1575e+02 3.5913e-01 1.1611e+02 1.1628e+02
1.1456e+02 -3.2689e-01 1.1423e+02 1.1391e+02 1.1530e+02 3.4853e-01 1.1564e+02 1.1494e+02 1.2150e+02 -1.3330e-01 1.2137e+02 1.2162e+02 1.1214e+02 -1.0002e-01 1.1204e+02 1.1083e+02 1.1634e+02 3.6035e-01 1.1670e+02 1.1639e+02
1.1306e+02 4.7066e-01 1.1353e+02 1.1442e+02 1.1539e+02 6.0135e-01 1.1599e+02 1.1582e+02 1.2174e+02 -2.5435e-01 1.2149e+02 1.2167e+02 1.1143e+02 -1.8240e-01 1.1125e+02 1.1125e+02 1.1608e+02 4.8380e-01 1.1656e+02 1.1623e+02
1.1003e+02 1.0439e+00 1.1107e+02 1.1019e+02 1.1535e+02 7.7712e-01 1.1613e+02 1.1568e+02 1.2252e+02 -8.4228e-01 1.2168e+02 1.2136e+02 1.1180e+02 2.5893e-03 1.1180e+02 1.1206e+02 1.1598e+02 4.8481e-01 1.1647e+02 1.1610e+02
1.1196e+02 8.6922e-01 1.1283e+02 1.1315e+02 1.1467e+02 4.0010e-01 1.1507e+02 1.1445e+02 1.2073e+02 -6.2248e-03 1.2073e+02 1.2214e+02 1.0942e+02 -2.1744e-01 1.0920e+02 1.0876e+02 1.1628e+02 3.5150e-01 1.1663e+02 1.1638e+02
1.0952e+02 9.4523e-01 1.1047e+02 1.1180e+02 1.1403e+02 3.4248e-01 1.1437e+02 1.1410e+02 1.2102e+02 2.4826e-01 1.2127e+02 1.2173e+02 1.0785e+02 -3.0402e-01 1.0754e+02 1.0670e+02 1.1570e+02 2.3130e-01 1.1593e+02 1.1543e+02
1.1312e+02 4.1648e-01 1.1354e+02 1.1365e+02 1.1509e+02 7.7286e-02 1.1517e+02 1.1477e+02 1.2113e+02 -7.7551e-01 1.2035e+02 1.2131e+02 1.1156e+02 2.1510e-01 1.1178e+02 1.1167e+02 1.1649e+02 3.3565e-01 1.1683e+02 1.1631e+02
1.1579e+02 -2.8667e-01 1.1550e+02 1.1437e+02 1.1477e+02 9.2270e-03 1.1478e+02 1.1474e+02 1.2062e+02 -2.3863e-01 1.2038e+02 1.2112e+02 1.0942e+02 -1.9266e-01 1.0923e+02 1.0869e+02 1.1611e+02 1.9611e-01 1.1631e+02 1.1592e+02
1.1178e+02 5.0326e-01 1.1228e+02 1.1112e+02 1.1316e+02 3.1581e-01 1.1348e+02 1.1296e+02 1.2035e+02 -3.7038e-01 1.1998e+02 1.2087e+02 1.0889e+02 -3.0768e-01 1.0858e+02 1.0860e+02 1.1535e+02 1.9848e-01 1.1555e+02 1.1565e+02
1.1300e+02 8.1760e-01 1.1382e+02 1.1339e+02 1.1402e+02 -7.9162e-02 1.1394e+02 1.1355e+02 1.2109e+02 -7.6295e-01 1.2033e+02 1.2068e+02 1.1127e+02 -5.4259e-01 1.1073e+02 1.1213e+02 1.1495e+02 2.6729e-01 1.1522e+02 1.1525e+02
1.1189e+02 1.1556e+00 1.1305e+02 1.1125e+02 1.1277e+02 3.8465e-01 1.1315e+02 1.1305e+02 1.2012e+02 -1.6333e-01 1.1996e+02 1.2034e+02 1.0911e+02 -3.4756e-03 1.0911e+02 1.0912e+02 1.1450e+02 3.6388e-01 1.1487e+02 1.1431e+02
1.1601e+02 2.6659e-01 1.1628e+02 1.1591e+02 1.1709e+02 1.4471e-01 1.1723e+02 1.1792e+02 1.2222e+02 -1.8793e-01 1.2203e+02 1.2210e+02 1.1417e+02 -5.7631e-01 1.1359e+02 1.1407e+02 1.1685e+02 1.9308e-01 1.1705e+02 1.1775e+02
1.1409e+02 -4.0851e-03 1.1409e+02 1.1376e+02 1.1579e+02 2.4858e-01 1.1604e+02 1.1512e+02 1.2179e+02 -3.9823e-01 1.2139e+02 1.2231e+02 1.1350e+02 3.9517e-02 1.1354e+02 1.1364e+02 1.1645e+02 2.0014e-01 1.1665e+02 1.1586e+02
1.1037e+02 1.1133e+00 1.1149e+02 1.1244e+02 1.1526e+02 5.3019e-01 1.1579e+02 1.1495e+02 1.2035e+02 -4.8105e-01 1.1987e+02 1.2030e+02 1.1198e+02 -7.1022e-02 1.1191e+02 1.1207e+02 1.1581e+02 3.8272e-01 1.1619e+02 1.1541e+02
1.1473e+02 1.1081e+00 1.1584e+02 1.1529e+02 1.1449e+02 3.3262e-01 1.1483e+02 1.1371e+02 1.2088e+02 4.7395e-01 1.2135e+02 1.2139e+02 1.1162e+02 -1.8174e-04 1.1162e+02 1.1069e+02 1.1538e+02 3.0585e-01 1.1569e+02 1.1449e+02
1.1109e+02 -2.4848e-01 1.1085e+02 1.0993e+02 1.1469e+02 3.0777e-01 1.1500e+02 1.1429e+02 1.2124e+02 -4.0858e-01 1.2083e+02 1.2077e+02 1.1279e+02 2.0823e-01 1.1300e+02 1.1203e+02 1.1580e+02 3.6528e-01 1.1617e+02 1.1552e+02
1.1596e+02 5.4087e-01 1.1650e+02 1.1605e+02 1.1603e+02 1.3182e-01 1.1616e+02 1.1609e+02 1.2049e+02 -1.4433e-01 1.2035e+02 1.2102e+02 1.1367e+02 -3.3563e-01 1.1334e+02 1.1402e+02 1.1654e+02 3.1309e-01 1.1685e+02 1.1667e+02
1.1594e+02 5.0458e-01 1.1644e+02 1.1643e+02 1.1549e+02 5.0208e-01 1.1599e+02 1.1484e+02 1.2019e+02 -3.9035e-01 1.1980e+02 1.1967e+02 1.1208e+02 1.2869e-02 1.1209e+02 1.1202e+02 1.1555e+02 5.3025e-01 1.1608e+02 1.1556e+02
1.0771e+02 7.7043e-01 1.0848e+02 1.1018e+02 1.1463e+02 1.7329e-01 1.1480e+02 1.1354e+02 1.2106e+02 1.7762e-01 1.2124e+02 1.2263e+02 1.0950e+02 7.7337e-02 1.0957e+02 1.0964e+02 1.1622e+02 3.4756e-01 1.1656e+02 1.1529e+02
1.1685e+02 1.0517e-01 1.1695e+02 1.1716e+02 1.1648e+02 1.7601e-01 1.1666e+02 1.1670e+02 1.2086e+02 -4.4131e-01 1.2042e+02 1.2087e+02 1.1316e+02 -4.0345e-02 1.1312e+02 1.1452e+02 1.1666e+02 5.2691e-01 1.1719e+02 1.1702e+02
1.1399e+02 -2.3030e-01 1.1376e+02 1.1100e+02 1.1433e+02 5.1007e-01 1.1484e+02 1.1471e+02 1.2090e+02 9.7761e-02 1.2100e+02 1.2074e+02 1.1099e+02 5.9010e-02 1.1105e+02 1.0971e+02 1.1555e+02 4.4129e-01 1.1599e+02 1.1571e+02
1.1644e+02 5.5546e-01 1.1700e+02 1.1557e+02 1.1611e+02 9.8734e-02 1.1621e+02 1.1598e+02 1.2108e+02 -8.6749e-01 1.2021e+02 1.2029e+02 1.1512e+02 -3.2681e-01 1.1479e+02 1.1453e+02 1.1664e+02 2.8900e-01 1.1693e+02 1.1641e+02
1.1112e+02 -1.9898e-01 1.1092e+02 1.0933e+02 1.1387e+02 4.1507e-01 1.1429e+02 1.1302e+02 1.2009e+02 -4.2628e-01 1.1966e+02 1.1995e+02 1.1050e+02 -1.9443e-01 1.1031e+02 1.0928e+02 1.1556e+02 4.5771e-01 1.1602e+02 1.1443e+02
1.0977e+02 2.9695e-02 1.0980e+02 1.1066e+02 1.1397e+02 1.2428e-01 1.1409e+02 1.1338e+02 1.2023e+02 -2.8806e-02 1.2020e+02 1.2015e+02 1.1114e+02 -4.6534e-01 1.1068e+02 1.1062e+02 1.1548e+02 7.7425e-02 1.1555e+02 1.1479e+02
1.1335e+02 1.3158e+00 1.1467e+02 1.1470e+02 1.1444e+02 2.3178e-01 1.1467e+02 1.1384e+02 1.2055e+02 -5.1981e-01 1.2003e+02 1.2061e+02 1.1067e+02 -2.5814e-01 1.1041e+02 1.1047e+02 1.1572e+02 2.2364e-01 1.1594e+02 1.1498e+02
1.1208e+02 2.9974e-01 1.1238e+02 1.1198e+02 1.1435e+02 3.3662e-01 1.1469e+02 1.1505e+02 1.1999e+02 1.4125e-01 1.2013e+02 1.2050e+02 1.1053e+02 -2.1285e-01 1.1032e+02 1.1117e+02 1.1557e+02 5.7511e-01 1.1615e+02 1.1582e+02
1.1274e+02 2.8159e-01 1.1302e+02 1.1304e+02 1.1576e+02 3.2354e-01 1.1608e+02 1.1541e+02 1.1995e+02 -5.5687e-01 1.1939e+02 1.1989e+02 1.1072e+02 -3.1592e-01 1.1040e+02 1.0951e+02 1.1643e+02 2.7775e-01 1.1671e+02 1.1594e+02
1.1269e+02 -5.4002e-01 1.1215e+02 1.1349e+02 1.1332e+02 -1.5602e-02 1.1330e+02 1.1331e+02 1.2097e+02 -5.8949e-01 1.2038e+02 1.2081e+02 1.1075e+02 -4.6406e-01 1.1029e+02 1.0967e+02 1.1564e+02 7.7126e-02 1.1572e+02 1.1562e+02
1.1035e+02 6.8999e-01 1.1104e+02 1.1059e+02 1.1418e+02 3.7276e-01 1.1455e+02 1.1464e+02 1.2006e+02 -4.1772e-01 1.1964e+02 1.2021e+02 1.0979e+02 3.5856e-01 1.1015e+02 1.1038e+02 1.1538e+02 2.7183e-01 1.1566e+02 1.1544e+02
1.1562e+02 1.3341e+00 1.1695e+02 1.1628e+02 1.1568e+02 4.2199e-01 1.1611e+02 1.1624e+02 1.2072e+02 -1.7863e-02 1.2070e+02 1.2050e+02 1.1260e+02 -7.7961e-02 1.1253e+02 1.1188e+02 1.1592e+02 2.9632e-01 1.1622e+02 1.1651e+02
1.1408e+02 1.4870e-02 1.1410e+02 1.1346e+02 1.1555e+02 4.0808e-01 1.1595e+02 1.1582e+02 1.2075e+02 -6.5784e-02 1.2068e+02 1.2088e+02 1.0928e+02 -2.0045e-01 1.0908e+02 1.0846e+02 1.1665e+02 3.4853e-01 1.1700e+02 1.1640e+02
1.1320e+02 -8.4616e-01 1.1235e+02 1.1128e+02 1.1385e+02 1.3505e-01 1.1398e+02 1.1395e+02 1.2207e+02 -5.4266e-01 1.2152e+02 1.2178e+02 1.0988e+02 -6.2981e-01 1.0925e+02 1.0914e+02 1.1572e+02 3.9533e-01 1.1612e+02 1.1525e+02
1.1477e+02 6.9292e-01 1.1546e+02 1.1404e+02 1.1566e+02 4.7378e-01 1.1613e+02 1.1485e+02 1.2106e+02 -4.8817e-01 1.2057e+02 1.2098e+02 1.1243e+02 -8.9033e-02 1.1234e+02 1.1079e+02 1.1649e+02 3.9050e-01 1.1688e+02 1.1592e+02
1.1520e+02 5.8822e-01 1.1579e+02 1.1510e+02 1.1603e+02 5.2525e-01 1.1655e+02 1.1546e+02 1.2149e+02 -3.2368e-01 1.2116e+02 1.2139e+02 1.1225e+02 1.4504e-01 1.1239e+02 1.1212e+02 1.1649e+02 2.9121e-01 1.1678e+02 1.1623e+02
1.1573e+02 -2.3514e-01 1.1549e+02 1.1477e+02 1.1533e+02 1.7956e-01 1.1551e+02 1.1469e+02 1.2059e+02 -5.0903e-01 1.2008e+02 1.2051e+02 1.1404e+02 9.7655e-02 1.1414e+02 1.1242e+02 1.1627e+02 4.0851e-01 1.1667e+02 1.1617e+02
1.1565e+02 4.0757e-01 1.1605e+02 1.1493e+02 1.1580e+02 3.5632e-01 1.1616e+02 1.1546e+02 1.2041e+02 -1.0664e-01 1.2030e+02 1.2114e+02 1.1228e+02 1.9181e-01 1.1247e+02 1.1118e+02 1.1657e+02 6.1860e-01 1.1719e+02 1.1660e+02
1.1021e+02 3.5336e-01 1.1057e+02 1.0931e+02 1.1465e+02 3.2555e-01 1.1497e+02 1.1467e+02 1.2088e+02 1.2601e-02 1.2089e+02 1.2089e+02 1.0951e+02 -5.2508e-01 1.0898e+02 1.0865e+02 1.1620e+02 4.2098e-01 1.1662e+02 1.1580e+02
1.0971e+02 1.1770e+00 1.1089e+02 1.0986e+02 1.1430e+02 5.8054e-01 1.1488e+02 1.1511e+02 1.1985e+02 -2.0713e-01 1.1965e+02 1.1995e+02 1.0922e+02 4.7692e-01 1.0969e+02 1.0962e+02 1.1588e+02 5.8179e-01 1.1646e+02 1.1561e+02
1.1353e+02 1.3280e-01 1.1367e+02 1.1273e+02 1.1626e+02 3.3544e-01 1.1659e+02 1.1596e+02 1.2083e+02 -8.7525e-01 1.1996e+02 1.2020e+02 1.1487e+02 -9.9075e-02 1.1478e+02 1.1381e+02 1.1645e+02 1.8642e-01 1.1664e+02 1.1636e+02
1.1455e+02 5.2787e-01 1.1507e+02 1.1322e+02 1.1625e+02 4.2691e-01 1.1668e+02 1.1573e+02 1.2071e+02 -2.0689e-01 1.2050e+02 1.2061e+02 1.1510e+02 6.3717e-02 1.1516e+02 1.1369e+02 1.1626e+02 4.5594e-01 1.1671e+02 1.1618e+02
1.1402e+02 -3.6309e-01 1.1366e+02 1.1443e+02 1.1525e+02 2.4909e-01 1.1550e+02 1.1436e+02 1.2117e+02 -7.8311e-01 1.2039e+02 1.2100e+02 1.1342e+02 -2.2970e-01 1.1319e+02 1.1173e+02 1.1646e+02 2.3146e-01 1.1669e+02 1.1546e+02
1.1064e+02 5.5720e-01 1.1120e+02 1.1183e+02 1.1651e+02 3.0197e-02 1.1654e+02 1.1624e+02 1.2066e+02 -2.0585e-01 1.2045e+02 1.2095e+02 1.1061e+02 -3.9409e-01 1.1021e+02 1.0983e+02 1.1667e+02 1.6664e-01 1.1683e+02 1.1659e+02
1.1380e+02 7.5164e-02 1.1387e+02 1.1300e+02 1.1390e+02 2.8017e-01 1.1418e+02 1.1430e+02 1.2098e+02 2.4653e-03 1.2098e+02 1.2164e+02 1.0983e+02 -4.9090e-01 1.0934e+02 1.0887e+02 1.1469e+02 6.9800e-01 1.1539e+02 1.1556e+02
1.1421e+02 7.5042e-01 1.1496e+02 1.1538e+02 1.1331e+02 2.7294e-01 1.1358e+02 1.1433e+02 1.1983e+02 -4.2854e-01 1.1941e+02 1.1967e+02 1.0839e+02 -1.1406e-01 1.0828e+02 1.0875e+02 1.1458e+02 1.7998e-01 1.1476e+02 1.1517e+02
1.1264e+02 4.4831e-01 1.1309e+02 1.1413e+02 1.1439e+02 1.6889e-01 1.1455e+02 1.1454e+02 1.2101e+02 -5.2490e-01 1.2048e+02 1.2118e+02 1.1005e+02 -2.1649e-01 1.0983e+02 1.1105e+02 1.1457e+02 2.7020e-01 1.1484e+02 1.1525e+02
1.1396e+02 6.6344e-01 1.1463e+02 1.1369e+02 1.1737e+02 4.9936e-01 1.1786e+02 1.1717e+02 1.2102e+02 2.0498e-02 1.2104e+02 1.2131e+02 1.1474e+02 2.7329e-01 1.1502e+02 1.1312e+02 1.1699e+02 3.9827e-01 1.1739e+02 1.1711e+02
1.1418e+02 6.1629e-01 1.1479e+02 1.1434e+02 1.1385e+02 5.4235e-01 1.1439e+02 1.1420e+02 1.2087e+02 -4.7071e-01 1.2040e+02 1.2063e+02 1.0877e+02 1.9688e-01 1.0896e+02 1.0984e+02 1.1511e+02 4.9552e-01 1.1560e+02 1.1566e+02
1.1429e+02 2.8928e-01 1.1458e+02 1.1423e+02 1.1406e+02 4.7834e-01 1.1454e+02 1.1456e+02 1.2076e+02 -5.2630e-01 1.2024e+02 1.2035e+02 1.1156e+02 -2.3662e-01 1.1132e+02 1.1245e+02 1.1574e+02 4.4975e-01 1.1619e+02 1.1611e+02
1.1542e+02 -5.1967e-01 1.1490e+02 1.1359e+02 1.1449e+02 3.0674e-01 1.1479e+02 1.1471e+02 1.2170e+02 -1.5641e-01 1.2155e+02 1.2158e+02 1.1028e+02 1.2443e-01 1.1040e+02 1.1038e+02 1.1545e+02 3.1499e-01 1.1576e+02 1.1553e+02
1.1440e+02 6.3513e-01 1.1503e+02 1.1545e+02 1.1364e+02 3.9709e-01 1.1403e+02 1.1335e+02 1.2069e+02 -1.8634e-01 1.2050e+02 1.2084e+02 1.0988e+02 -5.1835e-01 1.0936e+02 1.0916e+02 1.1544e+02 3.6246e-01 1.1580e+02 1.1531e+02
1.1586e+02 7.7543e-01 1.1664e+02 1.1547e+02 1.1558e+02 2.9521e-01 1.1588e+02 1.1578e+02 1.2086e+02 -6.0403e-01 1.2025e+02 1.2050e+02 1.1168e+02 -4.5208e-01 1.1123e+02 1.0942e+02 1.1597e+02 4.6867e-01 1.1643e+02 1.1653e+02
1.1082e+02 9.2105e-02 1.1091e+02 1.1175e+02 1.1408e+02 3.3032e-01 1.1441e+02 1.1383e+02 1.2076e+02 -5.4875e-01 1.2021e+02 1.1991e+02 1.0884e+02 7.8440e-02 1.0892e+02 1.0950e+02 1.1617e+02 2.3624e-01 1.1640e+02 1.1601e+02
1.1308e+02 6.2721e-01 1.1371e+02 1.1405e+02 1.1514e+02 1.7322e-01 1.1532e+02 1.1542e+02 1.2093e+02 -3.1222e-01 1.2062e+02 1.2059e+02 1.0977e+02 -1.9122e-01 1.0958e+02 1.0943e+02 1.1631e+02 3.2475e-01 1.1664e+02 1.1641e+02
1.1154e+02 2.2976e-01 1.1177e+02 1.1150e+02 1.1503e+02 6.4171e-01 1.1567e+02 1.1468e+02 1.2076e+02 -3.5941e-01 1.2040e+02 1.2036e+02 1.1004e+02 9.0475e-02 1.1013e+02 1.0942e+02 1.1605e+02 4.3788e-01 1.1649e+02 1.1546e+02
1.1580e+02 2.1733e-01 1.1602e+02 1.1420e+02 1.1703e+02 8.3345e-01 1.1787e+02 1.1636e+02 1.2076e+02 -2.6690e-01 1.2049e+02 1.2064e+02 1.1361e+02 -1.1551e-01 1.1349e+02 1.1163e+02 1.1703e+02 5.1455e-01 1.1755e+02 1.1696e+02
1.0823e+02 8.0193e-02 1.0831e+02 1.0833e+02 1.1465e+02 4.0137e-01 1.1505e+02 1.1545e+02 1.2107e+02 -3.9237e-01 1.2068e+02 1.2224e+02 1.1066e+02 -1.1045e-01 1.1055e+02 1.0998e+02 1.1593e+02 3.6383e-01 1.1630e+02 1.1617e+02
1.1196e+02 -3.0416e-01 1.1166e+02 1.1078e+02 1.1644e+02 2.3150e-01 1.1667e+02 1.1636e+02 1.2042e+02 4.6199e-02 1.2047e+02 1.2128e+02 1.1437e+02 -1.3856e-01 1.1423e+02 1.1359e+02 1.1646e+02 3.3704e-01 1.1680e+02 1.1650e+02
1.1379e+02 8.9005e-03 1.1380e+02 1.1275e+02 1.1505e+02 3.5129e-01 1.1540e+02 1.1474e+02 1.1992e+02 -5.3897e-01 1.1938e+02 1.2013e+02 1.1135e+02 2.1674e-01 1.1157e+02 1.1067e+02 1.1625e+02 2.8454e-01 1.1654e+02 1.1602e+02
1.1310e+02 4.0120e-01 1.1350e+02 1.1423e+02 1.1471e+02 2.3676e-01 1.1494e+02 1.1473e+02 1.2185e+02 -4.1751e-01 1.2143e+02 1.2322e+02 1.1013e+02 -4.9193e-01 1.0964e+02 1.1011e+02 1.1581e+02 1.8549e-01 1.1599e+02 1.1586e+02
1.1440e+02 8.2469e-01 1.1523e+02 1.1465e+02 1.1605e+02 3.0796e-01 1.1635e+02 1.1570e+02 1.2047e+02 -3.4549e-01 1.2012e+02 1.2070e+02 1.1052e+02 3.4670e-01 1.1087e+02 1.1028e+02 1.1591e+02 5.4031e-01 1.1645e+02 1.1595e+02
1.1499e+02 5.0180e-01 1.1549e+02 1.1503e+02 1.1563e+02 1.9717e-01 1.1582e+02 1.1528e+02 1.2119e+02 1.3321e-02 1.2120e+02 1.2119e+02 1.1302e+02 -2.4812e-01 1.1277e+02 1.1200e+02 1.1590e+02 1.9263e-01 1.1609e+02 1.1575e+02
1.1663e+02 -6.7093e-01 1.1596e+02 1.1554e+02 1.1635e+02 2.9512e-01 1.1665e+02 1.1602e+02 1.2019e+02 -2.4956e-01 1.1994e+02 1.2048e+02 1.1525e+02 -3.0008e-01 1.1495e+02 1.1349e+02 1.1671e+02 1.9224e-01 1.1690e+02 1.1656e+02
1.1328e+02 -5.0406e-02 1.1323e+02 1.1250e+02 1.1562e+02 2.1759e-01 1.1583e+02 1.1523e+02 1.2022e+02 -3.7380e-01 1.1984e+02 1.2041e+02 1.1353e+02 -1.7093e-01 1.1336e+02 1.1230e+02 1.1626e+02 1.8086e-01 1.1644e+02 1.1632e+02
1.1255e+02 6.5976e-01 1.1321e+02 1.1205e+02 1.1478e+02 1.5616e-01 1.1494e+02 1.1539e+02 1.2041e+02 -1.3342e-01 1.2028e+02 1.2101e+02 1.0833e+02 -3.8709e-01 1.0795e+02 1.0794e+02 1.1553e+02 7.7975e-02 1.1560e+02 1.1582e+02
1.1454e+02 7.2432e-01 1.1526e+02 1.1538e+02 1.1543e+02 8.5716e-01 1.1628e+02 1.1568e+02 1.2120e+02 -3.0882e-01 1.2089e+02 1.2089e+02 1.1397e+02 3.0105e-01 1.1427e+02 1.1482e+02 1.1661e+02 3.8371e-01 1.1700e+02 1.1614e+02
1.1388e+02 -2.3374e-02 1.1386e+02 1.1379e+02 1.1568e+02 1.0266e-01 1.1578e+02 1.1561e+02 1.2028e+02 -2.2692e-01 1.2005e+02 1.2046e+02 1.1321e+02 -4.0068e-01 1.1281e+02 1.1245e+02 1.1593e+02 2.6746e-01 1.1620e+02 1.1616e+02
1.1475e+02 7.1546e-01 1.1547e+02 1.1463e+02 1.1561e+02 3.7056e-01 1.1598e+02 1.1598e+02 1.2068e+02 -3.7825e-01 1.2031e+02 1.2034e+02 1.1010e+02 1.8801e-01 1.1029e+02 1.1059e+02 1.1681e+02 2.3693e-01 1.1704e+02 1.1643e+02
1.1561e+02 6.4545e-01 1.1625e+02 1.1605e+02 1.1502e+02 3.3720e-01 1.1535e+02 1.1510e+02 1.2042e+02 -5.5920e-01 1.1986e+02 1.2040e+02 1.1162e+02 -8.6155e-02 1.1153e+02 1.1193e+02 1.1567e+02 4.9148e-01 1.1617e+02 1.1577e+02
1.1551e+02 4.7698e-01 1.1599e+02 1.1516e+02 1.1585e+02 3.8727e-01 1.1624e+02 1.1609e+02 1.2065e+02 -7.5070e-01 1.1990e+02 1.1992e+02 1.1237e+02 -2.7033e-01 1.1210e+02 1.1146e+02 1.1605e+02 5.2638e-01 1.1658e+02 1.1634e+02
1.0960e+02 5.5606e-01 1.1015e+02 1.1008e+02 1.1605e+02 5.0844e-01 1.1656e+02 1.1645e+02 1.2122e+02 -5.7462e-02 1.2116e+02 1.2309e+02 1.0997e+02 1.2818e-01 1.1009e+02 1.0911e+02 1.1646e+02 4.7138e-01 1.1694e+02 1.1681e+02
1.1219e+02 1.5557e-01 1.1234e+02 1.1356e+02 1.1365e+02 3.3463e-01 1.1398e+02 1.1396e+02 1.2077e+02 -6.4962e-01 1.2012e+02 1.2094e+02 1.1026e+02 -2.3255e-02 1.1024e+02 1.1176e+02 1.1528e+02 4.1618e-01 1.1569e+02 1.1577e+02
1.0932e+02 1.2657e-01 1.0944e+02 1.1162e+02 1.1265e+02 2.8389e-01 1.1293e+02 1.1212e+02 1.2092e+02 5.5350e-01 1.2147e+02 1.2355e+02 1.0912e+02 -6.4375e-02 1.0906e+02 1.0886e+02 1.1374e+02 2.5566e-01 1.1399e+02 1.1312e+02
1.1338e+02 2.1096e-01 1.1360e+02 1.1210e+02 1.1542e+02 5.5784e-01 1.1597e+02 1.1542e+02 1.2059e+02 -4.1703e-01 1.2017e+02 1.2034e+02 1.1200e+02 3.8900e-02 1.1204e+02 1.1061e+02 1.1628e+02 4.0900e-01 1.1669e+02 1.1629e+02
1.1492e+02 7.8128e-01 1.1570e+02 1.1410e+02 1.1366e+02 3.5436e-01 1.1401e+02 1.1304e+02 1.2084e+02 -5.7952e-01 1.2026e+02 1.2137e+02 1.1187e+02 -2.3895e-01 1.1163e+02 1.1151e+02 1.1552e+02 4.2749e-01 1.1594e+02 1.1529e+02
1.0841e+02 5.8349e-01 1.0900e+02 1.1084e+02 1.1402e+02 2.1415e-01 1.1424e+02 1.1392e+02 1.2183e+02 -6.6532e-01 1.2117e+02 1.2185e+02 1.0889e+02 -3.9169e-01 1.0850e+02 1.0942e+02 1.1499e+02 2.2592e-01 1.1522e+02 1.1526e+02
1.1098e+02 8.3689e-01 1.1181e+02 1.1356e+02 1.1485e+02 7.1063e-01 1.1556e+02 1.1616e+02 1.2042e+02 -1.2421e-01 1.2029e+02 1.2024e+02 1.1261e+02 4.2757e-01 1.1304e+02 1.1168e+02 1.1543e+02 5.2115e-01 1.1595e+02 1.1652e+02
1.1538e+02 8.1537e-01 1.1619e+02 1.1565e+02 1.1482e+02 1.4002e-01 1.1496e+02 1.1450e+02 1.2187e+02 -4.8019e-01 1.2139e+02 1.2122e+02 1.1055e+02 -3.1798e-01 1.1024e+02 1.1099e+02 1.1649e+02 1.4577e-01 1.1663e+02 1.1607e+02
1.1348e+02 -3.1629e-02 1.1345e+02 1.1364e+02 1.1467e+02 2.0204e-01 1.1487e+02 1.1520e+02 1.1990e+02 -8.6502e-01 1.1904e+02 1.1915e+02 1.0998e+02 -1.8789e-01 1.0979e+02 1.1053e+02 1.1566e+02 3.4739e-01 1.1601e+02 1.1582e+02
1.1313e+02 5.8770e-01 1.1372e+02 1.1503e+02 1.1646e+02 2.5112e-01 1.1671e+02 1.1583e+02 1.2085e+02 -4.5383e-01 1.2040e+02 1.2123e+02 1.1270e+02 5.8611e-01 1.1329e+02 1.1369e+02 1.1646e+02 1.5928e-01 1.1662e+02 1.1589e+02
1.1087e+02 6.5349e-01 1.1153e+02 1.1233e+02 1.1497e+02 4.6580e-01 1.1544e+02 1.1542e+02 1.2172e+02 -4.2431e-01 1.2130e+02 1.2146e+02 1.1325e+02 1.9352e-01 1.1344e+02 1.1329e+02 1.1549e+02 6.5463e-01 1.1614e+02 1.1621e+02
1.0988e+02 1.7406e-01 1.1006e+02 1.1094e+02 1.1449e+02 2.0340e-01 1.1469e+02 1.1485e+02 1.2085e+02 1.6508e-02 1.2087e+02 1.2066e+02 1.1071e+02 1.9242e-01 1.1090e+02 1.1189e+02 1.1554e+02 3.7180e-01 1.1592e+02 1.1612e+02
1.1337e+02 3.6677e-01 1.1374e+02 1.1422e+02 1.1549e+02 4.6232e-01 1.1596e+02 1.1577e+02 1.2063e+02 -2.2960e-01 1.2040e+02 1.2146e+02 1.1451e+02 1.4122e-01 1.1465e+02 1.1479e+02 1.1538e+02 4.7153e-01 1.1586e+02 1.1562e+02
1.1130e+02 -1.2489e-01 1.1117e+02 1.1306e+02 1.1470e+02 3.3431e-02 1.1473e+02 1.1410e+02 1.2109e+02 4.8920e-02 1.2114e+02 1.2119e+02 1.1019e+02 3.0327e-02 1.1022e+02 1.1025e+02 1.1475e+02 2.5416e-01 1.1500e+02 1.1492e+02
1.1387e+02 -4.4123e-01 1.1343e+02 1.1168e+02 1.1551e+02 5.2828e-02 1.1557e+02 1.1607e+02 1.2176e+02 6.2643e-01 1.2238e+02 1.2343e+02 1.0917e+02 -2.7197e-01 1.0890e+02 1.0828e+02 1.1649e+02 3.8325e-01 1.1688e+02 1.1674e+02
1.1378e+02 3.9309e-01 1.1418e+02 1.1261e+02 1.1487e+02 5.0944e-01 1.1538e+02 1.1540e+02 1.2157e+02 -4.9525e-01 1.2107e+02 1.2135e+02 1.1194e+02 7.9754e-02 1.1202e+02 1.1133e+02 1.1576e+02 5.5571e-01 1.1631e+02 1.1611e+02
1.1253e+02 7.2147e-01 1.1325e+02 1.1377e+02 1.1376e+02 3.9855e-01 1.1416e+02 1.1371e+02 1.2023e+02 -1.4407e-01 1.2009e+02 1.2060e+02 1.1061e+02 1.5230e-01 1.1076e+02 1.1123e+02 1.1521e+02 3.5831e-01 1.1556e+02 1.1502e+02
1.1281e+02 -3.3275e-01 1.1247e+02 1.1051e+02 1.1658e+02 2.8585e-01 1.1687e+02 1.1521e+02 1.2093e+02 -1.5339e-01 1.2078e+02 1.2065e+02 1.1180e+02 -2.2010e-01 1.1158e+02 1.1060e+02 1.1636e+02 2.3813e-01 1.1660e+02 1.1578e+02
1.1121e+02 6.2127e-01 1.1183e+02 1.1137e+02 1.1467e+02 2.6328e-01 1.1493e+02 1.1479e+02 1.2044e+02 -5.1586e-01 1.1992e+02 1.2019e+02 1.1005e+02 -6.0642e-01 1.0944e+02 1.0913e+02 1.1603e+02 2.5753e-01 1.1629e+02 1.1588e+02
1.1382e+02 -2.6243e-03 1.1382e+02 1.1369e+02 1.1716e+02 2.6976e-01 1.1743e+02 1.1670e+02 1.2055e+02 -1.0231e-01 1.2044e+02 1.2048e+02 1.1422e+02 -7.6899e-02 1.1415e+02 1.1227e+02 1.1664e+02 2.7344e-01 1.1692e+02 1.1682e+02
1.1232e+02 -5.2167e-01 1.1180e+02 1.1005e+02 1.1373e+02 4.2566e-01 1.1416e+02 1.1334e+02 1.2082e+02 -5.7896e-02 1.2076e+02 1.2123e+02 1.0840e+02 3.2343e-01 1.0872e+02 1.0795e+02 1.1537e+02 5.8226e-01 1.1595e+02 1.1585e+02
1.1091e+02 5.5412e-01 1.1147e+02 1.1158e+02 1.1563e+02 6.1524e-01 1.1624e+02 1.1599e+02 1.2103e+02 -4.3308e-01 1.2060e+02 1.2071e+02 1.1159e+02 6.9961e-02 1.1166e+02 1.1025e+02 1.1616e+02 5.1077e-01 1.1667e+02 1.1634e+02
1.1057e+02 3.3493e-02 1.1060e+02 1.0918e+02 1.1560e+02 2.9709e-01 1.1590e+02 1.1407e+02 1.2094e+02 -3.1663e-01 1.2062e+02 1.2083e+02 1.1176e+02 -1.2897e-01 1.1163e+02 1.0964e+02 1.1660e+02 3.4999e-01 1.1695e+02 1.1608e+02
1.1276e+02 2.9036e-01 1.1305e+02 1.1259e+02 1.1629e+02 6.1771e-01 1.1690e+02 1.1632e+02 1.2086e+02 -7.1924e-01 1.2014e+02 1.2044e+02 1.1053e+02 -1.3264e-01 1.1040e+02 1.0959e+02 1.1683e+02 4.6449e-01 1.1730e+02 1.1685e+02
1.1551e+02 8.6894e-01 1.1638e+02 1.1418e+02 1.1421e+02 3.6094e-01 1.1457e+02 1.1409e+02 1.2012e+02 -3.5007e-01 1.1977e+02 1.1974e+02 1.1309e+02 -9.8932e-02 1.1299e+02 1.1172e+02 1.1497e+02 4.2643e-01 1.1540e+02 1.1508e+02
1.1147e+02 3.7642e-01 1.1184e+02 1.1302e+02 1.1540e+02 4.4520e-01 1.1584e+02 1.1608e+02 1.2183e+02 -1.1061e-01 1.2172e+02 1.2212e+02 1.1114e+02 -4.4830e-01 1.1069e+02 1.1121e+02 1.1593e+02 3.2714e-01 1.1626e+02 1.1618e+02
1.1614e+02 -5.2275e-02 1.1609e+02 1.1595e+02 1.1402e+02 1.6017e-01 1.1418e+02 1.1493e+02 1.2143e+02 -6.0660e-01 1.2082e+02 1.2099e+02 1.1023e+02 -3.1138e-02 1.1020e+02 1.1075e+02 1.1592e+02 3.1240e-01 1.1623e+02 1.1628e+02
1.1467e+02 -2.9023e-02 1.1465e+02 1.1590e+02 1.1658e+02 4.3774e-01 1.1702e+02 1.1650e+02 1.2032e+02 -1.5110e-01 1.2017e+02 1.2056e+02 1.1436e+02 3.0351e-01 1.1467e+02 1.1614e+02 1.1655e+02 3.8627e-01 1.1693e+02 1.1659e+02
1.0963e+02 5.3291e-01 1.1016e+02 1.1028e+02 1.1446e+02 5.9360e-01 1.1505e+02 1.1395e+02 1.2028e+02 6.8044e-03 1.2029e+02 1.1984e+02 1.0797e+02 2.6693e-01 1.0824e+02 1.0820e+02 1.1601e+02 4.3742e-01 1.1644e+02 1.1590e+02
1.1175e+02 -6.3489e-02 1.1169e+02 1.1055e+02 1.1432e+02 6.2374e-01 1.1494e+02 1.1400e+02 1.2022e+02 -3.5459e-01 1.1987e+02 1.2037e+02 1.1182e+02 3.5029e-01 1.1217e+02 1.1120e+02 1.1638e+02 4.0739e-01 1.1679e+02 1.1574e+02
1.0936e+02 3.4998e-01 1.0971e+02 1.0916e+02 1.1354e+02 3.5424e-01 1.1389e+02 1.1222e+02 1.2132e+02 -3.3208e-01 1.2098e+02 1.2114e+02 1.0965e+02 -3.9813e-01 1.0926e+02 1.0880e+02 1.1607e+02 2.6723e-01 1.1634e+02 1.1531e+02
1.1147e+02 4.4363e-01 1.1192e+02 1.1259e+02 1.1566e+02 3.9400e-01 1.1606e+02 1.1523e+02 1.2009e+02 -2.1307e-01 1.1988e+02 1.2040e+02 1.1048e+02 -2.5710e-01 1.1022e+02 1.1151e+02 1.1608e+02 2.5165e-01 1.1633e+02 1.1555e+02
1.1492e+02 -4.4530e-01 1.1447e+02 1.1390e+02 1.1594e+02 -1.4999e-01 1.1579e+02 1.1487e+02 1.2104e+02 -4.7370e-01 1.2057e+02 1.2248e+02 1.1097e+02 -4.8735e-01 1.1049e+02 1.1040e+02 1.1610e+02 2.3895e-01 1.1634e+02 1.1564e+02
1.1347e+02 7.9204e-01 1.1426e+02 1.1471e+02 1.1505e+02 1.6915e-01 1.1522e+02 1.1561e+02 1.2078e+02 6.3331e-01 1.2141e+02 1.2146e+02 1.1507e+02 -2.8866e-01 1.1478e+02 1.1505e+02 1.1647e+02 3.5843e-01 1.1683e+02 1.1654e+02
1.1235e+02 7.1075e-01 1.1306e+02 1.1351e+02 1.1487e+02 5.7090e-01 1.1544e+02 1.1594e+02 1.2060e+02 -6.3110e-01 1.1997e+02 1.2028e+02 1.1053e+02 5.0826e-02 1.1058e+02 1.1189e+02 1.1617e+02 2.5521e-01 1.1643e+02 1.1610e+02
1.1189e+02 -6.6238e-01 1.1123e+02 1.1099e+02 1.1429e+02 3.8324e-02 1.1433e+02 1.1343e+02 1.2121e+02 -4.4893e-01 1.2076e+02 1.2054e+02 1.1152e+02 -3.6212e-01 1.1115e+02 1.0944e+02 1.1614e+02 1.5298e-01 1.1629e+02 1.1544e+02
1.1615e+02 3.1168e-01 1.1646e+02 1.1621e+02 1.1532e+02 4.7090e-01 1.1579e+02 1.1556e+02 1.2115e+02 2.4805e-01 1.2139e+02 1.2212e+02 1.1383e+02 1.8734e-01 1.1401e+02 1.1203e+02 1.1647e+02 4.4422e-01 1.1692e+02 1.1624e+02
1.1297e+02 4.2051e-01 1.1339e+02 1.1113e+02 1.1482e+02 3.4070e-01 1.1516e+02 1.1411e+02 1.1997e+02 1.0932e-01 1.2008e+02 1.1983e+02 1.1019e+02 -1.9879e-01 1.0999e+02 1.0880e+02 1.1622e+02 1.7851e-01 1.1640e+02 1.1595e+02
1.1302e+02 2.1310e-01 1.1324e+02 1.1411e+02 1.1415e+02 3.6296e-01 1.1452e+02 1.1472e+02 1.2056e+02 -5.1954e-01 1.2004e+02 1.2057e+02 1.0990e+02 -2.2229e-02 1.0987e+02 1.1018e+02 1.1580e+02 4.8355e-01 1.1629e+02 1.1593e+02
1.1374e+02 1.2625e+00 1.1500e+02 1.1419e+02 1.1510e+02 6.9245e-01 1.1580e+02 1.1586e+02 1.1970e+02 -1.2728e-01 1.1957e+02 1.2000e+02 1.1198e+02 -4.3086e-02 1.1194e+02 1.1252e+02 1.1641e+02 4.7565e-01 1.1689e+02 1.1658e+02
1.1476e+02 2.3409e-01 1.1499e+02 1.1449e+02 1.1511e+02 3.9949e-01 1.1551e+02 1.1506e+02 1.2106e+02 -3.4063e-01 1.2072e+02 1.2106e+02 1.1094e+02 1.8439e-02 1.1096e+02 1.1092e+02 1.1585e+02 6.2287e-01 1.1647e+02 1.1612e+02
1.1247e+02 5.3447e-01 1.1300e+02 1.1266e+02 1.1445e+02 3.3851e-01 1.1479e+02 1.1383e+02 1.2016e+02 -3.2212e-01 1.1984e+02 1.1996e+02 1.1180e+02 -6.7978e-02 1.1173e+02 1.1150e+02 1.1573e+02 3.0807e-01 1.1604e+02 1.1542e+02
1.1529e+02 3.6882e-01 1.1565e+02 1.1544e+02 1.1624e+02 -3.2063e-02 1.1621e+02 1.1608e+02 1.2040e+02 -9.1501e-02 1.2031e+02 1.2066e+02 1.1297e+02 1.1150e-02 1.1298e+02 1.1400e+02 1.1663e+02 3.6439e-02 1.1667e+02 1.1641e+02
1.1360e+02 -2.9451e-02 1.1357e+02 1.1359e+02 1.1449e+02 3.0769e-01 1.1479e+02 1.1489e+02 1.2163e+02 -7.2146e-01 1.2091e+02 1.2170e+02 1.1182e+02 -2.2128e-01 1.1160e+02 1.1154e+02 1.1534e+02 2.7958e-01 1.1562e+02 1.1571e+02
1.1332e+02 -9.2899e-03 1.1331e+02 1.1447e+02 1.1368e+02 3.5941e-01 1.1404e+02 1.1333e+02 1.2029e+02 -1.1082e+00 1.1918e+02 1.1974e+02 1.0963e+02 -8.9156e-02 1.0954e+02 1.1002e+02 1.1494e+02 4.5337e-01 1.1539e+02 1.1421e+02
1.1047e+02 5.7948e-01 1.1105e+02 1.1055e+02 1.1477e+02 2.2624e-01 1.1500e+02 1.1369e+02 1.2082e+02 -8.4519e-02 1.2074e+02 1.2128e+02 1.1216e+02 -1.7533e-01 1.1199e+02 1.1046e+02 1.1557e+02 2.8112e-01 1.1585e+02 1.1507e+02
1.1438e+02 2.6264e-01 1.1464e+02 1.1388e+02 1.1597e+02 2.3176e-01 1.1620e+02 1.1602e+02 1.2101e+02 -4.4294e-01 1.2056e+02 1.2077e+02 1.1399e+02 -3.3224e-01 1.1366e+02 1.1361e+02 1.1668e+02 2.5783e-01 1.1693e+02 1.1631e+02
1.1136e+02 5.3096e-01 1.1189e+02 1.1157e+02 1.1425e+02 5.5115e-01 1.1480e+02 1.1443e+02 1.2036e+02 3.6667e-02 1.2040e+02 1.2049e+02 1.0960e+02 3.4608e-01 1.0995e+02 1.0910e+02 1.1591e+02 3.5043e-01 1.1626e+02 1.1549e+02
1.1523e+02 1.6396e-01 1.1539e+02 1.1500e+02 1.1526e+02 4.9022e-01 1.1575e+02 1.1605e+02 1.2071e+02 -1.2695e-01 1.2058e+02 1.2152e+02 1.0999e+02 -3.5534e-02 1.0995e+02 1.1054e+02 1.1610e+02 4.1718e-01 1.1652e+02 1.1668e+02
1.1065e+02 3.6836e-01 1.1102e+02 1.1280e+02 1.1434e+02 4.5605e-01 1.1480e+02 1.1461e+02 1.2180e+02 -6.5999e-01 1.2114e+02 1.2149e+02 1.1016e+02 4.6880e-01 1.1063e+02 1.1096e+02 1.1546e+02 4.4684e-01 1.1591e+02 1.1559e+02
1.1602e+02 4.6720e-01 1.1649e+02 1.1522e+02 1.1356e+02 7.7949e-01 1.1434e+02 1.1488e+02 1.2186e+02 -2.6861e-01 1.2159e+02 1.2318e+02 1.1096e+02 2.3362e-01 1.1119e+02 1.1247e+02 1.1566e+02 4.1203e-01 1.1607e+02 1.1572e+02
1.1193e+02 1.8236e-01 1.1211e+02 1.1130e+02 1.1499e+02 2.9839e-01 1.1528e+02 1.1504e+02 1.2077e+02 -2.8223e-01 1.2049e+02 1.2066e+02 1.1091e+02 -5.3451e-01 1.1037e+02 1.1081e+02 1.1642e+02 2.0382e-01 1.1662e+02 1.1595e+02
1.1415e+02 -2.3502e-01 1.1392e+02 1.1341e+02 1.1465e+02 1.3152e-01 1.1478e+02 1.1455e+02 1.2028e+02 -1.5561e-02 1.2027e+02 1.2046e+02 1.1103e+02 -3.4851e-01 1.1068e+02 1.1122e+02 1.1560e+02 1.8415e-01 1.1578e+02 1.1574e+02
1.0798e+02 1.3391e-01 1.0811e+02 1.0721e+02 1.1543e+02 4.1678e-01 1.1585e+02 1.1594e+02 1.2179e+02 -5.6234e-01 1.2123e+02 1.2126e+02 1.1142e+02 1.7348e-01 1.1160e+02 1.1147e+02 1.1595e+02 4.1551e-01 1.1637e+02 1.1627e+02
1.1556e+02 4.2372e-01 1.1599e+02 1.1549e+02 1.1589e+02 1.7152e-01 1.1606e+02 1.1610e+02 1.2044e+02 -4.3211e-01 1.2000e+02 1.2079e+02 1.1331e+02 7.1218e-02 1.1338e+02 1.1347e+02 1.1624e+02 3.2684e-01 1.1657e+02 1.1647e+02
1.0970e+02 -3.6124e-01 1.0934e+02 1.0823e+02 1.1415e+02 4.7323e-01 1.1462e+02 1.1339e+02 1.2103e+02 -5.1986e-01 1.2051e+02 1.2030e+02 1.1008e+02 -1.5790e-01 1.0992e+02 1.0882e+02 1.1564e+02 3.5464e-01 1.1600e+02 1.1505e+02
1.1107e+02 1.1341e+00 1.1220e+02 1.1275e+02 1.1399e+02 5.6688e-01 1.1456e+02 1.1361e+02 1.2145e+02 -3.9289e-02 1.2141e+02 1.2048e+02 1.1024e+02 1.3354e-01 1.1038e+02 1.1002e+02 1.1578e+02 1.7731e-01 1.1596e+02 1.1528e+02
1.1073e+02 -3.7730e-01 1.1035e+02 1.1229e+02 1.1494e+02 8.7354e-02 1.1503e+02 1.1438e+02 1.2010e+02 -6.0316e-01 1.1950e+02 1.1966e+02 1.1036e+02 -7.3084e-02 1.1028e+02 1.1026e+02 1.1601e+02 3.2671e-01 1.1634e+02 1.1618e+02
1.1302e+02 9.3934e-01 1.1396e+02 1.1262e+02 1.1465e+02 2.5993e-01 1.1491e+02 1.1421e+02 1.2097e+02 -8.1414e-01 1.2015e+02 1.2037e+02 1.1160e+02 9.3096e-02 1.1170e+02 1.1105e+02 1.1565e+02 1.4505e-01 1.1579e+02 1.1491e+02
1.1184e+02 9.5506e-01 1.1280e+02 1.1226e+02 1.1362e+02 4.1768e-01 1.1404e+02 1.1398e+02 1.2254e+02 -1.1063e+00 1.2144e+02 1.2163e+02 1.1070e+02 -2.5866e-01 1.1044e+02 1.1012e+02 1.1523e+02 3.0973e-01 1.1554e+02 1.1494e+02
1.1193e+02 9.0400e-01 1.1283e+02 1.1188e+02 1.1491e+02 8.7535e-02 1.1500e+02 1.1480e+02 1.2064e+02 -9.1948e-02 1.2055e+02 1.2055e+02 1.1164e+02 -7.1943e-02 1.1157e+02 1.1017e+02 1.1552e+02 1.5429e-01 1.1567e+02 1.1523e+02
1.1461e+02 3.7651e-01 1.1499e+02 1.1513e+02 1.1564e+02 1.4990e-01 1.1579e+02 1.1573e+02 1.2273e+02 -4.1792e-01 1.2232e+02 1.2186e+02 1.1109e+02 -4.2525e-01 1.1067e+02 1.1185e+02 1.1658e+02 3.9666e-01 1.1698e+02 1.1661e+02
1.0938e+02 1.4357e-01 1.0952e+02 1.0881e+02 1.1372e+02 3.5309e-01 1.1407e+02 1.1390e+02 1.2220e+02 -1.0745e-01 1.2209e+02 1.2254e+02 1.0918e+02 -2.6480e-01 1.0892e+02 1.0855e+02 1.1582e+02 3.4602e-01 1.1617e+02 1.1576e+02
1.1557e+02 -1.5481e-01 1.1542e+02 1.1617e+02 1.1472e+02 4.1368e-01 1.1514e+02 1.1530e+02 1.2081e+02 -6.1187e-01 1.2020e+02 1.2165e+02 1.0993e+02 3.6860e-01 1.1030e+02 1.1236e+02 1.1538e+02 5.2430e-01 1.1590e+02 1.1622e+02
1.1319e+02 -5.1267e-01 1.1268e+02 1.1260e+02 1.1567e+02 2.9323e-01 1.1597e+02 1.1443e+02 1.2146e+02 -1.5742e-01 1.2130e+02 1.2219e+02 1.1054e+02 5.1040e-02 1.1059e+02 1.1097e+02 1.1608e+02 2.7595e-01 1.1636e+02 1.1523e+02
1.1026e+02 5.0348e-01 1.1076e+02 1.1314e+02 1.1499e+02 2.1661e-01 1.1521e+02 1.1520e+02 1.2038e+02 8.8411e-02 1.2046e+02 1.2110e+02 1.1158e+02 -5.1572e-02 1.1153e+02 1.1284e+02 1.1585e+02 2.5774e-01 1.1611e+02 1.1591e+02
1.1309e+02 5.1315e-01 1.1360e+02 1.1244e+02 1.1449e+02 2.8898e-01 1.1478e+02 1.1482e+02 1.2069e+02 -3.9822e-01 1.2029e+02 1.2054e+02 1.1236e+02 3.2876e-01 1.1269e+02 1.1274e+02 1.1486e+02 3.5239e-01 1.1521e+02 1.1518e+02
1.1263e+02 -6.8097e-03 1.1262e+02 1.1239e+02 1.1663e+02 4.3032e-01 1.1706e+02 1.1654e+02 1.2117e+02 -4.8930e-01 1.2068e+02 1.2073e+02 1.1141e+02 -5.1622e-01 1.1089e+02 1.1217e+02 1.1673e+02 3.0254e-01 1.1703e+02 1.1672e+02
1.1519e+02 -4.1493e-01 1.1477e+02 1.1536e+02 1.1566e+02 2.6791e-02 1.1569e+02 1.1578e+02 1.2091e+02 -2.9077e-01 1.2062e+02 1.2085e+02 1.1245e+02 -5.4601e-01 1.1190e+02 1.1268e+02 1.1639e+02 1.4366e-01 1.1653e+02 1.1624e+02
1.1332e+02 -1.1279e-01 1.1321e+02 1.1448e+02 1.1533e+02 3.4929e-01 1.1568e+02 1.1504e+02 1.2135e+02 -5.9843e-01 1.2075e+02 1.2101e+02 1.1230e+02 1.3991e-03 1.1230e+02 1.1250e+02 1.1579e+02 5.5233e-01 1.1634e+02 1.1544e+02
1.1338e+02 4.2699e-01 1.1381e+02 1.1340e+02 1.1442e+02 4.4727e-01 1.1487e+02 1.1514e+02 1.2122e+02 -3.3278e-02 1.2119e+02 1.2222e+02 1.1202e+02 -2.4011e-01 1.1178e+02 1.1064e+02 1.1463e+02 4.1774e-01 1.1504e+02 1.1530e+02
1.1215e+02 5.9547e-01 1.1275e+02 1.1243e+02 1.1431e+02 4.1865e-01 1.1472e+02 1.1385e+02 1.2065e+02 -2.2362e-01 1.2042e+02 1.2059e+02 1.1210e+02 -6.8058e-01 1.1142e+02 1.1033e+02 1.1620e+02 2.0914e-01 1.1641e+02 1.1554e+02
1.1521e+02 2.8041e-01 1.1549e+02 1.1432e+02 1.1593e+02 2.7676e-01 1.1621e+02 1.1555e+02 1.2136e+02 2.9172e-01 1.2165e+02 1.2169e+02 1.1317e+02 2.1771e-01 1.1338e+02 1.1215e+02 1.1610e+02 3.1081e-01 1.1641e+02 1.1601e+02
1.0871e+02 1.1254e+00 1.0984e+02 1.0838e+02 1.1565e+02 4.6456e-01 1.1612e+02 1.1478e+02 1.2154e+02 1.5032e-02 1.2155e+02 1.2396e+02 1.1316e+02 -4.6083e-01 1.1270e+02 1.1056e+02 1.1642e+02 2.7967e-01 1.1670e+02 1.1573e+02
1.1386e+02 4.9234e-01 1.1436e+02 1.1348e+02 1.1649e+02 6.5118e-01 1.1714e+02 1.1602e+02 1.2071e+02 6.4817e-02 1.2077e+02 1.2076e+02 1.1350e+02 -3.1960e-02 1.1346e+02 1.1303e+02 1.1706e+02 5.5629e-01 1.1761e+02 1.1684e+02
1.1481e+02 -5.2280e-02 1.1476e+02 1.1546e+02 1.1585e+02 3.2834e-01 1.1618e+02 1.1564e+02 1.2016e+02 9.7085e-02 1.2026e+02 1.2073e+02 1.1278e+02 -7.3997e-02 1.1270e+02 1.1308e+02 1.1658e+02 3.4564e-01 1.1693e+02 1.1640e+02
1.1017e+02 6.7325e-02 1.1024e+02 1.0940e+02 1.1651e+02 4.4437e-01 1.1695e+02 1.1670e+02 1.2039e+02 -3.7726e-01 1.2002e+02 1.1991e+02 1.1098e+02 -5.9114e-01 1.1038e+02 1.0988e+02 1.1695e+02 3.1649e-01 1.1727e+02 1.1721e+02
1.1377e+02 3.6535e-01 1.1413e+02 1.1405e+02 1.1366e+02 5.1697e-01 1.1418e+02 1.1359e+02 1.2071e+02 -3.5221e-01 1.2036e+02 1.2065e+02 1.0998e+02 -2.4888e-01 1.0973e+02 1.0974e+02 1.1486e+02 4.2914e-01 1.1529e+02 1.1508e+02
1.1102e+02 -9.1272e-02 1.1093e+02 1.1020e+02 1.1531e+02 -4.6664e-02 1.1526e+02 1.1380e+02 1.2016e+02 -1.3263e-01 1.2003e+02 1.2027e+02 1.0958e+02 -4.2681e-01 1.0916e+02 1.0801e+02 1.1628e+02 1.0314e-01 1.1639e+02 1.1563e+02
1.1411e+02 1.0502e+00 1.1516e+02 1.1396e+02 1.1448e+02 7.7568e-01 1.1526e+02 1.1522e+02 1.2171e+02 -3.0531e-01 1.2140e+02 1.2228e+02 1.1145e+02 -7.1773e-02 1.1138e+02 1.1208e+02 1.1557e+02 4.9723e-01 1.1606e+02 1.1547e+02
1.1247e+02 9.6543e-02 1.1257e+02 1.1219e+02 1.1611e+02 2.0837e-01 1.1632e+02 1.1631e+02 1.2040e+02 -5.0126e-01 1.1990e+02 1.2055e+02 1.1331e+02 -1.8243e-01 1.1312e+02 1.1348e+02 1.1655e+02 1.4451e-01 1.1669e+02 1.1669e+02
1.1095e+02 -1.3376e-01 1.1082e+02 1.1144e+02 1.1487e+02 2.8084e-01 1.1515e+02 1.1384e+02 1.2062e+02 -6.2177e-01 1.1999e+02 1.2021e+02 1.0786e+02 -2.1420e-01 1.0764e+02 1.0775e+02 1.1617e+02 3.6986e-01 1.1654e+02 1.1591e+02
1.1288e+02 7.3064e-01 1.1361e+02 1.1235e+02 1.1465e+02 9.3947e-02 1.1474e+02 1.1510e+02 1.2031e+02 -3.9747e-01 1.1991e+02 1.2098e+02 1.1344e+02 -5.2215e-01 1.1292e+02 1.1299e+02 1.1594e+02 3.5297e-01 1.1629e+02 1.1620e+02
1.1272e+02 1.1273e+00 1.1385e+02 1.1244e+02 1.1476e+02 3.7331e-01 1.1514e+02 1.1576e+02 1.2044e+02 -5.0325e-01 1.1993e+02 1.2057e+02 1.1087e+02 -2.2018e-01 1.1065e+02 1.1179e+02 1.1624e+02 4.3746e-01 1.1668e+02 1.1659e+02
1.1438e+02 -7.9232e-01 1.1359e+02 1.1459e+02 1.1560e+02 2.4466e-01 1.1584e+02 1.1539e+02 1.2152e+02 6.6707e-02 1.2158e+02 1.2264e+02 1.1165e+02 -4.2072e-01 1.1123e+02 1.1256e+02 1.1617e+02 4.0548e-01 1.1658e+02 1.1556e+02
1.1057e+02 -8.3894e-02 1.1049e+02 1.1102e+02 1.1394e+02 4.1587e-01 1.1435e+02 1.1336e+02 1.2041e+02 -3.7664e-01 1.2004e+02 1.1987e+02 1.0959e+02 3.1527e-01 1.0990e+02 1.0989e+02 1.1592e+02 4.8483e-01 1.1641e+02 1.1513e+02
1.1116e+02 9.7386e-01 1.1213e+02 1.1206e+02 1.1427e+02 4.4995e-01 1.1472e+02 1.1345e+02 1.2174e+02 -2.6673e-01 1.2148e+02 1.2207e+02 1.1011e+02 1.1853e-01 1.1023e+02 1.1030e+02 1.1625e+02 2.5490e-01 1.1651e+02 1.1633e+02
1.1408e+02 7.3969e-01 1.1482e+02 1.1483e+02 1.1511e+02 2.5936e-01 1.1537e+02 1.1336e+02 1.2248e+02 -3.6414e-01 1.2212e+02 1.2212e+02 1.1152e+02 -9.1911e-02 1.1143e+02 1.1005e+02 1.1583e+02 9.3825e-02 1.1592e+02 1.1386e+02
1.1461e+02 5.4625e-01 1.1516e+02 1.1402e+02 1.1502e+02 5.5773e-01 1.1558e+02 1.1497e+02 1.2087e+02 -5.7291e-01 1.2029e+02 1.2038e+02 1.1158e+02 -1.9066e-01 1.1139e+02 1.1145e+02 1.1618e+02 3.8094e-01 1.1656e+02 1.1568e+02
1.1317e+02 3.6232e-01 1.1353e+02 1.1157e+02 1.1469e+02 6.1172e-02 1.1475e+02 1.1409e+02 1.2028e+02 -4.0413e-01 1.1987e+02 1.1981e+02 1.1252e+02 -4.9914e-02 1.1247e+02 1.1197e+02 1.1534e+02 1.7433e-01 1.1551e+02 1.1515e+02
1.1272e+02 7.6352e-01 1.1348e+02 1.1265e+02 1.1479e+02 3.6410e-01 1.1515e+02 1.1551e+02 1.2020e+02 -3.3509e-01 1.1987e+02 1.2079e+02 1.0807e+02 2.8633e-01 1.0836e+02 1.0844e+02 1.1621e+02 4.7054e-01 1.1668e+02 1.1648e+02
1.1438e+02 5.6294e-01 1.1494e+02 1.1398e+02 1.1677e+02 7.9060e-01 1.1756e+02 1.1670e+02 1.2204e+02 -6.8223e-01 1.2135e+02 1.2182e+02 1.1383e+02 8.9816e-02 1.1392e+02 1.1319e+02 1.1687e+02 6.2456e-01 1.1750e+02 1.1664e+02
1.1319e+02 8.0056e-02 1.1327e+02 1.1107e+02 1.1524e+02 2.1735e-01 1.1546e+02 1.1525e+02 1.2072e+02 -6.0768e-01 1.2011e+02 1.1993e+02 1.1002e+02 -4.3934e-02 1.0997e+02 1.0811e+02 1.1621e+02 3.1734e-01 1.1653e+02 1.1591e+02
1.1190e+02 1.1798e+00 1.1308e+02 1.1270e+02 1.1550e+02 1.9240e-01 1.1569e+02 1.1556e+02 1.2101e+02 2.1620e-01 1.2123e+02 1.2140e+02 1.1181e+02 2.6490e-03 1.1181e+02 1.1249e+02 1.1639e+02 1.4215e-01 1.1653e+02 1.1624e+02
1.0724e+02 4.6153e-01 1.0770e+02 1.0785e+02 1.1455e+02 2.6755e-01 1.1482e+02 1.1493e+02 1.2025e+02 -2.7530e-01 1.1997e+02 1.2112e+02 1.1046e+02 7.3086e-04 1.1046e+02 1.1072e+02 1.1565e+02 2.5557e-01 1.1590e+02 1.1535e+02
1.0959e+02 8.1817e-01 1.1041e+02 1.0871e+02 1.1408e+02 4.9653e-01 1.1458e+02 1.1424e+02 1.2172e+02 -3.5470e-01 1.2137e+02 1.2210e+02 1.0979e+02 1.9274e-01 1.0998e+02 1.1066e+02 1.1532e+02 4.4527e-01 1.1576e+02 1.1567e+02
1.1049e+02 -2.1008e-01 1.1028e+02 1.1044e+02 1.1415e+02 2.7243e-01 1.1442e+02 1.1397e+02 1.1995e+02 -2.4940e-01 1.1971e+02 1.2052e+02 1.0749e+02 5.3927e-02 1.0755e+02 1.0729e+02 1.1588e+02 4.6948e-01 1.1635e+02 1.1595e+02
1.1182e+02 3.8880e-01 1.1221e+02 1.1245e+02 1.1519e+02 1.1165e-01 1.1530e+02 1.1558e+02 1.2056e+02 -6.1312e-01 1.1995e+02 1.2082e+02 1.1078e+02 -6.0310e-02 1.1072e+02 1.1064e+02 1.1548e+02 3.0641e-01 1.1578e+02 1.1612e+02
1.1303e+02 -1.0146e-01 1.1293e+02 1.1404e+02 1.1452e+02 4.2042e-01 1.1494e+02 1.1515e+02 1.2090e+02 -3.3296e-01 1.2057e+02 1.2115e+02 1.0977e+02 1.2931e-01 1.0990e+02 1.1105e+02 1.1606e+02 4.3556e-01 1.1649e+02 1.1627e+02
1.1368e+02 6.2087e-01 1.1430e+02 1.1385e+02 1.1482e+02 -2.6711e-02 1.1479e+02 1.1447e+02 1.2019e+02 2.1953e-01 1.2041e+02 1.2101e+02 1.1359e+02 -2.5592e-01 1.1333e+02 1.1203e+02 1.1589e+02 4.1957e-02 1.1593e+02 1.1556e+02
1.1077e+02 1.3603e-01 1.1090e+02 1.0996e+02 1.1417e+02 5.2237e-01 1.1469e+02 1.1361e+02 1.2017e+02 -8.2917e-01 1.1934e+02 1.1969e+02 1.1086e+02 -3.1074e-01 1.1055e+02 1.1036e+02 1.1582e+02 4.6580e-01 1.1629e+02 1.1532e+02
1.1430e+02 -2.9681e-01 1.1401e+02 1.1277e+02 1.1511e+02 3.0372e-01 1.1542e+02 1.1304e+02 1.2030e+02 -7.5115e-01 1.1955e+02 1.1877e+02 1.1016e+02 2.2966e-02 1.1018e+02 1.1007e+02 1.1533e+02 3.9927e-01 1.1573e+02 1.1372e+02
1.1142e+02 2.1385e-01 1.1164e+02 1.1326e+02 1.1604e+02 2.0338e-01 1.1625e+02 1.1652e+02 1.2140e+02 -7.3355e-02 1.2132e+02 1.2221e+02 1.1114e+02 -3.1021e-01 1.1083e+02 1.1291e+02 1.1688e+02 2.8516e-01 1.1716e+02 1.1709e+02
1.1023e+02 9.7805e-01 1.1120e+02 1.1155e+02 1.1448e+02 5.0986e-01 1.1499e+02 1.1504e+02 1.2167e+02 -3.9636e-01 1.2128e+02 1.2199e+02 1.1207e+02 -7.3137e-02 1.1200e+02 1.1189e+02 1.1595e+02 5.3025e-01 1.1648e+02 1.1667e+02
1.0963e+02 -6.4222e-01 1.0899e+02 1.0967e+02 1.1580e+02 5.6473e-01 1.1637e+02 1.1515e+02 1.2089e+02 -4.2524e-01 1.2047e+02 1.2093e+02 1.1070e+02 -1.9814e-01 1.1050e+02 1.1046e+02 1.1656e+02 5.2213e-01 1.1708e+02 1.1630e+02
1.1442e+02 4.9531e-01 1.1492e+02 1.1454e+02 1.1357e+02 4.2054e-01 1.1399e+02 1.1361e+02 1.2039e+02 -5.2748e-01 1.1986e+02 1.2038e+02 1.1148e+02 -5.8806e-02 1.1142e+02 1.1080e+02 1.1534e+02 7.7860e-02 1.1542e+02 1.1477e+02
1.1194e+02 6.5135e-01 1.1259e+02 1.1179e+02 1.1421e+02 2.1139e-01 1.1442e+02 1.1449e+02 1.2026e+02 -4.2780e-01 1.1983e+02 1.2016e+02 1.1015e+02 2.0486e-01 1.1036e+02 1.1089e+02 1.1552e+02 3.6173e-01 1.1589e+02 1.1528e+02
1.0775e+02 7.7814e-02 1.0783e+02 1.0656e+02 1.1620e+02 5.5011e-02 1.1626e+02 1.1494e+02 1.2056e+02 -1.9929e-01 1.2036e+02 1.2034e+02 1.1242e+02 -1.7894e-01 1.1224e+02 1.1216e+02 1.1673e+02 1.5107e-01 1.1688e+02 1.1627e+02
1.1595e+02 -1.7063e-01 1.1578e+02 1.1643e+02 1.1467e+02 1.9805e-01 1.1487e+02 1.1474e+02 1.2076e+02 -2.6060e-01 1.2050e+02 1.2053e+02 1.1057e+02 -1.5860e-01 1.1041e+02 1.1071e+02 1.1561e+02 4.2343e-01 1.1603e+02 1.1593e+02
1.1433e+02 2.1033e-01 1.1454e+02 1.1320e+02 1.1588e+02 3.2719e-01 1.1621e+02 1.1644e+02 1.2085e+02 2.3994e-01 1.2109e+02 1.2192e+02 1.1093e+02 -1.1592e-01 1.1081e+02 1.1210e+02 1.1652e+02 4.4776e-01 1.1697e+02 1.1703e+02
1.1525e+02 1.4320e-01 1.1539e+02 1.1315e+02 1.1435e+02 1.5225e-01 1.1450e+02 1.1368e+02 1.2076e+02 -1.3768e-01 1.2062e+02 1.2065e+02 1.1177e+02 2.0999e-01 1.1198e+02 1.1076e+02 1.1509e+02 5.4922e-01 1.1564e+02 1.1465e+02
1.1364e+02 -2.5220e-02 1.1362e+02 1.1240e+02 1.1359e+02 3.7933e-01 1.1397e+02 1.1369e+02 1.2027e+02 -5.5573e-01 1.1971e+02 1.2019e+02 1.1062e+02 -1.7441e-01 1.1044e+02 1.0952e+02 1.1514e+02 3.4959e-01 1.1549e+02 1.1556e+02
1.1465e+02 -4.8275e-01 1.1417e+02 1.1441e+02 1.1521e+02 3.6422e-01 1.1558e+02 1.1463e+02 1.2193e+02 -4.7318e-01 1.2145e+02 1.2108e+02 1.1122e+02 4.7751e-02 1.1126e+02 1.1096e+02 1.1579e+02 4.3377e-01 1.1622e+02 1.1553e+02
1.1356e+02 3.0921e-01 1.1387e+02 1.1202e+02 1.1512e+02 4.0877e-01 1.1553e+02 1.1471e+02 1.2061e+02 -2.4650e-01 1.2037e+02 1.2069e+02 1.1193e+02 -9.3302e-02 1.1183e+02 1.1045e+02 1.1614e+02 4.5068e-01 1.1659e+02 1.1595e+02
1.0877e+02 6.3562e-01 1.0940e+02 1.0949e+02 1.1303e+02 5.3980e-01 1.1357e+02 1.1366e+02 1.1978e+02 -6.0750e-01 1.1917e+02 1.1950e+02 1.1109e+02 -8.0212e-02 1.1101e+02 1.1063e+02 1.1555e+02 5.0613e-01 1.1606e+02 1.1580e+02
1.1455e+02 1.6924e-01 1.1471e+02 1.1501e+02 1.1414e+02 2.1334e-02 1.1417e+02 1.1401e+02 1.2012e+02 -4.8752e-01 1.1964e+02 1.1977e+02 1.1155e+02 -5.0527e-01 1.1104e+02 1.1132e+02 1.1542e+02 1.2658e-01 1.1555e+02 1.1472e+02
1.1284e+02 6.2726e-01 1.1346e+02 1.1361e+02 1.1311e+02 4.4304e-01 1.1355e+02 1.1340e+02 1.2124e+02 4.0281e-02 1.2128e+02 1.2157e+02 1.0887e+02 2.7458e-01 1.0915e+02 1.0928e+02 1.1512e+02 2.9724e-01 1.1541e+02 1.1553e+02
1.1203e+02 -3.4401e-01 1.1169e+02 1.1140e+02 1.1548e+02 2.0917e-01 1.1569e+02 1.1555e+02 1.2109e+02 -1.0179e-01 1.2099e+02 1.2166e+02 1.1003e+02 -1.1729e-01 1.0991e+02 1.1058e+02 1.1634e+02 1.8204e-01 1.1652e+02 1.1601e+02
1.1018e+02 2.1402e-01 1.1040e+02 1.0947e+02 1.1489e+02 4.2882e-01 1.1532e+02 1.1503e+02 1.2070e+02 -1.1980e-01 1.2058e+02 1.2050e+02 1.1094e+02 -5.6600e-02 1.1088e+02 1.1151e+02 1.1623e+02 3.9722e-01 1.1662e+02 1.1623e+02
1.1427e+02 2.9598e-01 1.1457e+02 1.1422e+02 1.1507e+02 5.1068e-01 1.1558e+02 1.1560e+02 1.2024e+02 -8.2052e-01 1.1942e+02 1.2030e+02 1.1306e+02 2.7075e-01 1.1333e+02 1.1270e+02 1.1623e+02 4.3868e-01 1.1667e+02 1.1612e+02
1.1556e+02 2.2054e-01 1.1578e+02 1.1621e+02 1.1683e+02 2.1428e-01 1.1704e+02 1.1687e+02 1.2088e+02 -2.0080e-01 1.2068e+02 1.2078e+02 1.1105e+02 -1.1520e-01 1.1094e+02 1.0955e+02 1.1682e+02 3.2132e-01 1.1715e+02 1.1674e+02
1.1302e+02 8.8252e-01 1.1390e+02 1.1286e+02 1.1545e+02 3.2960e-01 1.1578e+02 1.1379e+02 1.2125e+02 2.3286e-02 1.2128e+02 1.2110e+02 1.1038e+02 1.0972e-01 1.1049e+02 1.1050e+02 1.1619e+02 4.8996e-01 1.1668e+02 1.1546e+02
1.0762e+02 -9.5455e-02 1.0753e+02 1.0740e+02 1.1565e+02 -2.8412e-02 1.1562e+02 1.1534e+02 1.2049e+02 -5.0222e-01 1.1999e+02 1.2105e+02 1.0999e+02 -5.3401e-01 1.0945e+02 1.0931e+02 1.1628e+02 1.4749e-01 1.1642e+02 1.1630e+02
1.1334e+02 2.5995e-01 1.1360e+02 1.1256e+02 1.1616e+02 3.8151e-01 1.1654e+02 1.1465e+02 1.2047e+02 -2.9699e-01 1.2017e+02 1.2027e+02 1.1128e+02 -3.6779e-01 1.1091e+02 1.0942e+02 1.1643e+02 5.3546e-01 1.1697e+02 1.1604e+02
1.1352e+02 7.3582e-01 1.1425e+02 1.1502e+02 1.1469e+02 2.4963e-01 1.1494e+02 1.1413e+02 1.2179e+02 8.5626e-02 1.2187e+02 1.2375e+02 1.1092e+02 -4.9984e-01 1.1042e+02 1.1132e+02 1.1540e+02 4.3185e-01 1.1583e+02 1.1520e+02
1.1626e+02 6.4200e-01 1.1690e+02 1.1593e+02 1.1475e+02 3.3015e-01 1.1508e+02 1.1400e+02 1.2060e+02 -1.4434e-01 1.2046e+02 1.2037e+02 1.1189e+02 -1.4913e-01 1.1174e+02 1.1129e+02 1.1547e+02 1.4522e-01 1.1562e+02 1.1471e+02
1.0864e+02 -8.3063e-02 1.0856e+02 1.0983e+02 1.1320e+02 -2.5299e-01 1.1295e+02 1.1302e+02 1.2027e+02 -6.3627e-01 1.1963e+02 1.2028e+02 1.0799e+02 4.0038e-02 1.0803e+02 1.0944e+02 1.1573e+02 9.2275e-02 1.1582e+02 1.1558e+02
1.1442e+02 6.2818e-01 1.1505e+02 1.1455e+02 1.1555e+02 -8.4561e-02 1.1546e+02 1.1430e+02 1.2071e+02 -6.7485e-02 1.2064e+02 1.2159e+02 1.1079e+02 -1.9411e-01 1.1059e+02 1.0975e+02 1.1675e+02 -1.6735e-02 1.1673e+02 1.1607e+02
1.1378e+02 5.7043e-01 1.1435e+02 1.1316e+02 1.1449e+02 8.1381e-02 1.1457e+02 1.1340e+02 1.2024e+02 2.4293e-01 1.2048e+02 1.2043e+02 1.0997e+02 -2.0322e-01 1.0976e+02 1.0907e+02 1.1546e+02 3.6394e-01 1.1582e+02 1.1418e+02
1.1101e+02 5.1419e-01 1.1153e+02 1.1205e+02 1.1617e+02 5.5894e-01 1.1673e+02 1.1603e+02 1.2101e+02 2.1084e-01 1.2122e+02 1.2192e+02 1.1115e+02 3.1892e-04 1.1115e+02 1.1264e+02 1.1660e+02 4.9591e-01 1.1709e+02 1.1642e+02
1.1337e+02 -3.5746e-01 1.1301e+02 1.1201e+02 1.1583e+02 -9.4398e-02 1.1573e+02 1.1519e+02 1.2039e+02 -6.2629e-01 1.1976e+02 1.1932e+02 1.0986e+02 2.4251e-01 1.1010e+02 1.0927e+02 1.1596e+02 4.6328e-01 1.1643e+02 1.1601e+02
1.1460e+02 -4.4069e-01 1.1416e+02 1.1149e+02 1.1468e+02 2.2760e-01 1.1491e+02 1.1394e+02 1.2245e+02 -8.3508e-01 1.2161e+02 1.2120e+02 1.1047e+02 2.4284e-02 1.1050e+02 1.1018e+02 1.1635e+02 3.5759e-01 1.1671e+02 1.1566e+02
1.1373e+02 6.1081e-01 1.1434e+02 1.1448e+02 1.1423e+02 5.7346e-01 1.1480e+02 1.1452e+02 1.2151e+02 -4.6973e-01 1.2104e+02 1.2140e+02 1.1184e+02 2.3136e-01 1.1208e+02 1.1145e+02 1.1568e+02 6.0621e-01 1.1629e+02 1.1618e+02
1.1552e+02 1.8619e-01 1.1571e+02 1.1571e+02 1.1596e+02 1.7444e-01 1.1614e+02 1.1596e+02 1.2034e+02 -4.2483e-01 1.1992e+02 1.2013e+02 1.1208e+02 -6.4929e-02 1.1202e+02 1.1092e+02 1.1656e+02 4.2396e-01 1.1698e+02 1.1656e+02
1.1529e+02 3.5272e-01 1.1565e+02 1.1518e+02 1.1509e+02 1.5331e-01 1.1524e+02 1.1536e+02 1.2113e+02 5.2400e-01 1.2165e+02 1.2200e+02 1.1223e+02 -3.6539e-01 1.1186e+02 1.1281e+02 1.1620e+02 3.5807e-01 1.1656e+02 1.1619e+02
1.1400e+02 2.2295e-01 1.1422e+02 1.1422e+02 1.1405e+02 4.9687e-01 1.1455e+02 1.1427e+02 1.2086e+02 -6.1726e-02 1.2079e+02 1.2113e+02 1.0988e+02 3.7718e-01 1.1025e+02 1.1043e+02 1.1529e+02 6.2603e-01 1.1591e+02 1.1535e+02
1.1555e+02 4.5804e-01 1.1601e+02 1.1649e+02 1.1683e+02 4.5049e-01 1.1728e+02 1.1640e+02 1.2012e+02 -3.1476e-01 1.1980e+02 1.2013e+02 1.1438e+02 3.4940e-03 1.1439e+02 1.1399e+02 1.1662e+02 4.3935e-01 1.1706e+02 1.1667e+02
1.0997e+02 4.4038e-02 1.1002e+02 1.0996e+02 1.1379e+02 5.6801e-01 1.1436e+02 1.1300e+02 1.2074e+02 -3.8647e-01 1.2036e+02 1.2078e+02 1.0948e+02 3.6033e-03 1.0948e+02 1.0871e+02 1.1596e+02 4.7759e-01 1.1644e+02 1.1625e+02
1.1028e+02 -2.0017e-01 1.1008e+02 1.1014e+02 1.1385e+02 6.3144e-01 1.1448e+02 1.1386e+02 1.2134e+02 -2.5630e-03 1.2133e+02 1.2146e+02 1.1114e+02 -3.3542e-01 1.1080e+02 1.1036e+02 1.1564e+02 5.1306e-01 1.1616e+02 1.1510e+02
1.1279e+02 9.3505e-01 1.1372e+02 1.1434e+02 1.1415e+02 3.6938e-01 1.1452e+02 1.1452e+02 1.2030e+02 -5.4510e-01 1.1975e+02 1.2023e+02 1.1131e+02 -3.2173e-02 1.1127e+02 1.1199e+02 1.1578e+02 3.0691e-01 1.1609e+02 1.1575e+02
1.1462e+02 1.3996e-01 1.1476e+02 1.1494e+02 1.1598e+02 3.4756e-01 1.1633e+02 1.1597e+02 1.2132e+02 -1.1734e-01 1.2120e+02 1.2116e+02 1.1013e+02 -1.8107e-01 1.0995e+02 1.0996e+02 1.1630e+02 4.9992e-01 1.1680e+02 1.1634e+02
1.1472e+02 5.3810e-01 1.1526e+02 1.1505e+02 1.1498e+02 -1.4648e-01 1.1483e+02 1.1491e+02 1.2198e+02 -5.5143e-01 1.2142e+02 1.2113e+02 1.1307e+02 -4.2125e-01 1.1265e+02 1.1433e+02 1.1585e+02 1.0868e-01 1.1596e+02 1.1552e+02
1.1558e+02 1.5113e-01 1.1573e+02 1.1520e+02 1.1648e+02 4.9586e-01 1.1697e+02 1.1644e+02 1.2051e+02 -3.5185e-01 1.2016e+02 1.2093e+02 1.1350e+02 -2.2571e-02 1.1348e+02 1.1371e+02 1.1673e+02 5.5288e-01 1.1728e+02 1.1668e+02
1.1228e+02 2.0215e-01 1.1248e+02 1.1219e+02 1.1439e+02 4.0606e-01 1.1479e+02 1.1401e+02 1.2162e+02 -5.5158e-01 1.2107e+02 1.2053e+02 1.1052e+02 -1.5826e-02 1.1051e+02 1.1069e+02 1.1630e+02 1.8577e-01 1.1649e+02 1.1596e+02
1.1192e+02 8.7283e-01 1.1280e+02 1.1348e+02 1.1394e+02 6.2803e-01 1.1457e+02 1.1432e+02 1.1981e+02 -7.6116e-01 1.1905e+02 1.1928e+02 1.1132e+02 -4.7749e-03 1.1131e+02 1.1075e+02 1.1584e+02 4.2597e-01 1.1627e+02 1.1589e+02
1.1492e+02 3.0883e-01 1.1523e+02 1.1572e+02 1.1401e+02 1.1570e-01 1.1413e+02 1.1378e+02 1.2043e+02 -5.3756e-01 1.1990e+02 1.2026e+02 1.1169e+02 -1.5537e-01 1.1153e+02 1.1252e+02 1.1580e+02 1.9502e-01 1.1599e+02 1.1558e+02
1.1548e+02 -6.7768e-01 1.1480e+02 1.1490e+02 1.1576e+02 1.7715e-01 1.1593e+02 1.1569e+02 1.2054e+02 -4.4731e-02 1.2050e+02 1.2059e+02 1.1354e+02 -1.4146e-01 1.1339e+02 1.1283e+02 1.1611e+02 5.7775e-01 1.1669e+02 1.1645e+02
1.1128e+02 5.6019e-01 1.1184e+02 1.1060e+02 1.1437e+02 5.9058e-01 1.1496e+02 1.1464e+02 1.2167e+02 -2.5776e-02 1.2164e+02 1.2249e+02 1.1385e+02 -1.7044e-01 1.1368e+02 1.1220e+02 1.1549e+02 4.7906e-01 1.1597e+02 1.1616e+02
1.1467e+02 -3.0994e-03 1.1466e+02 1.1479e+02 1.1545e+02 5.2868e-01 1.1598e+02 1.1550e+02 1.2071e+02 -5.6664e-02 1.2065e+02 1.2055e+02 1.0948e+02 3.0561e-01 1.0978e+02 1.1134e+02 1.1593e+02 5.1748e-01 1.1645e+02 1.1596e+02
1.1457e+02 -5.8996e-02 1.1451e+02 1.1443e+02 1.1540e+02 4.6093e-01 1.1587e+02 1.1557e+02 1.2056e+02 -8.2064e-01 1.1974e+02 1.2040e+02 1.1137e+02 -4.4736e-03 1.1136e+02 1.1174e+02 1.1583e+02 4.5897e-01 1.1629e+02 1.1582e+02
1.0913e+02 3.7012e-01 1.0950e+02 1.0931e+02 1.1341e+02 3.2048e-01 1.1373e+02 1.1371e+02 1.2101e+02 -9.8743e-02 1.2091e+02 1.2121e+02 1.0923e+02 -9.3529e-01 1.0830e+02 1.0828e+02 1.1563e+02 2.7435e-01 1.1591e+02 1.1555e+02
1.1314e+02 -1.7553e-01 1.1297e+02 1.1230e+02 1.1551e+02 7.9164e-01 1.1630e+02 1.1559e+02 1.2267e+02 -2.2314e-01 1.2244e+02 1.2317e+02 1.1176e+02 6.7013e-02 1.1182e+02 1.1067e+02 1.1558e+02 7.3039e-01 1.1631e+02 1.1596e+02
1.1032e+02 7.7346e-02 1.1040e+02 1.0892e+02 1.1377e+02 6.1886e-01 1.1439e+02 1.1500e+02 1.2087e+02 -3.4371e-01 1.2053e+02 1.2124e+02 1.0848e+02 3.0982e-01 1.0879e+02 1.0849e+02 1.1556e+02 4.8336e-01 1.1605e+02 1.1600e+02
1.1377e+02 -4.8443e-01 1.1329e+02 1.1395e+02 1.1469e+02 -1.8522e-02 1.1467e+02 1.1403e+02 1.2054e+02 -5.2369e-02 1.2049e+02 1.2088e+02 1.1142e+02 -7.1531e-02 1.1135e+02 1.0928e+02 1.1546e+02 2.8320e-01 1.1574e+02 1.1537e+02
1.1354e+02 -3.0640e-01 1.1323e+02 1.1413e+02 1.1623e+02 7.1758e-02 1.1631e+02 1.1581e+02 1.2187e+02 -5.1526e-01 1.2136e+02 1.2165e+02 1.1278e+02 -3.1123e-02 1.1275e+02 1.1248e+02 1.1650e+02 3.2719e-01 1.1683e+02 1.1659e+02
1.1340e+02 5.7478e-01 1.1397e+02 1.1455e+02 1.1521e+02 2.1313e-01 1.1543e+02 1.1506e+02 1.2020e+02 8.1835e-02 1.2028e+02 1.2008e+02 1.1104e+02 -3.8205e-01 1.1066e+02 1.1139e+02 1.1591e+02 2.8736e-01 1.1619e+02 1.1582e+02
1.1456e+02 7.6642e-02 1.1464e+02 1.1521e+02 1.1596e+02 3.3051e-02 1.1599e+02 1.1563e+02 1.2019e+02 -1.7097e-01 1.2002e+02 1.2029e+02 1.1031e+02 -2.3196e-01 1.1008e+02 1.0967e+02 1.1625e+02 2.1042e-01 1.1646e+02 1.1634e+02
1.1651e+02 1.2557e-01 1.1663e+02 1.1613e+02 1.1493e+02 3.7223e-01 1.1530e+02 1.1527e+02 1.1998e+02 -2.0878e-01 1.1977e+02 1.2014e+02 1.1357e+02 5.9396e-02 1.1362e+02 1.1306e+02 1.1544e+02 5.1856e-01 1.1596e+02 1.1584e+02
1.1244e+02 9.8006e-01 1.1342e+02 1.1428e+02 1.1509e+02 4.9998e-01 1.1559e+02 1.1597e+02 1.2232e+02 3.9434e-01 1.2271e+02 1.2285e+02 1.1270e+02 4.2990e-01 1.1313e+02 1.1353e+02 1.1580e+02 2.5261e-01 1.1605e+02 1.1643e+02
1.1258e+02 5.3882e-01 1.1311e+02 1.1141e+02 1.1643e+02 3.7500e-01 1.1680e+02 1.1566e+02 1.2172e+02 -4.4687e-01 1.2128e+02 1.2105e+02 1.1053e+02 -1.3094e-01 1.1040e+02 1.0924e+02 1.1632e+02 4.4180e-01 1.1677e+02 1.1618e+02
1.1044e+02 5.0846e-01 1.1095e+02 1.1028e+02 1.1574e+02 1.0250e-01 1.1584e+02 1.1560e+02 1.2073e+02 -2.8532e-01 1.2045e+02 1.2051e+02 1.1166e+02 -5.9337e-02 1.1160e+02 1.1149e+02 1.1647e+02 3.1667e-01 1.1679e+02 1.1626e+02
1.1181e+02 1.3323e+00 1.1315e+02 1.1375e+02 1.1361e+02 3.2003e-01 1.1393e+02 1.1338e+02 1.2018e+02 -3.8165e-01 1.1980e+02 1.2025e+02 1.1054e+02 -3.3587e-03 1.1053e+02 1.1098e+02 1.1493e+02 2.9661e-01 1.1522e+02 1.1457e+02
1.1319e+02 -1.9428e-01 1.1300e+02 1.1212e+02 1.1542e+02 1.3861e-01 1.1556e+02 1.1517e+02 1.2002e+02 -4.4702e-01 1.1957e+02 1.2002e+02 1.1212e+02 -2.9743e-01 1.1182e+02 1.1092e+02 1.1653e+02 3.4015e-01 1.1687e+02 1.1604e+02
1.1113e+02 -3.8407e-01 1.1075e+02 1.0947e+02 1.1338e+02 2.2884e-01 1.1361e+02 1.1282e+02 1.2112e+02 -3.9551e-01 1.2073e+02 1.2045e+02 1.0943e+02 -2.7463e-01 1.0916e+02 1.0934e+02 1.1512e+02 3.1402e-01 1.1544e+02 1.1417e+02
1.1178e+02 6.4597e-01 1.1243e+02 1.1299e+02 1.1464e+02 4.6600e-01 1.1510e+02 1.1354e+02 1.2106e+02 -1.7818e-01 1.2088e+02 1.2071e+02 1.0981e+02 -5.0275e-01 1.0931e+02 1.0923e+02 1.1606e+02 3.9905e-01 1.1645e+02 1.1524e+02
1.0961e+02 2.6553e-01 1.0988e+02 1.0992e+02 1.1338e+02 3.9738e-01 1.1378e+02 1.1359e+02 1.2138e+02 -2.6093e-01 1.2112e+02 1.2136e+02 1.0854e+02 2.4617e-01 1.0879e+02 1.0938e+02 1.1481e+02 5.3305e-01 1.1534e+02 1.1484e+02
1.1348e+02 2.4908e-01 1.1373e+02 1.1425e+02 1.1584e+02 7.2632e-01 1.1657e+02 1.1649e+02 1.2041e+02 -7.6474e-01 1.1965e+02 1.1962e+02 1.1111e+02 1.8622e-01 1.1129e+02 1.1034e+02 1.1663e+02 4.2704e-01 1.1706e+02 1.1641e+02
1.1449e+02 -1.7737e-01 1.1431e+02 1.1401e+02 1.1538e+02 1.4601e-01 1.1552e+02 1.1491e+02 1.2094e+02 -3.7308e-02 1.2090e+02 1.2143e+02 1.0918e+02 -4.4918e-01 1.0873e+02 1.0930e+02 1.1614e+02 3.3379e-01 1.1647e+02 1.1580e+02
1.1125e+02 3.9372e-01 1.1164e+02 1.1305e+02 1.1566e+02 5.2995e-02 1.1571e+02 1.1514e+02 1.2139e+02 -7.0035e-02 1.2132e+02 1.2130e+02 1.1040e+02 -4.1577e-01 1.0998e+02 1.0961e+02 1.1637e+02 1.2973e-01 1.1650e+02 1.1586e+02
1.1157e+02 -1.1871e-01 1.1145e+02 1.1013e+02 1.1513e+02 3.6760e-01 1.1550e+02 1.1526e+02 1.2110e+02 -6.9540e-01 1.2040e+02 1.2097e+02 1.1073e+02 3.9068e-01 1.1112e+02 1.1158e+02 1.1584e+02 6.0774e-01 1.1645e+02 1.1622e+02
1.1339e+02 8.1796e-02 1.1347e+02 1.1209e+02 1.1498e+02 4.2343e-01 1.1540e+02 1.1469e+02 1.2082e+02 -2.9636e-02 1.2079e+02 1.2121e+02 1.0978e+02 -8.7501e-02 1.0970e+02 1.0879e+02 1.1534e+02 2.3368e-01 1.1557e+02 1.1531e+02
1.1132e+02 1.4357e-01 1.1147e+02 1.1265e+02 1.1324e+02 2.2042e-01 1.1346e+02 1.1384e+02 1.2004e+02 -7.5318e-01 1.1928e+02 1.2018e+02 1.0945e+02 -5.7291e-01 1.0888e+02 1.0972e+02 1.1568e+02 4.2303e-01 1.1610e+02 1.1638e+02
1.1365e+02 1.6277e-01 1.1381e+02 1.1462e+02 1.1484e+02 4.0288e-01 1.1525e+02 1.1429e+02 1.2082e+02 -1.1043e-01 1.2071e+02 1.2111e+02 1.1253e+02 2.2259e-02 1.1255e+02 1.1161e+02 1.1627e+02 3.0593e-01 1.1658e+02 1.1584e+02
1.1501e+02 1.8628e-01 1.1520e+02 1.1247e+02 1.1665e+02 6.2965e-01 1.1728e+02 1.1703e+02 1.2186e+02 -8.7419e-01 1.2099e+02 1.2067e+02 1.1372e+02 -3.8270e-01 1.1333e+02 1.1257e+02 1.1709e+02 4.8801e-01 1.1757e+02 1.1725e+02
1.1420e+02 9.2829e-01 1.1513e+02 1.1430e+02 1.1568e+02 4.2493e-01 1.1611e+02 1.1561e+02 1.2089e+02 6.2363e-02 1.2095e+02 1.2298e+02 1.1116e+02 -4.7536e-02 1.1112e+02 1.1059e+02 1.1646e+02 3.7595e-01 1.1684e+02 1.1640e+02
1.1235e+02 8.4313e-01 1.1320e+02 1.1246e+02 1.1607e+02 4.7234e-01 1.1654e+02 1.1567e+02 1.2055e+02 -4.4442e-01 1.2011e+02 1.2082e+02 1.1197e+02 2.5248e-02 1.1200e+02 1.1160e+02 1.1661e+02 3.9176e-01 1.1700e+02 1.1619e+02
1.1435e+02 4.2777e-01 1.1478e+02 1.1390e+02 1.1515e+02 6.6615e-01 1.1581e+02 1.1553e+02 1.2025e+02 -5.4737e-02 1.2019e+02 1.2027e+02 1.0981e+02 4.0189e-01 1.1021e+02 1.1020e+02 1.1579e+02 4.7402e-01 1.1626e+02 1.1586e+02
1.1620e+02 -1.0378e-01 1.1610e+02 1.1630e+02 1.1567e+02 4.2629e-01 1.1610e+02 1.1641e+02 1.2107e+02 -5.5904e-01 1.2051e+02 1.2068e+02 1.1298e+02 -3.9005e-02 1.1294e+02 1.1212e+02 1.1614e+02 6.1909e-01 1.1676e+02 1.1644e+02
1.1159e+02 7.1061e-01 1.1230e+02 1.1182e+02 1.1617e+02 7.5089e-02 1.1624e+02 1.1594e+02 1.2081e+02 -1.8489e-01 1.2062e+02 1.2208e+02 1.1223e+02 -9.4600e-01 1.1128e+02 1.1220e+02 1.1647e+02 1.4952e-01 1.1662e+02 1.1654e+02
1.1551e+02 1.4981e-01 1.1566e+02 1.1488e+02 1.1479e+02 1.3380e-01 1.1493e+02 1.1531e+02 1.2123e+02 -1.9554e-01 1.2104e+02 1.2213e+02 1.1389e+02 -3.6891e-01 1.1352e+02 1.1355e+02 1.1555e+02 1.8256e-01 1.1573e+02 1.1559e+02
1.1556e+02 6.2437e-01 1.1619e+02 1.1481e+02 1.1640e+02 2.7471e-01 1.1667e+02 1.1631e+02 1.2093e+02 -6.0513e-02 1.2087e+02 1.2147e+02 1.1234e+02 -3.7849e-01 1.1196e+02 1.1171e+02 1.1632e+02 4.8832e-01 1.1681e+02 1.1672e+02
1.1576e+02 3.8851e-01 1.1614e+02 1.1710e+02 1.1582e+02 -7.2504e-02 1.1575e+02 1.1451e+02 1.2037e+02 -1.4272e-01 1.2022e+02 1.2047e+02 1.1102e+02 -9.8421e-02 1.1092e+02 1.1219e+02 1.1601e+02 -8.7013e-03 1.1601e+02 1.1528e+02
1.1423e+02 7.6068e-01 1.1499e+02 1.1382e+02 1.1637e+02 7.3280e-03 1.1637e+02 1.1585e+02 1.2013e+02 -4.5888e-01 1.1967e+02 1.2032e+02 1.1213e+02 -2.4530e-01 1.1188e+02 1.1155e+02 1.1620e+02 1.0750e-01 1.1631e+02 1.1626e+02
1.1262e+02 5.1320e-01 1.1313e+02 1.1346e+02 1.1407e+02 5.1102e-01 1.1458e+02 1.1408e+02 1.2010e+02 -8.9797e-01 1.1920e+02 1.1912e+02 1.1080e+02 -3.0984e-01 1.1049e+02 1.1084e+02 1.1586e+02 4.3100e-01 1.1629e+02 1.1535e+02
1.1513e+02 2.5294e-01 1.1538e+02 1.1546e+02 1.1466e+02 8.2442e-02 1.1475e+02 1.1462e+02 1.2092e+02 -2.2420e-01 1.2069e+02 1.2116e+02 1.1217e+02 6.7553e-02 1.1224e+02 1.1297e+02 1.1579e+02 2.8845e-01 1.1608e+02 1.1599e+02
1.1355e+02 6.6932e-01 1.1422e+02 1.1222e+02 1.1632e+02 5.6149e-01 1.1688e+02 1.1569e+02 1.2062e+02 -8.2809e-02 1.2054e+02 1.2145e+02 1.1264e+02 6.7624e-02 1.1270e+02 1.1327e+02 1.1667e+02 4.5750e-01 1.1713e+02 1.1656e+02
1.1156e+02 4.6167e-01 1.1202e+02 1.1171e+02 1.1644e+02 4.4472e-01 1.1688e+02 1.1618e+02 1.2087e+02 -3.3684e-01 1.2053e+02 1.2108e+02 1.1171e+02 -1.0510e-01 1.1161e+02 1.1094e+02 1.1650e+02 2.7877e-01 1.1678e+02 1.1646e+02
1.1023e+02 8.8248e-02 1.1032e+02 1.0906e+02 1.1457e+02 3.7881e-01 1.1495e+02 1.1371e+02 1.2054e+02 -2.3502e-01 1.2031e+02 1.2044e+02 1.1208e+02 -7.9349e-02 1.1200e+02 1.1119e+02 1.1590e+02 2.8923e-01 1.1619e+02 1.1542e+02
1.1314e+02 -3.3082e-01 1.1281e+02 1.1361e+02 1.1318e+02 3.6569e-01 1.1355e+02 1.1324e+02 1.2042e+02 -6.9208e-01 1.1973e+02 1.2010e+02 1.0852e+02 -9.1345e-03 1.0851e+02 1.0820e+02 1.1454e+02 4.2929e-01 1.1497e+02 1.1440e+02
1.1193e+02 4.0347e-01 1.1234e+02 1.1253e+02 1.1424e+02 8.7595e-02 1.1433e+02 1.1379e+02 1.2049e+02 -4.9312e-01 1.1999e+02 1.2011e+02 1.1266e+02 -9.6284e-01 1.1170e+02 1.1069e+02 1.1559e+02 2.0503e-01 1.1580e+02 1.1526e+02
1.1415e+02 3.3253e-01 1.1448e+02 1.1480e+02 1.1498e+02 4.2393e-02 1.1502e+02 1.1523e+02 1.2184e+02 -2.9280e-01 1.2155e+02 1.2226e+02 1.1066e+02 -1.3203e-01 1.1053e+02 1.1078e+02 1.1568e+02 1.8172e-01 1.1586e+02 1.1589e+02
1.1314e+02 1.9963e-01 1.1334e+02 1.1289e+02 1.1373e+02 5.9186e-01 1.1432e+02 1.1361e+02 1.2040e+02 -3.9822e-01 1.2000e+02 1.2037e+02 1.0886e+02 -6.0510e-03 1.0885e+02 1.0939e+02 1.1617e+02 4.3168e-01 1.1660e+02 1.1584e+02
1.1156e+02 1.6435e-01 1.1173e+02 1.0902e+02 1.1301e+02 5.9431e-02 1.1307e+02 1.1358e+02 1.2157e+02 -4.5869e-01 1.2111e+02 1.2222e+02 1.0877e+02 -7.1637e-01 1.0805e+02 1.0797e+02 1.1566e+02 2.6487e-01 1.1593e+02 1.1592e+02
1.1572e+02 -1.8729e-02 1.1570e+02 1.1517e+02 1.1548e+02 6.7588e-01 1.1616e+02 1.1545e+02 1.2084e+02 8.2155e-02 1.2092e+02 1.2112e+02 1.1249e+02 4.4488e-01 1.1293e+02 1.1282e+02 1.1624e+02 5.5035e-01 1.1679e+02 1.1633e+02
1.1399e+02 4.7615e-01 1.1446e+02 1.1499e+02 1.1570e+02 3.9916e-01 1.1610e+02 1.1594e+02 1.2064e+02 -4.3991e-02 1.2060e+02 1.2021e+02 1.1294e+02 -3.0037e-02 1.1291e+02 1.1275e+02 1.1640e+02 2.8077e-01 1.1668e+02 1.1625e+02
1.1218e+02 -2.6896e-01 1.1191e+02 1.1207e+02 1.1658e+02 1.2821e-01 1.1671e+02 1.1615e+02 1.2088e+02 -4.3258e-01 1.2045e+02 1.2103e+02 1.1072e+02 -6.9788e-01 1.1003e+02 1.1001e+02 1.1707e+02 3.1140e-01 1.1738e+02 1.1695e+02
1.1478e+02 6.7014e-01 1.1545e+02 1.1598e+02 1.1638e+02 3.6708e-01 1.1675e+02 1.1628e+02 1.2180e+02 -5.5566e-01 1.2125e+02 1.2115e+02 1.1531e+02 3.2040e-02 1.1534e+02 1.1580e+02 1.1681e+02 1.0046e-01 1.1691e+02 1.1651e+02
1.1153e+02 -3.5977e-01 1.1117e+02 1.0959e+02 1.1577e+02 3.0543e-01 1.1607e+02 1.1614e+02 1.2198e+02 -2.0833e-01 1.2177e+02 1.2162e+02 1.1074e+02 5.8611e-02 1.1079e+02 1.1083e+02 1.1639e+02 3.7369e-01 1.1676e+02 1.1669e+02
1.0968e+02 -1.7575e-01 1.0951e+02 1.1020e+02 1.1435e+02 1.2206e-01 1.1447e+02 1.1341e+02 1.2063e+02 -3.5337e-01 1.2028e+02 1.2088e+02 1.1047e+02 -5.1925e-01 1.0995e+02 1.1080e+02 1.1651e+02 1.7836e-01 1.1669e+02 1.1595e+02
1.0980e+02 -1.1951e-01 1.0968e+02 1.1045e+02 1.1474e+02 5.4471e-01 1.1529e+02 1.1499e+02 1.2018e+02 -1.1620e-01 1.2007e+02 1.2088e+02 1.1237e+02 2.4909e-01 1.1262e+02 1.1260e+02 1.1483e+02 5.1378e-01 1.1534e+02 1.1550e+02
1.1092e+02 5.1371e-01 1.1143e+02 1.1191e+02 1.1548e+02 3.4096e-02 1.1551e+02 1.1553e+02 1.2073e+02 -2.5568e-01 1.2047e+02 1.2094e+02 1.1285e+02 -2.7234e-01 1.1258e+02 1.1311e+02 1.1607e+02 3.7369e-01 1.1645e+02 1.1617e+02
1.1218e+02 6.3652e-02 1.1224e+02 1.1244e+02 1.1450e+02 1.7876e-01 1.1468e+02 1.1383e+02 1.1974e+02 -5.5623e-01 1.1919e+02 1.1950e+02 1.1037e+02 -2.4821e-01 1.1013e+02 1.0976e+02 1.1560e+02 3.1308e-01 1.1591e+02 1.1474e+02
1.0919e+02 8.6598e-01 1.1005e+02 1.1051e+02 1.1414e+02 2.0926e-01 1.1435e+02 1.1384e+02 1.2140e+02 -3.7051e-01 1.2103e+02 1.2119e+02 1.0856e+02 -2.7002e-01 1.0829e+02 1.0850e+02 1.1572e+02 3.1249e-01 1.1603e+02 1.1510e+02
1.1455e+02 -2.3732e-01 1.1432e+02 1.1071e+02 1.1498e+02 4.0494e-01 1.1539e+02 1.1576e+02 1.2114e+02 -3.0464e-01 1.2084e+02 1.2121e+02 1.1073e+02 9.5837e-03 1.1074e+02 1.1005e+02 1.1581e+02 6.3732e-01 1.1645e+02 1.1618e+02
1.1463e+02 3.9007e-01 1.1502e+02 1.1658e+02 1.1648e+02 3.6562e-01 1.1685e+02 1.1592e+02 1.2071e+02 -2.6376e-01 1.2044e+02 1.2082e+02 1.1259e+02 3.3775e-01 1.1293e+02 1.1389e+02 1.1677e+02 3.1798e-01 1.1709e+02 1.1662e+02
1.1637e+02 -2.6482e-01 1.1610e+02 1.1613e+02 1.1497e+02 1.7573e-02 1.1499e+02 1.1549e+02 1.2020e+02 -2.3920e-01 1.1997e+02 1.2024e+02 1.1182e+02 -2.6766e-01 1.1156e+02 1.1232e+02 1.1582e+02 2.1264e-01 1.1603e+02 1.1614e+02
1.1072e+02 7.9062e-01 1.1151e+02 1.1133e+02 1.1346e+02 7.5164e-01 1.1421e+02 1.1365e+02 1.1999e+02 1.0251e-01 1.2010e+02 1.1996e+02 1.1021e+02 6.4316e-01 1.1085e+02 1.0996e+02 1.1516e+02 5.4325e-01 1.1570e+02 1.1498e+02
1.1169e+02 -4.6212e-01 1.1123e+02 1.0918e+02 1.1429e+02 2.0817e-01 1.1450e+02 1.1486e+02 1.2098e+02 -8.8333e-01 1.2010e+02 1.2048e+02 1.0952e+02 -6.9596e-01 1.0883e+02 1.0859e+02 1.1596e+02 2.2489e-01 1.1618e+02 1.1581e+02
1.1109e+02 2.1931e-01 1.1131e+02 1.1195e+02 1.1506e+02 -1.4444e-02 1.1505e+02 1.1490e+02 1.2053e+02 -7.4204e-01 1.1979e+02 1.2025e+02 1.0933e+02 -6.0571e-01 1.0873e+02 1.0891e+02 1.1654e+02 2.6483e-02 1.1656e+02 1.1576e+02
1.0944e+02 -1.9992e-01 1.0924e+02 1.1011e+02 1.1497e+02 4.9165e-01 1.1546e+02 1.1423e+02 1.2107e+02 -3.7917e-01 1.2069e+02 1.2131e+02 1.1074e+02 -4.2602e-01 1.1031e+02 1.1040e+02 1.1638e+02 4.2695e-01 1.1681e+02 1.1565e+02
1.1298e+02 5.4273e-01 1.1352e+02 1.1394e+02 1.1522e+02 5.2573e-01 1.1575e+02 1.1560e+02 1.2092e+02 -4.4214e-01 1.2048e+02 1.2087e+02 1.1222e+02 -1.2772e-01 1.1210e+02 1.1210e+02 1.1647e+02 5.1215e-01 1.1698e+02 1.1674e+02
1.1127e+02 -3.3216e-01 1.1094e+02 1.1052e+02 1.1639e+02 4.5833e-01 1.1685e+02 1.1689e+02 1.2102e+02 -2.5087e-01 1.2077e+02 1.2129e+02 1.0920e+02 -7.2448e-02 1.0913e+02 1.0839e+02 1.1644e+02 3.7840e-01 1.1682e+02 1.1696e+02
1.1230e+02 7.0081e-01 1.1300e+02 1.1430e+02 1.1479e+02 3.5394e-01 1.1514e+02 1.1477e+02 1.1999e+02 -3.9099e-01 1.1960e+02 1.2018e+02 1.1028e+02 3.9433e-01 1.1067e+02 1.1030e+02 1.1576e+02 4.3737e-01 1.1619e+02 1.1554e+02
1.1202e+02 -1.6354e-01 1.1186e+02 1.1059e+02 1.1551e+02 -1.3112e-01 1.1537e+02 1.1529e+02 1.2102e+02 -3.9923e-01 1.2062e+02 1.2096e+02 1.1077e+02 -3.7711e-03 1.1077e+02 1.1067e+02 1.1563e+02 4.0954e-01 1.1604e+02 1.1611e+02
1.1174e+02 -3.2814e-02 1.1171e+02 1.1255e+02 1.1444e+02 3.8970e-01 1.1482e+02 1.1571e+02 1.2045e+02 -4.8605e-01 1.1996e+02 1.2006e+02 1.0803e+02 -7.6447e-02 1.0795e+02 1.0776e+02 1.1577e+02 4.4256e-01 1.1621e+02 1.1657e+02
1.1308e+02 6.7351e-01 1.1375e+02 1.1415e+02 1.1449e+02 1.5221e-01 1.1464e+02 1.1418e+02 1.2011e+02 -2.7855e-01 1.1984e+02 1.2012e+02 1.1042e+02 1.8362e-01 1.1060e+02 1.1021e+02 1.1616e+02 1.4122e-01 1.1631e+02 1.1584e+02
1.1462e+02 -2.2322e-01 1.1440e+02 1.1317e+02 1.1682e+02 1.4324e-01 1.1696e+02 1.1597e+02 1.1999e+02 -2.8831e-01 1.1970e+02 1.2001e+02 1.1312e+02 3.4852e-01 1.1346e+02 1.1239e+02 1.1685e+02 1.7835e-01 1.1703e+02 1.1673e+02
1.0753e+02 6.0354e-01 1.0813e+02 1.0613e+02 1.1378e+02 2.7715e-01 1.1405e+02 1.1317e+02 1.2006e+02 1.2601e-01 1.2019e+02 1.1988e+02 1.0955e+02 -2.1330e-01 1.0934e+02 1.0751e+02 1.1589e+02 3.7709e-01 1.1627e+02 1.1518e+02
1.1243e+02 5.3379e-01 1.1296e+02 1.1219e+02 1.1381e+02 4.5929e-01 1.1427e+02 1.1456e+02 1.2203e+02 4.6178e-01 1.2249e+02 1.2365e+02 1.1228e+02 3.7292e-01 1.1266e+02 1.1195e+02 1.1566e+02 4.5839e-01 1.1612e+02 1.1608e+02
1.1047e+02 8.4442e-02 1.1056e+02 1.1108e+02 1.1484e+02 1.3265e-01 1.1498e+02 1.1504e+02 1.2064e+02 2.2262e-01 1.2086e+02 1.2087e+02 1.1122e+02 -1.2339e-01 1.1109e+02 1.1122e+02 1.1623e+02 2.6969e-01 1.1650e+02 1.1633e+02
1.1584e+02 4.0495e-01 1.1625e+02 1.1428e+02 1.1429e+02 1.0723e+00 1.1536e+02 1.1555e+02 1.1982e+02 -1.2707e-01 1.1969e+02 1.2012e+02 1.1279e+02 2.4951e-01 1.1304e+02 1.1291e+02 1.1540e+02 7.4369e-01 1.1614e+02 1.1592e+02
1.1589e+02 -1.7457e-02 1.1588e+02 1.1575e+02 1.1509e+02 2.2148e-01 1.1531e+02 1.1451e+02 1.2087e+02 -6.0310e-01 1.2027e+02 1.1992e+02 1.1336e+02 5.7239e-02 1.1342e+02 1.1298e+02 1.1493e+02 2.3936e-01 1.1517e+02 1.1497e+02
1.0986e+02 5.6641e-01 1.1042e+02 1.1052e+02 1.1385e+02 1.5363e-01 1.1400e+02 1.1391e+02 1.1979e+02 -2.8568e-01 1.1951e+02 1.1970e+02 1.0978e+02 -4.3802e-03 1.0978e+02 1.0954e+02 1.1527e+02 1.5264e-01 1.1543e+02 1.1549e+02
1.0826e+02 7.2637e-01 1.0899e+02 1.0837e+02 1.1492e+02 3.9432e-01 1.1532e+02 1.1535e+02 1.2067e+02 3.0000e-01 1.2097e+02 1.2085e+02 1.0963e+02 5.6338e-02 1.0969e+02 1.1026e+02 1.1538e+02 4.1900e-01 1.1579e+02 1.1580e+02
1.1270e+02 1.1351e+00 1.1383e+02 1.1429e+02 1.1593e+02 5.4304e-01 1.1648e+02 1.1570e+02 1.2131e+02 -2.2306e-01 1.2109e+02 1.2058e+02 1.1201e+02 1.5295e-01 1.1216e+02 1.1178e+02 1.1605e+02 4.9375e-01 1.1654e+02 1.1576e+02
1.0922e+02 7.5949e-01 1.0998e+02 1.0977e+02 1.1338e+02 5.1695e-01 1.1389e+02 1.1404e+02 1.2088e+02 -1.4437e-01 1.2074e+02 1.2080e+02 1.0763e+02 -2.6516e-01 1.0736e+02 1.0786e+02 1.1493e+02 3.5763e-01 1.1529e+02 1.1502e+02
1.1303e+02 -1.8964e-01 1.1284e+02 1.1317e+02 1.1531e+02 2.5931e-01 1.1557e+02 1.1564e+02 1.2038e+02 -2.8148e-01 1.2010e+02 1.2103e+02 1.1068e+02 -1.6818e-01 1.1051e+02 1.1009e+02 1.1653e+02 3.9368e-01 1.1692e+02 1.1671e+02
1.0846e+02 6.2246e-01 1.0909e+02 1.0880e+02 1.1407e+02 6.8616e-03 1.1408e+02 1.1295e+02 1.2115e+02 -2.9014e-01 1.2086e+02 1.2160e+02 1.1031e+02 -3.2732e-01 1.0998e+02 1.0872e+02 1.1578e+02 1.6919e-01 1.1595e+02 1.1494e+02
1.1105e+02 1.1502e-01 1.1117e+02 1.1100e+02 1.1619e+02 5.4442e-01 1.1674e+02 1.1530e+02 1.2187e+02 1.8956e-01 1.2206e+02 1.2204e+02 1.1254e+02 1.5440e-01 1.1269e+02 1.1185e+02 1.1635e+02 6.8662e-01 1.1703e+02 1.1615e+02
1.1339e+02 2.0738e-01 1.1360e+02 1.1218e+02 1.1463e+02 2.4907e-01 1.1488e+02 1.1416e+02 1.2071e+02 -1.6192e-01 1.2055e+02 1.2100e+02 1.0994e+02 -1.7076e-01 1.0977e+02 1.0942e+02 1.1611e+02 3.3234e-01 1.1644e+02 1.1570e+02
1.1321e+02 4.0371e-02 1.1325e+02 1.1178e+02 1.1708e+02 3.6965e-01 1.1745e+02 1.1656e+02 1.2054e+02 -5.1094e-01 1.2003e+02 1.2027e+02 1.1198e+02 1.6600e-01 1.1215e+02 1.1090e+02 1.1692e+02 4.8086e-01 1.1740e+02 1.1686e+02
1.1335e+02 3.5807e-01 1.1371e+02 1.1335e+02 1.1430e+02 8.2428e-01 1.1512e+02 1.1481e+02 1.2039e+02 -2.9219e-01 1.2010e+02 1.2065e+02 1.1150e+02 3.3950e-01 1.1184e+02 1.1208e+02 1.1580e+02 3.5158e-01 1.1616e+02 1.1595e+02
1.1510e+02 -9.0122e-01 1.1420e+02 1.1438e+02 1.1652e+02 8.8459e-02 1.1661e+02 1.1670e+02 1.2073e+02 -1.9902e-01 1.2053e+02 1.2171e+02 1.1479e+02 -1.8893e-01 1.1460e+02 1.1490e+02 1.1640e+02 4.7112e-01 1.1687e+02 1.1696e+02
1.1432e+02 5.0529e-01 1.1482e+02 1.1558e+02 1.1597e+02 3.2420e-01 1.1630e+02 1.1638e+02 1.2011e+02 1.5211e-01 1.2026e+02 1.2021e+02 1.1220e+02 4.1487e-01 1.1262e+02 1.1362e+02 1.1650e+02 2.1935e-01 1.1671e+02 1.1664e+02
1.1436e+02 3.1776e-01 1.1468e+02 1.1333e+02 1.1506e+02 4.8400e-01 1.1555e+02 1.1475e+02 1.2078e+02 -2.7948e-01 1.2050e+02 1.2058e+02 1.1399e+02 -2.6907e-01 1.1372e+02 1.1264e+02 1.1552e+02 4.1335e-01 1.1593e+02 1.1519e+02
1.1519e+02 3.1796e-01 1.1551e+02 1.1456e+02 1.1566e+02 3.2558e-01 1.1599e+02 1.1658e+02 1.2048e+02 -2.3276e-01 1.2025e+02 1.2060e+02 1.1217e+02 -8.0225e-02 1.1209e+02 1.1191e+02 1.1641e+02 5.9488e-01 1.1701e+02 1.1674e+02
1.1371e+02 3.0212e-01 1.1402e+02 1.1311e+02 1.1620e+02 5.0964e-01 1.1671e+02 1.1589e+02 1.2011e+02 1.8682e-02 1.2013e+02 1.2098e+02 1.1308e+02 1.1327e-01 1.1319e+02 1.1212e+02 1.1682e+02 3.1147e-01 1.1713e+02 1.1644e+02
1.1172e+02 6.4770e-01 1.1237e+02 1.1186e+02 1.1496e+02 5.7843e-02 1.1502e+02 1.1438e+02 1.2084e+02 -6.6340e-01 1.2018e+02 1.2041e+02 1.0986e+02 -2.4151e-01 1.0962e+02 1.0944e+02 1.1620e+02 2.4378e-01 1.1644e+02 1.1599e+02
1.1365e+02 7.1054e-01 1.1436e+02 1.1432e+02 1.1500e+02 4.2927e-02 1.1505e+02 1.1409e+02 1.2142e+02 -3.3786e-01 1.2108e+02 1.2046e+02 1.1041e+02 -4.3639e-01 1.0997e+02 1.0984e+02 1.1621e+02 1.4097e-01 1.1635e+02 1.1516e+02
1.1258e+02 9.0381e-02 1.1267e+02 1.1039e+02 1.1576e+02 1.2435e-01 1.1588e+02 1.1534e+02 1.2099e+02 9.9308e-02 1.2109e+02 1.2168e+02 1.1212e+02 -8.5694e-02 1.1204e+02 1.1193e+02 1.1627e+02 1.5896e-01 1.1643e+02 1.1589e+02
1.1180e+02 7.3260e-01 1.1254e+02 1.1274e+02 1.1481e+02 8.2262e-01 1.1564e+02 1.1477e+02 1.2107e+02 1.5406e-01 1.2122e+02 1.2117e+02 1.1405e+02 -2.2939e-01 1.1382e+02 1.1303e+02 1.1621e+02 5.7547e-01 1.1678e+02 1.1621e+02
1.1365e+02 1.0918e+00 1.1474e+02 1.1432e+02 1.1425e+02 4.8908e-01 1.1474e+02 1.1391e+02 1.2092e+02 -1.4292e-01 1.2078e+02 1.2174e+02 1.1160e+02 -2.5413e-01 1.1135e+02 1.0989e+02 1.1557e+02 2.9459e-01 1.1586e+02 1.1559e+02
1.1292e+02 2.6355e-01 1.1318e+02 1.1233e+02 1.1587e+02 2.1420e-01 1.1608e+02 1.1509e+02 1.2019e+02 -5.5300e-01 1.1964e+02 1.1970e+02 1.0997e+02 -3.8007e-01 1.0959e+02 1.1061e+02 1.1645e+02 4.1360e-01 1.1686e+02 1.1560e+02
1.0779e+02 -8.6743e-02 1.0770e+02 1.0860e+02 1.1449e+02 1.9419e-01 1.1469e+02 1.1378e+02 1.2355e+02 -4.5267e-01 1.2310e+02 1.2306e+02 1.1011e+02 -3.6392e-01 1.0975e+02 1.0878e+02 1.1620e+02 1.4800e-01 1.1635e+02 1.1555e+02
1.1464e+02 8.2954e-01 1.1547e+02 1.1617e+02 1.1594e+02 1.3480e-01 1.1607e+02 1.1571e+02 1.2137e+02 1.5936e-01 1.2153e+02 1.2170e+02 1.1406e+02 2.5437e-01 1.1431e+02 1.1337e+02 1.1666e+02 1.0685e-01 1.1677e+02 1.1641e+02
1.1672e+02 -4.8038e-01 1.1624e+02 1.1564e+02 1.1570e+02 6.1974e-01 1.1632e+02 1.1550e+02 1.2086e+02 -3.1539e-01 1.2054e+02 1.2062e+02 1.1365e+02 -3.7853e-01 1.1327e+02 1.1204e+02 1.1658e+02 5.1467e-01 1.1709e+02 1.1642e+02
1.1465e+02 3.2464e-01 1.1498e+02 1.1468e+02 1.1368e+02 3.6144e-01 1.1405e+02 1.1343e+02 1.2002e+02 -1.7005e-01 1.1985e+02 1.1957e+02 1.1330e+02 3.9512e-01 1.1370e+02 1.1246e+02 1.1494e+02 3.6104e-01 1.1530e+02 1.1484e+02
1.1138e+02 5.9517e-02 1.1144e+02 1.1225e+02 1.1588e+02 3.7019e-01 1.1625e+02 1.1536e+02 1.2070e+02 -5.9786e-01 1.2010e+02 1.2064e+02 1.1124e+02 -1.7620e-01 1.1106e+02 1.1102e+02 1.1676e+02 4.4100e-01 1.1720e+02 1.1650e+02
1.1478e+02 3.3136e-01 1.1512e+02 1.1428e+02 1.1536e+02 3.3123e-01 1.1569e+02 1.1461e+02 1.2062e+02 -3.2081e-01 1.2030e+02 1.2096e+02 1.1283e+02 7.8716e-02 1.1291e+02 1.1159e+02 1.1609e+02 4.1384e-01 1.1650e+02 1.1565e+02
1.1306e+02 8.9728e-01 1.1395e+02 1.1403e+02 1.1706e+02 5.0621e-01 1.1756e+02 1.1611e+02 1.2092e+02 -4.0677e-01 1.2051e+02 1.2058e+02 1.1392e+02 -1.0022e-01 1.1382e+02 1.1418e+02 1.1724e+02 1.8613e-01 1.1743e+02 1.1649e+02
1.1609e+02 2.1085e-01 1.1630e+02 1.1674e+02 1.1626e+02 3.5408e-03 1.1627e+02 1.1534e+02 1.2162e+02 6.2465e-03 1.2162e+02 1.2244e+02 1.1394e+02 -7.6825e-02 1.1387e+02 1.1453e+02 1.1675e+02 2.1506e-01 1.1697e+02 1.1630e+02
1.1117e+02 4.7580e-01 1.1164e+02 1.1230e+02 1.1509e+02 4.3295e-01 1.1553e+02 1.1489e+02 1.2121e+02 -4.2851e-01 1.2078e+02 1.2175e+02 1.1304e+02 2.0629e-01 1.1324e+02 1.1185e+02 1.1618e+02 1.6625e-01 1.1634e+02 1.1560e+02
1.1506e+02 5.2313e-01 1.1558e+02 1.1489e+02 1.1582e+02 4.1718e-01 1.1624e+02 1.1589e+02 1.2160e+02 -3.6951e-01 1.2123e+02 1.2116e+02 1.1352e+02 -1.4530e-01 1.1337e+02 1.1262e+02 1.1654e+02 3.3146e-01 1.1687e+02 1.1655e+02
1.1502e+02 2.5305e-01 1.1527e+02 1.1489e+02 1.1415e+02 3.2640e-01 1.1448e+02 1.1483e+02 1.2069e+02 -9.3788e-01 1.1975e+02 1.2049e+02 1.1045e+02 -1.2139e-01 1.1033e+02 1.0904e+02 1.1590e+02 2.8048e-01 1.1618e+02 1.1590e+02
1.1132e+02 4.4907e-01 1.1177e+02 1.1139e+02 1.1319e+02 4.3276e-01 1.1362e+02 1.1396e+02 1.2064e+02 -1.0905e-01 1.2053e+02 1.2090e+02 1.0943e+02 -3.8850e-01 1.0904e+02 1.0901e+02 1.1568e+02 3.7894e-01 1.1606e+02 1.1598e+02
1.1218e+02 5.5533e-01 1.1274e+02 1.1453e+02 1.1481e+02 3.5190e-01 1.1516e+02 1.1487e+02 1.2032e+02 2.0547e-01 1.2053e+02 1.2045e+02 1.0881e+02 -6.7907e-02 1.0874e+02 1.0833e+02 1.1578e+02 2.4114e-01 1.1602e+02 1.1578e+02
1.1390e+02 -3.2574e-01 1.1357e+02 1.1475e+02 1.1449e+02 5.1158e-01 1.1500e+02 1.1466e+02 1.2062e+02 -4.0364e-01 1.2021e+02 1.2032e+02 1.1296e+02 1.3678e-01 1.1310e+02 1.1228e+02 1.1588e+02 3.3229e-01 1.1621e+02 1.1583e+02
1.1310e+02 3.7636e-01 1.1347e+02 1.1402e+02 1.1394e+02 3.8336e-01 1.1432e+02 1.1393e+02 1.2087e+02 -3.6321e-01 1.2051e+02 1.2064e+02 1.0859e+02 -2.8826e-01 1.0830e+02 1.0845e+02 1.1523e+02 1.9628e-01 1.1542e+02 1.1485e+02
1.1290e+02 1.2331e+00 1.1413e+02 1.1447e+02 1.1423e+02 4.5659e-01 1.1469e+02 1.1413e+02 1.2091e+02 -5.9202e-01 1.2032e+02 1.2103e+02 1.0947e+02 1.5792e-01 1.0963e+02 1.0973e+02 1.1508e+02 6.4096e-01 1.1572e+02 1.1535e+02
1.1298e+02 3.2018e-01 1.1330e+02 1.1259e+02 1.1430e+02 2.4239e-01 1.1454e+02 1.1400e+02 1.2056e+02 -2.9057e-01 1.2027e+02 1.2124e+02 1.1077e+02 3.1916e-01 1.1109e+02 1.1020e+02 1.1561e+02 3.3354e-01 1.1594e+02 1.1555e+02
1.0856e+02 5.1802e-01 1.0908e+02 1.0865e+02 1.1375e+02 5.6795e-01 1.1432e+02 1.1411e+02 1.2061e+02 -4.8574e-02 1.2056e+02 1.2215e+02 1.0832e+02 3.3449e-01 1.0866e+02 1.0796e+02 1.1513e+02 6.1911e-01 1.1575e+02 1.1574e+02
1.1044e+02 8.0443e-02 1.1052e+02 1.1039e+02 1.1530e+02 4.6217e-01 1.1576e+02 1.1519e+02 1.2226e+02 -7.9756e-01 1.2146e+02 1.2207e+02 1.1292e+02 -3.2364e-02 1.1289e+02 1.1194e+02 1.1606e+02 5.0249e-01 1.1656e+02 1.1592e+02
1.1273e+02 7.0330e-01 1.1344e+02 1.1313e+02 1.1444e+02 2.5232e-01 1.1469e+02 1.1565e+02 1.2172e+02 8.6620e-02 1.2181e+02 1.2194e+02 1.1232e+02 -9.2185e-02 1.1223e+02 1.1357e+02 1.1575e+02 1.8220e-01 1.1593e+02 1.1620e+02
1.1484e+02 -2.3408e-01 1.1461e+02 1.1448e+02 1.1598e+02 7.7514e-02 1.1606e+02 1.1661e+02 1.2035e+02 -5.4060e-01 1.1981e+02 1.2025e+02 1.1108e+02 -8.3057e-02 1.1100e+02 1.1034e+02 1.1656e+02 2.4442e-01 1.1681e+02 1.1680e+02
1.1404e+02 1.1666e-01 1.1416e+02 1.1248e+02 1.1727e+02 -2.4857e-03 1.1726e+02 1.1723e+02 1.2220e+02 -4.5825e-01 1.2175e+02 1.2202e+02 1.1605e+02 -4.3103e-01 1.1562e+02 1.1485e+02 1.1706e+02 1.8549e-02 1.1708e+02 1.1714e+02
1.1096e+02 7.7299e-01 1.1174e+02 1.1087e+02 1.1417e+02 3.9305e-01 1.1456e+02 1.1446e+02 1.2032e+02 -3.4943e-01 1.1997e+02 1.2074e+02 1.1079e+02 1.3472e-01 1.1092e+02 1.1033e+02 1.1512e+02 3.2572e-01 1.1545e+02 1.1495e+02
1.1604e+02 2.3153e-01 1.1627e+02 1.1591e+02 1.1679e+02 4.7286e-01 1.1726e+02 1.1681e+02 1.2139e+02 -3.2044e-01 1.2107e+02 1.2142e+02 1.1521e+02 3.2158e-01 1.1553e+02 1.1601e+02 1.1677e+02 3.7124e-01 1.1714e+02 1.1665e+02
1.1298e+02 6.6640e-01 1.1365e+02 1.1443e+02 1.1588e+02 6.3868e-01 1.1652e+02 1.1641e+02 1.2081e+02 -8.1577e-02 1.2073e+02 1.2160e+02 1.1495e+02 2.4581e-01 1.1520e+02 1.1630e+02 1.1639e+02 5.2455e-01 1.1692e+02 1.1669e+02
1.1420e+02 4.6910e-01 1.1467e+02 1.1401e+02 1.1552e+02 7.4849e-01 1.1627e+02 1.1565e+02 1.2053e+02 -6.8662e-02 1.2047e+02 1.2076e+02 1.1139e+02 -2.5002e-01 1.1114e+02 1.1162e+02 1.1582e+02 6.0149e-01 1.1642e+02 1.1614e+02
1.1555e+02 -2.6015e-01 1.1529e+02 1.1503e+02 1.1581e+02 2.8439e-01 1.1610e+02 1.1560e+02 1.2015e+02 -2.1950e-01 1.1993e+02 1.1962e+02 1.1215e+02 1.2149e-01 1.1227e+02 1.1185e+02 1.1619e+02 4.7748e-01 1.1666e+02 1.1638e+02
1.1099e+02 3.0916e-01 1.1130e+02 1.1101e+02 1.1546e+02 4.9365e-01 1.1595e+02 1.1520e+02 1.2070e+02 -6.4791e-01 1.2006e+02 1.2012e+02 1.1192e+02 1.4542e-01 1.1207e+02 1.1048e+02 1.1641e+02 3.9658e-01 1.1681e+02 1.1607e+02
1.0979e+02 -3.2869e-01 1.0946e+02 1.0978e+02 1.1531e+02 3.3870e-02 1.1534e+02 1.1477e+02 1.2107e+02 -5.0567e-01 1.2056e+02 1.2007e+02 1.0875e+02 -8.3388e-01 1.0792e+02 1.0765e+02 1.1585e+02 1.7021e-01 1.1602e+02 1.1542e+02
1.1193e+02 6.1263e-01 1.1254e+02 1.1107e+02 1.1412e+02 9.2450e-02 1.1422e+02 1.1350e+02 1.2067e+02 5.6812e-02 1.2073e+02 1.2100e+02 1.0969e+02 1.7607e-01 1.0987e+02 1.0978e+02 1.1537e+02 2.4403e-01 1.1562e+02 1.1507e+02
1.1246e+02 7.6468e-01 1.1323e+02 1.1352e+02 1.1501e+02 1.3466e-01 1.1514e+02 1.1547e+02 1.2045e+02 -6.6141e-01 1.1979e+02 1.2032e+02 1.1180e+02 -5.5569e-01 1.1125e+02 1.1094e+02 1.1611e+02 1.9230e-01 1.1630e+02 1.1612e+02
1.1341e+02 1.6515e-01 1.1357e+02 1.1409e+02 1.1610e+02 2.6208e-01 1.1637e+02 1.1628e+02 1.2064e+02 5.8419e-02 1.2070e+02 1.2117e+02 1.1174e+02 -2.9927e-02 1.1171e+02 1.1216e+02 1.1641e+02 2.3342e-01 1.1665e+02 1.1658e+02
1.1598e+02 -2.2829e-01 1.1575e+02 1.1391e+02 1.1523e+02 8.5409e-02 1.1532e+02 1.1455e+02 1.2089e+02 -3.6659e-01 1.2052e+02 1.2064e+02 1.1276e+02 -5.0552e-01 1.1225e+02 1.1075e+02 1.1663e+02 1.4529e-01 1.1677e+02 1.1614e+02
1.1293e+02 2.4333e-01 1.1318e+02 1.1299e+02 1.1384e+02 1.7607e-01 1.1401e+02 1.1424e+02 1.2043e+02 -4.2079e-01 1.2000e+02 1.2137e+02 1.1092e+02 -6.1109e-01 1.1030e+02 1.1065e+02 1.1545e+02 4.8019e-01 1.1593e+02 1.1594e+02
1.1575e+02 7.0318e-01 1.1646e+02 1.1583e+02 1.1477e+02 2.8322e-01 1.1506e+02 1.1562e+02 1.2084e+02 -6.9982e-01 1.2014e+02 1.2054e+02 1.1211e+02 -4.7627e-01 1.1163e+02 1.1353e+02 1.1587e+02 1.0102e-01 1.1597e+02 1.1572e+02
1.1323e+02 -1.9246e-01 1.1304e+02 1.1244e+02 1.1438e+02 2.0956e-01 1.1459e+02 1.1473e+02 1.2061e+02 -8.1205e-01 1.1980e+02 1.2056e+02 1.1004e+02 -1.6402e-03 1.1004e+02 1.1031e+02 1.1534e+02 2.7256e-01 1.1561e+02 1.1578e+02
1.1202e+02 5.3632e-02 1.1208e+02 1.1213e+02 1.1624e+02 1.4082e-01 1.1638e+02 1.1549e+02 1.2029e+02 4.9170e-01 1.2079e+02 1.2176e+02 1.1249e+02 -1.2507e-01 1.1236e+02 1.1181e+02 1.1645e+02 2.2323e-01 1.1668e+02 1.1619e+02
1.1614e+02 -9.2438e-02 1.1605e+02 1.1581e+02 1.1602e+02 2.4034e-01 1.1626e+02 1.1537e+02 1.2061e+02 -1.4059e-02 1.2060e+02 1.2161e+02 1.1420e+02 3.1064e-01 1.1451e+02 1.1289e+02 1.1598e+02 4.3515e-01 1.1641e+02 1.1599e+02
1.1245e+02 5.2975e-01 1.1298e+02 1.1359e+02 1.1455e+02 2.7861e-01 1.1483e+02 1.1399e+02 1.2112e+02 -1.8251e-01 1.2094e+02 1.2176e+02 1.1070e+02 3.1070e-01 1.1101e+02 1.1012e+02 1.1607e+02 3.6748e-02 1.1611e+02 1.1581e+02
1.1185e+02 7.8927e-01 1.1264e+02 1.1411e+02 1.1381e+02 9.4117e-02 1.1391e+02 1.1320e+02 1.2213e+02 -2.8299e-01 1.2185e+02 1.2329e+02 1.0979e+02 -3.1704e-01 1.0947e+02 1.0943e+02 1.1519e+02 2.6666e-01 1.1545e+02 1.1457e+02
1.1085e+02 8.0495e-01 1.1166e+02 1.1024e+02 1.1446e+02 4.4891e-01 1.1491e+02 1.1408e+02 1.2160e+02 -4.9931e-01 1.2110e+02 1.2090e+02 1.1020e+02 4.8669e-01 1.1068e+02 1.0961e+02 1.1602e+02 3.8636e-01 1.1641e+02 1.1608e+02
1.1313e+02 3.6541e-01 1.1349e+02 1.1240e+02 1.1573e+02 2.2648e-01 1.1595e+02 1.1595e+02 1.2092e+02 -1.9671e-01 1.2072e+02 1.2108e+02 1.1005e+02 -1.4959e-03 1.1005e+02 1.1012e+02 1.1624e+02 2.7345e-01 1.1651e+02 1.1643e+02
1.1375e+02 1.2276e-01 1.1387e+02 1.1415e+02 1.1572e+02 2.2424e-01 1.1595e+02 1.1570e+02 1.2159e+02 -4.6624e-02 1.2154e+02 1.2168e+02 1.1144e+02 2.2314e-01 1.1166e+02 1.1130e+02 1.1639e+02 3.2612e-01 1.1672e+02 1.1622e+02
1.1381e+02 4.8018e-01 1.1429e+02 1.1389e+02 1.1581e+02 4.9478e-01 1.1631e+02 1.1552e+02 1.1976e+02 -3.1520e-01 1.1944e+02 1.1955e+02 1.1116e+02 -1.2794e-01 1.1103e+02 1.1011e+02 1.1684e+02 4.9004e-01 1.1733e+02 1.1653e+02
1.1288e+02 3.0795e-01 1.1319e+02 1.1243e+02 1.1324e+02 2.7637e-01 1.1351e+02 1.1290e+02 1.2122e+02 -4.1709e-01 1.2080e+02 1.2121e+02 1.0885e+02 3.8733e-01 1.0924e+02 1.0923e+02 1.1485e+02 3.1936e-01 1.1517e+02 1.1492e+02
1.1006e+02 3.6751e-01 1.1043e+02 1.1045e+02 1.1265e+02 3.9030e-01 1.1304e+02 1.1281e+02 1.2081e+02 -4.5635e-01 1.2035e+02 1.2048e+02 1.0849e+02 5.8312e-03 1.0849e+02 1.0855e+02 1.1441e+02 3.1837e-01 1.1473e+02 1.1430e+02
1.0972e+02 -5.7510e-01 1.0914e+02 1.0970e+02 1.1403e+02 3.5063e-01 1.1439e+02 1.1380e+02 1.2072e+02 -6.9083e-01 1.2003e+02 1.2033e+02 1.0894e+02 -2.7743e-02 1.0891e+02 1.0921e+02 1.1526e+02 5.0672e-01 1.1577e+02 1.1549e+02
1.1132e+02 2.7438e-01 1.1159e+02 1.1215e+02 1.1317e+02 8.5148e-02 1.1326e+02 1.1287e+02 1.2008e+02 -3.4644e-01 1.1974e+02 1.1991e+02 1.1107e+02 -1.3553e-01 1.1093e+02 1.1016e+02 1.1504e+02 2.2943e-01 1.1527e+02 1.1425e+02
1.1536e+02 2.3959e-01 1.1560e+02 1.1592e+02 1.1346e+02 1.3572e-01 1.1360e+02 1.1331e+02 1.2096e+02 -5.8187e-01 1.2038e+02 1.2119e+02 1.0806e+02 -1.6672e-02 1.0804e+02 1.0921e+02 1.1530e+02 2.9882e-01 1.1560e+02 1.1470e+02
1.1256e+02 -3.9308e-01 1.1217e+02 1.1109e+02 1.1614e+02 4.0857e-01 1.1655e+02 1.1630e+02 1.2185e+02 -1.8308e-01 1.2166e+02 1.2145e+02 1.1096e+02 3.3437e-01 1.1129e+02 1.0992e+02 1.1647e+02 6.1631e-01 1.1708e+02 1.1636e+02
1.1451e+02 8.6702e-01 1.1538e+02 1.1508e+02 1.1667e+02 1.8101e-01 1.1686e+02 1.1689e+02 1.2138e+02 1.2030e-01 1.2150e+02 1.2162e+02 1.1534e+02 8.2621e-02 1.1542e+02 1.1603e+02 1.1662e+02 4.5194e-01 1.1707e+02 1.1678e+02
1.1253e+02 5.1529e-01 1.1305e+02 1.1371e+02 1.1374e+02 1.1306e-02 1.1375e+02 1.1397e+02 1.2089e+02 -2.2869e-01 1.2067e+02 1.2082e+02 1.1176e+02 -4.7449e-01 1.1128e+02 1.1157e+02 1.1529e+02 2.5147e-01 1.1554e+02 1.1539e+02
1.1222e+02 3.9041e-01 1.1261e+02 1.1158e+02 1.1632e+02 1.6856e-01 1.1649e+02 1.1616e+02 1.2052e+02 1.4300e-01 1.2066e+02 1.2123e+02 1.1327e+02 5.7707e-02 1.1332e+02 1.1275e+02 1.1642e+02 4.4196e-01 1.1686e+02 1.1665e+02
1.1399e+02 -6.1226e-01 1.1338e+02 1.1406e+02 1.1602e+02 2.7091e-01 1.1629e+02 1.1557e+02 1.2055e+02 -7.2385e-01 1.1982e+02 1.2023e+02 1.1171e+02 1.9446e-01 1.1191e+02 1.1216e+02 1.1616e+02 5.1006e-01 1.1667e+02 1.1600e+02
1.1330e+02 4.2213e-01 1.1372e+02 1.1392e+02 1.1490e+02 4.0718e-01 1.1531e+02 1.1470e+02 1.2137e+02 -4.8333e-01 1.2089e+02 1.2098e+02 1.1031e+02 5.9249e-02 1.1037e+02 1.1094e+02 1.1626e+02 4.2237e-01 1.1668e+02 1.1617e+02
1.1265e+02 4.2099e-01 1.1307e+02 1.1305e+02 1.1452e+02 3.8822e-01 1.1491e+02 1.1399e+02 1.2054e+02 -4.7191e-01 1.2007e+02 1.2090e+02 1.1104e+02 -2.1913e-01 1.1082e+02 1.1085e+02 1.1632e+02 3.3626e-01 1.1666e+02 1.1594e+02
1.1223e+02 2.7525e-01 1.1251e+02 1.1272e+02 1.1399e+02 4.5074e-01 1.1444e+02 1.1411e+02 1.2069e+02 -4.4343e-01 1.2024e+02 1.2110e+02 1.0974e+02 -3.7251e-01 1.0937e+02 1.0938e+02 1.1602e+02 4.2373e-01 1.1645e+02 1.1614e+02
1.1581e+02 5.1226e-01 1.1632e+02 1.1624e+02 1.1396e+02 6.3596e-01 1.1460e+02 1.1423e+02 1.1992e+02 -5.3545e-01 1.1938e+02 1.1968e+02 1.1185e+02 5.7110e-01 1.1242e+02 1.1094e+02 1.1474e+02 6.2913e-01 1.1537e+02 1.1531e+02
1.1194e+02 -1.7851e-01 1.1176e+02 1.1034e+02 1.1559e+02 1.8987e-01 1.1578e+02 1.1537e+02 1.2092e+02 -1.4997e-01 1.2077e+02 1.2163e+02 1.0997e+02 -8.6884e-02 1.0988e+02 1.0906e+02 1.1631e+02 3.0388e-01 1.1662e+02 1.1609e+02
1.1198e+02 2.9683e-01 1.1228e+02 1.1293e+02 1.1468e+02 2.0416e-01 1.1488e+02 1.1480e+02 1.2042e+02 1.8071e-01 1.2060e+02 1.2127e+02 1.1051e+02 4.3816e-02 1.1055e+02 1.1072e+02 1.1636e+02 2.9745e-01 1.1666e+02 1.1648e+02
1.1237e+02 3.5648e-01 1.1273e+02 1.1201e+02 1.1531e+02 3.2238e-01 1.1563e+02 1.1554e+02 1.2124e+02 -1.5972e-01 1.2108e+02 1.2180e+02 1.1075e+02 -1.0577e-01 1.1064e+02 1.0955e+02 1.1603e+02 1.5651e-01 1.1619e+02 1.1602e+02
1.1415e+02 4.0795e-01 1.1456e+02 1.1477e+02 1.1437e+02 1.0713e-01 1.1448e+02 1.1427e+02 1.2051e+02 -2.5212e-01 1.2025e+02 1.2065e+02 1.1125e+02 3.0331e-01 1.1155e+02 1.1183e+02 1.1529e+02 2.8042e-01 1.1557e+02 1.1548e+02
1.1027e+02 2.5547e-01 1.1052e+02 1.0997e+02 1.1416e+02 8.9264e-02 1.1425e+02 1.1394e+02 1.2018e+02 -3.1728e-01 1.1986e+02 1.2037e+02 1.1062e+02 -2.7587e-01 1.1035e+02 1.1011e+02 1.1528e+02 1.2862e-01 1.1541e+02 1.1525e+02
1.1571e+02 3.3973e-01 1.1605e+02 1.1591e+02 1.1591e+02 3.8375e-01 1.1629e+02 1.1532e+02 1.2101e+02 -3.1944e-01 1.2069e+02 1.2060e+02 1.1368e+02 -2.1039e-02 1.1366e+02 1.1142e+02 1.1640e+02 3.9030e-01 1.1679e+02 1.1604e+02
1.1048e+02 7.2562e-01 1.1120e+02 1.1090e+02 1.1409e+02 2.4146e-01 1.1433e+02 1.1309e+02 1.2281e+02 -6.2361e-01 1.2218e+02 1.2248e+02 1.0946e+02 -1.0812e-01 1.0935e+02 1.0798e+02 1.1538e+02 2.5260e-01 1.1563e+02 1.1542e+02
1.1297e+02 2.3590e-01 1.1320e+02 1.1359e+02 1.1516e+02 3.9310e-01 1.1555e+02 1.1506e+02 1.2201e+02 -3.5793e-01 1.2165e+02 1.2126e+02 1.1032e+02 1.9048e-01 1.1051e+02 1.1081e+02 1.1558e+02 3.5484e-01 1.1593e+02 1.1534e+02
1.1412e+02 4.2481e-01 1.1454e+02 1.1459e+02 1.1363e+02 2.3335e-01 1.1386e+02 1.1327e+02 1.2003e+02 -8.2575e-01 1.1921e+02 1.1955e+02 1.0949e+02 -5.3464e-01 1.0895e+02 1.0939e+02 1.1557e+02 4.4342e-01 1.1602e+02 1.1556e+02
1.0742e+02 -2.3138e-01 1.0719e+02 1.0775e+02 1.1315e+02 4.2720e-01 1.1358e+02 1.1332e+02 1.2015e+02 -6.6407e-01 1.1948e+02 1.2042e+02 1.0929e+02 -1.8164e-01 1.0911e+02 1.0889e+02 1.1517e+02 4.9464e-01 1.1567e+02 1.1573e+02
1.1236e+02 2.2523e-01 1.1258e+02 1.1238e+02 1.1408e+02 1.2545e-01 1.1420e+02 1.1410e+02 1.2066e+02 1.4922e-01 1.2081e+02 1.2158e+02 1.1066e+02 -8.4939e-04 1.1066e+02 1.1048e+02 1.1543e+02 2.7043e-01 1.1570e+02 1.1561e+02
1.1092e+02 6.1934e-01 1.1154e+02 1.1209e+02 1.1397e+02 4.5185e-01 1.1442e+02 1.1481e+02 1.2144e+02 -1.6444e-01 1.2127e+02 1.2202e+02 1.0979e+02 -8.3975e-02 1.0970e+02 1.1083e+02 1.1592e+02 4.2827e-01 1.1635e+02 1.1618e+02
1.1064e+02 -3.6673e-01 1.1027e+02 1.1060e+02 1.1294e+02 3.3702e-01 1.1327e+02 1.1373e+02 1.2031e+02 -1.4329e-01 1.2017e+02 1.2044e+02 1.0735e+02 3.1755e-01 1.0767e+02 1.0752e+02 1.1493e+02 4.4032e-01 1.1537e+02 1.1530e+02
1.1131e+02 -1.3629e-01 1.1118e+02 1.1104e+02 1.1471e+02 -2.7295e-02 1.1468e+02 1.1461e+02 1.2037e+02 -1.8119e-01 1.2018e+02 1.2059e+02 1.0786e+02 -2.2068e-01 1.0764e+02 1.0847e+02 1.1642e+02 1.0178e-01 1.1652e+02 1.1620e+02
1.0792e+02 2.6328e-01 1.0818e+02 1.0827e+02 1.1404e+02 3.3450e-01 1.1437e+02 1.1402e+02 1.2082e+02 -6.0656e-01 1.2022e+02 1.2037e+02 1.0806e+02 -3.6795e-01 1.0769e+02 1.0722e+02 1.1548e+02 2.9307e-01 1.1578e+02 1.1587e+02
1.1212e+02 4.2062e-01 1.1255e+02 1.1303e+02 1.1315e+02 2.9992e-01 1.1345e+02 1.1416e+02 1.2133e+02 -4.5749e-01 1.2087e+02 1.2046e+02 1.1224e+02 -2.0447e-01 1.1204e+02 1.1211e+02 1.1598e+02 2.1842e-01 1.1620e+02 1.1575e+02
1.1609e+02 -1.4723e-01 1.1594e+02 1.1608e+02 1.1609e+02 1.8391e-01 1.1628e+02 1.1622e+02 1.2060e+02 -5.1171e-01 1.2009e+02 1.2038e+02 1.0943e+02 2.0998e-01 1.0964e+02 1.1090e+02 1.1620e+02 1.6613e-01 1.1637e+02 1.1609e+02
1.1170e+02 5.4342e-01 1.1225e+02 1.1166e+02 1.1560e+02 4.0938e-01 1.1601e+02 1.1546e+02 1.2064e+02 -6.9113e-01 1.1995e+02 1.2009e+02 1.1349e+02 -8.4740e-02 1.1341e+02 1.1185e+02 1.1637e+02 3.5620e-01 1.1673e+02 1.1619e+02
1.0905e+02 9.0307e-01 1.0995e+02 1.1002e+02 1.1486e+02 4.7889e-01 1.1534e+02 1.1352e+02 1.2006e+02 -3.2090e-01 1.1974e+02 1.1996e+02 1.0983e+02 -2.2600e-01 1.0960e+02 1.0896e+02 1.1643e+02 2.0066e-01 1.1663e+02 1.1576e+02
1.0698e+02 -1.2194e-01 1.0686e+02 1.0786e+02 1.1445e+02 2.5995e-01 1.1471e+02 1.1509e+02 1.2012e+02 2.8257e-02 1.2014e+02 1.2009e+02 1.1091e+02 -1.3872e-01 1.1077e+02 1.1079e+02 1.1585e+02 3.0390e-01 1.1615e+02 1.1595e+02
1.1346e+02 4.6061e-02 1.1350e+02 1.1232e+02 1.1625e+02 1.2450e-01 1.1637e+02 1.1586e+02 1.2087e+02 -4.4716e-01 1.2042e+02 1.2109e+02 1.1324e+02 -8.8626e-02 1.1315e+02 1.1227e+02 1.1664e+02 1.3674e-01 1.1677e+02 1.1633e+02
1.0658e+02 -2.5894e-01 1.0632e+02 1.0688e+02 1.1374e+02 2.6805e-01 1.1401e+02 1.1315e+02 1.2030e+02 -2.4338e-01 1.2005e+02 1.2002e+02 1.0805e+02 -4.9533e-01 1.0755e+02 1.0719e+02 1.1506e+02 3.1858e-01 1.1538e+02 1.1547e+02
1.1537e+02 8.2854e-01 1.1620e+02 1.1530e+02 1.1649e+02 2.3553e-01 1.1673e+02 1.1576e+02 1.2047e+02 -2.7421e-03 1.2047e+02 1.2074e+02 1.1349e+02 1.1368e-01 1.1361e+02 1.1176e+02 1.1647e+02 1.7719e-01 1.1664e+02 1.1633e+02
1.0918e+02 8.2311e-02 1.0926e+02 1.0940e+02 1.1457e+02 2.1134e-01 1.1478e+02 1.1402e+02 1.2046e+02 -2.3404e-01 1.2022e+02 1.2087e+02 1.1173e+02 -3.1875e-01 1.1141e+02 1.1104e+02 1.1523e+02 3.9840e-01 1.1562e+02 1.1501e+02
1.1323e+02 1.0270e+00 1.1426e+02 1.1453e+02 1.1479e+02 6.1064e-01 1.1540e+02 1.1528e+02 1.2081e+02 -4.8284e-01 1.2033e+02 1.2113e+02 1.1078e+02 3.3819e-01 1.1112e+02 1.1162e+02 1.1596e+02 5.8369e-01 1.1654e+02 1.1583e+02
1.1680e+02 9.6752e-03 1.1681e+02 1.1712e+02 1.1636e+02 1.9324e-01 1.1655e+02 1.1529e+02 1.2066e+02 -5.1480e-01 1.2015e+02 1.2058e+02 1.1427e+02 -7.8899e-03 1.1426e+02 1.1404e+02 1.1644e+02 2.7349e-01 1.1672e+02 1.1628e+02
1.1133e+02 5.5091e-01 1.1188e+02 1.1045e+02 1.1425e+02 1.4705e-01 1.1440e+02 1.1467e+02 1.2245e+02 -2.7107e-01 1.2218e+02 1.2437e+02 1.1096e+02 7.5246e-02 1.1104e+02 1.1071e+02 1.1580e+02 2.6186e-01 1.1606e+02 1.1544e+02
1.0811e+02 2.2136e-01 1.0833e+02 1.0822e+02 1.1318e+02 4.6318e-01 1.1364e+02 1.1428e+02 1.2044e+02 -5.0280e-02 1.2039e+02 1.2096e+02 1.0854e+02 -3.7904e-02 1.0850e+02 1.0887e+02 1.1526e+02 4.1713e-01 1.1568e+02 1.1585e+02
1.1111e+02 7.5232e-01 1.1186e+02 1.0970e+02 1.1433e+02 4.3773e-01 1.1476e+02 1.1520e+02 1.2029e+02 -1.9309e-01 1.2010e+02 1.2024e+02 1.1243e+02 -2.7907e-01 1.1215e+02 1.1214e+02 1.1544e+02 3.7712e-01 1.1582e+02 1.1611e+02
1.1535e+02 -4.0247e-01 1.1495e+02 1.1527e+02 1.1450e+02 1.6975e-01 1.1467e+02 1.1405e+02 1.2179e+02 -6.0840e-01 1.2118e+02 1.2118e+02 1.1022e+02 2.6356e-02 1.1025e+02 1.0933e+02 1.1531e+02 1.0480e-01 1.1541e+02 1.1509e+02
1.1047e+02 8.5622e-01 1.1133e+02 1.1156e+02 1.1519e+02 1.5415e-01 1.1535e+02 1.1517e+02 1.2078e+02 -3.2810e-01 1.2045e+02 1.2087e+02 1.0996e+02 -1.8642e-01 1.0978e+02 1.1010e+02 1.1644e+02 6.8243e-02 1.1650e+02 1.1635e+02
1.1473e+02 2.9037e-02 1.1476e+02 1.1506e+02 1.1480e+02 1.3628e-01 1.1493e+02 1.1505e+02 1.2072e+02 -5.7802e-01 1.2014e+02 1.2058e+02 1.1061e+02 -3.8077e-02 1.1057e+02 1.1161e+02 1.1595e+02 3.1358e-01 1.1627e+02 1.1597e+02
1.1546e+02 6.4839e-01 1.1611e+02 1.1495e+02 1.1463e+02 4.6991e-01 1.1510e+02 1.1445e+02 1.2034e+02 -6.9034e-01 1.1965e+02 1.2087e+02 1.1017e+02 4.6297e-02 1.1022e+02 1.1012e+02 1.1582e+02 3.6337e-01 1.1618e+02 1.1554e+02
1.1381e+02 3.8695e-01 1.1419e+02 1.1494e+02 1.1392e+02 -2.4674e-01 1.1367e+02 1.1347e+02 1.2146e+02 1.6671e-01 1.2163e+02 1.2191e+02 1.0787e+02 -5.5424e-01 1.0732e+02 1.0829e+02 1.1609e+02 2.5979e-02 1.1612e+02 1.1548e+02
1.1518e+02 -1.3359e-02 1.1516e+02 1.1561e+02 1.1399e+02 5.6405e-01 1.1455e+02 1.1574e+02 1.2047e+02 -6.4815e-01 1.1982e+02 1.2050e+02 1.1255e+02 3.9113e-04 1.1255e+02 1.1410e+02 1.1535e+02 3.6255e-01 1.1571e+02 1.1615e+02
1.1279e+02 3.3628e-01 1.1313e+02 1.1564e+02 1.1580e+02 4.5873e-01 1.1626e+02 1.1698e+02 1.2142e+02 -1.8342e-01 1.2124e+02 1.2183e+02 1.1041e+02 -1.5727e-01 1.1025e+02 1.1168e+02 1.1652e+02 3.8117e-01 1.1690e+02 1.1699e+02
1.1480e+02 5.6395e-01 1.1537e+02 1.1450e+02 1.1504e+02 6.3320e-01 1.1567e+02 1.1553e+02 1.2088e+02 -4.8284e-01 1.2040e+02 1.2119e+02 1.1109e+02 5.1121e-01 1.1160e+02 1.1204e+02 1.1550e+02 3.9966e-01 1.1590e+02 1.1560e+02
1.1043e+02 4.7168e-01 1.1090e+02 1.1338e+02 1.1402e+02 5.5746e-01 1.1458e+02 1.1590e+02 1.2040e+02 -2.3716e-01 1.2017e+02 1.2068e+02 1.1348e+02 3.9246e-01 1.1387e+02 1.1464e+02 1.1596e+02 4.2592e-01 1.1638e+02 1.1678e+02
1.1489e+02 1.1354e-01 1.1500e+02 1.1437e+02 1.1648e+02 2.2313e-01 1.1671e+02 1.1629e+02 1.2074e+02 -1.5780e-03 1.2074e+02 1.2169e+02 1.1378e+02 -2.9503e-01 1.1348e+02 1.1338e+02 1.1674e+02 2.0643e-01 1.1694e+02 1.1674e+02
1.1340e+02 2.4365e-01 1.1364e+02 1.1362e+02 1.1521e+02 3.1826e-01 1.1552e+02 1.1530e+02 1.2225e+02 -1.8816e-01 1.2206e+02 1.2239e+02 1.1265e+02 1.4789e-03 1.1265e+02 1.1244e+02 1.1590e+02 3.1602e-01 1.1622e+02 1.1568e+02
1.1548e+02 9.9744e-01 1.1648e+02 1.1644e+02 1.1589e+02 2.2932e-01 1.1612e+02 1.1585e+02 1.2114e+02 -4.4830e-01 1.2069e+02 1.2064e+02 1.1326e+02 -5.4446e-02 1.1321e+02 1.1239e+02 1.1643e+02 2.7534e-01 1.1670e+02 1.1624e+02
1.1317e+02 3.7754e-01 1.1355e+02 1.1421e+02 1.1385e+02 3.4237e-01 1.1419e+02 1.1431e+02 1.2066e+02 -6.9230e-02 1.2059e+02 1.2068e+02 1.1290e+02 6.9667e-02 1.1297e+02 1.1179e+02 1.1526e+02 4.3140e-01 1.1569e+02 1.1525e+02
1.1109e+02 8.7285e-01 1.1196e+02 1.1100e+02 1.1396e+02 4.7079e-01 1.1443e+02 1.1418e+02 1.2050e+02 -2.5285e-01 1.2024e+02 1.2071e+02 1.1145e+02 3.2607e-03 1.1145e+02 1.1152e+02 1.1536e+02 2.6656e-01 1.1563e+02 1.1509e+02
1.0742e+02 3.3765e-01 1.0776e+02 1.0794e+02 1.1396e+02 4.0079e-01 1.1436e+02 1.1495e+02 1.2056e+02 -2.9533e-01 1.2027e+02 1.2050e+02 1.0772e+02 5.3966e-02 1.0777e+02 1.0784e+02 1.1601e+02 3.5985e-01 1.1637e+02 1.1631e+02
1.1583e+02 8.2792e-01 1.1666e+02 1.1654e+02 1.1625e+02 4.6587e-01 1.1672e+02 1.1619e+02 1.2212e+02 -1.1819e+00 1.2094e+02 1.2116e+02 1.1378e+02 1.9994e-02 1.1380e+02 1.1344e+02 1.1647e+02 6.2233e-01 1.1709e+02 1.1655e+02
1.1256e+02 2.0252e-01 1.1276e+02 1.1125e+02 1.1528e+02 2.1287e-01 1.1550e+02 1.1534e+02 1.2008e+02 -5.2853e-02 1.2002e+02 1.2013e+02 1.1229e+02 -4.8355e-01 1.1181e+02 1.1225e+02 1.1645e+02 2.3093e-02 1.1648e+02 1.1635e+02
1.1433e+02 3.7782e-01 1.1471e+02 1.1489e+02 1.1694e+02 2.9098e-01 1.1723e+02 1.1655e+02 1.2045e+02 -1.7735e-01 1.2027e+02 1.2032e+02 1.1266e+02 -5.7025e-02 1.1260e+02 1.1234e+02 1.1700e+02 4.0135e-02 1.1704e+02 1.1681e+02
1.1511e+02 2.8297e-01 1.1539e+02 1.1513e+02 1.1528e+02 5.3219e-02 1.1533e+02 1.1518e+02 1.2138e+02 -1.7481e-01 1.2121e+02 1.2122e+02 1.1239e+02 2.1459e-01 1.1260e+02 1.1232e+02 1.1565e+02 2.7632e-01 1.1593e+02 1.1571e+02
1.1446e+02 1.4451e-01 1.1461e+02 1.1502e+02 1.1652e+02 6.1070e-01 1.1713e+02 1.1694e+02 1.2050e+02 -2.0826e-01 1.2029e+02 1.2098e+02 1.1201e+02 1.7011e-01 1.1218e+02 1.1229e+02 1.1664e+02 5.5171e-01 1.1719e+02 1.1654e+02
1.1581e+02 2.6346e-02 1.1584e+02 1.1538e+02 1.1556e+02 3.8906e-01 1.1595e+02 1.1558e+02 1.2182e+02 -6.1930e-01 1.2120e+02 1.2159e+02 1.1521e+02 -4.8297e-03 1.1520e+02 1.1480e+02 1.1647e+02 3.6087e-01 1.1683e+02 1.1631e+02
1.1284e+02 1.0311e+00 1.1387e+02 1.1389e+02 1.1536e+02 3.9244e-01 1.1575e+02 1.1595e+02 1.2080e+02 -5.1594e-01 1.2028e+02 1.2096e+02 1.1229e+02 1.8050e-02 1.1231e+02 1.1376e+02 1.1629e+02 2.0984e-02 1.1631e+02 1.1652e+02
1.0989e+02 -6.6455e-01 1.0922e+02 1.0724e+02 1.1554e+02 -8.1284e-02 1.1546e+02 1.1413e+02 1.2182e+02 -5.4991e-01 1.2127e+02 1.2132e+02 1.1046e+02 -3.2164e-01 1.1014e+02 1.0899e+02 1.1619e+02 3.9008e-01 1.1658e+02 1.1572e+02
1.1203e+02 8.6402e-01 1.1289e+02 1.1291e+02 1.1511e+02 6.7081e-01 1.1578e+02 1.1493e+02 1.2115e+02 -2.7489e-01 1.2088e+02 1.2187e+02 1.1203e+02 -1.2931e-01 1.1190e+02 1.1076e+02 1.1628e+02 5.9827e-01 1.1688e+02 1.1556e+02
1.1598e+02 -6.5004e-01 1.1533e+02 1.1605e+02 1.1652e+02 -1.2322e-01 1.1639e+02 1.1569e+02 1.2157e+02 5.0084e-01 1.2207e+02 1.2190e+02 1.1440e+02 4.7500e-02 1.1445e+02 1.1482e+02 1.1688e+02 4.6681e-02 1.1692e+02 1.1681e+02
1.1423e+02 -3.0562e-01 1.1393e+02 1.1387e+02 1.1664e+02 4.6085e-01 1.1710e+02 1.1640e+02 1.2181e+02 -3.4442e-01 1.2147e+02 1.2296e+02 1.1213e+02 -3.2700e-01 1.1181e+02 1.1201e+02 1.1662e+02 3.3457e-01 1.1696e+02 1.1639e+02
1.1458e+02 2.4249e-01 1.1482e+02 1.1509e+02 1.1570e+02 4.7136e-01 1.1618e+02 1.1590e+02 1.1964e+02 -6.3266e-01 1.1901e+02 1.1938e+02 1.1433e+02 7.4436e-03 1.1434e+02 1.1502e+02 1.1622e+02 3.3227e-01 1.1655e+02 1.1582e+02
1.1310e+02 -4.0105e-02 1.1306e+02 1.1345e+02 1.1477e+02 1.4825e-01 1.1492e+02 1.1587e+02 1.2168e+02 -4.3933e-01 1.2124e+02 1.2260e+02 1.1070e+02 -8.4197e-02 1.1061e+02 1.0983e+02 1.1636e+02 2.0838e-01 1.1656e+02 1.1637e+02
1.1121e+02 4.1032e-01 1.1162e+02 1.1170e+02 1.1588e+02 5.2872e-01 1.1640e+02 1.1632e+02 1.2076e+02 -6.1640e-01 1.2014e+02 1.2055e+02 1.1131e+02 -3.4512e-01 1.1097e+02 1.1190e+02 1.1592e+02 6.5540e-01 1.1658e+02 1.1646e+02
1.1171e+02 6.8109e-01 1.1239e+02 1.1172e+02 1.1509e+02 1.8218e-01 1.1527e+02 1.1458e+02 1.2126e+02 -3.3408e-01 1.2093e+02 1.2177e+02 1.1053e+02 -2.0846e-01 1.1032e+02 1.1111e+02 1.1560e+02 2.1396e-01 1.1581e+02 1.1522e+02
1.1659e+02 4.6110e-01 1.1705e+02 1.1673e+02 1.1521e+02 2.5684e-01 1.1547e+02 1.1568e+02 1.2029e+02 3.6397e-01 1.2066e+02 1.2125e+02 1.1185e+02 1.0737e-01 1.1195e+02 1.1242e+02 1.1631e+02 4.1033e-01 1.1672e+02 1.1631e+02
1.1312e+02 5.9618e-01 1.1372e+02 1.1197e+02 1.1512e+02 6.1979e-01 1.1574e+02 1.1497e+02 1.2086e+02 -6.1075e-01 1.2025e+02 1.2044e+02 1.1198e+02 -1.9888e-01 1.1178e+02 1.0943e+02 1.1576e+02 4.5121e-01 1.1621e+02 1.1565e+02
1.1380e+02 1.0368e-01 1.1390e+02 1.1226e+02 1.1560e+02 3.3708e-01 1.1594e+02 1.1569e+02 1.2112e+02 -1.8975e-01 1.2093e+02 1.2176e+02 1.1641e+02 -2.2013e-01 1.1619e+02 1.1537e+02 1.1651e+02 3.1700e-01 1.1683e+02 1.1654e+02
1.0883e+02 5.3568e-01 1.0936e+02 1.0845e+02 1.1562e+02 4.1848e-01 1.1604e+02 1.1546e+02 1.2078e+02 -4.4574e-01 1.2033e+02 1.2059e+02 1.1074e+02 6.8877e-02 1.1081e+02 1.1047e+02 1.1635e+02 1.9379e-01 1.1655e+02 1.1619e+02
1.1096e+02 4.6097e-01 1.1142e+02 1.1153e+02 1.1503e+02 6.2540e-01 1.1565e+02 1.1449e+02 1.2060e+02 -1.8230e-01 1.2042e+02 1.2094e+02 1.1092e+02 -2.0157e-01 1.1072e+02 1.1085e+02 1.1584e+02 5.3044e-01 1.1637e+02 1.1544e+02
1.1496e+02 -1.4292e-01 1.1481e+02 1.1513e+02 1.1609e+02 1.3074e-01 1.1622e+02 1.1627e+02 1.2077e+02 -3.1253e-01 1.2046e+02 1.2053e+02 1.1225e+02 -3.9977e-01 1.1185e+02 1.1331e+02 1.1676e+02 2.4838e-01 1.1701e+02 1.1660e+02
1.1294e+02 3.7836e-01 1.1332e+02 1.1232e+02 1.1502e+02 -5.4372e-02 1.1497e+02 1.1453e+02 1.1977e+02 -4.5486e-02 1.1973e+02 1.2002e+02 1.1055e+02 5.7566e-01 1.1113e+02 1.1100e+02 1.1622e+02 2.2000e-01 1.1644e+02 1.1606e+02
1.1453e+02 2.2583e-01 1.1475e+02 1.1454e+02 1.1601e+02 5.2985e-01 1.1654e+02 1.1590e+02 1.2132e+02 -2.6519e-01 1.2105e+02 1.2274e+02 1.1296e+02 8.4803e-03 1.1296e+02 1.1384e+02 1.1627e+02 2.3501e-01 1.1650e+02 1.1640e+02
1.1304e+02 7.7295e-01 1.1382e+02 1.1498e+02 1.1454e+02 2.7915e-01 1.1482e+02 1.1331e+02 1.2107e+02 -4.5175e-01 1.2062e+02 1.2095e+02 1.0915e+02 1.9853e-02 1.0917e+02 1.0828e+02 1.1595e+02 3.0221e-01 1.1625e+02 1.1560e+02
1.1419e+02 3.3761e-01 1.1453e+02 1.1467e+02 1.1557e+02 4.1958e-01 1.1599e+02 1.1535e+02 1.2066e+02 -2.7357e-01 1.2039e+02 1.2098e+02 1.1170e+02 1.4670e-01 1.1185e+02 1.1112e+02 1.1597e+02 3.1744e-01 1.1629e+02 1.1569e+02
1.1547e+02 5.6840e-01 1.1604e+02 1.1669e+02 1.1636e+02 2.0556e-01 1.1657e+02 1.1606e+02 1.1989e+02 -5.7891e-01 1.1932e+02 1.1958e+02 1.1339e+02 -1.4212e-01 1.1325e+02 1.1355e+02 1.1661e+02 3.0597e-01 1.1691e+02 1.1634e+02
1.1324e+02 8.4709e-01 1.1409e+02 1.1483e+02 1.1460e+02 3.8464e-01 1.1498e+02 1.1383e+02 1.2065e+02 -4.6064e-01 1.2019e+02 1.2013e+02 1.1239e+02 -3.7764e-01 1.1202e+02 1.1162e+02 1.1594e+02 2.6083e-01 1.1620e+02 1.1526e+02
1.1120e+02 1.0181e-01 1.1130e+02 1.0957e+02 1.1346e+02 1.3342e-01 1.1359e+02 1.1300e+02 1.1987e+02 -9.1465e-01 1.1896e+02 1.1959e+02 1.1100e+02 1.4133e-01 1.1114e+02 1.0925e+02 1.1536e+02 1.8894e-01 1.1555e+02 1.1466e+02
1.1573e+02 -1.0070e-01 1.1563e+02 1.1617e+02 1.1432e+02 3.4645e-01 1.1467e+02 1.1447e+02 1.2057e+02 9.3596e-01 1.2150e+02 1.2128e+02 1.1002e+02 4.7191e-01 1.1050e+02 1.1069e+02 1.1522e+02 6.4850e-01 1.1587e+02 1.1549e+02
1.1356e+02 8.3446e-02 1.1364e+02 1.1254e+02 1.1496e+02 3.8145e-02 1.1500e+02 1.1497e+02 1.2043e+02 -2.6758e-01 1.2016e+02 1.2011e+02 1.0968e+02 3.3921e-02 1.0972e+02 1.1023e+02 1.1593e+02 1.7007e-01 1.1610e+02 1.1574e+02
1.1626e+02 1.7094e-02 1.1627e+02 1.1629e+02 1.1512e+02 5.2079e-01 1.1564e+02 1.1522e+02 1.2036e+02 -4.5528e-01 1.1991e+02 1.2046e+02 1.1387e+02 2.5889e-01 1.1413e+02 1.1385e+02 1.1618e+02 3.8471e-01 1.1656e+02 1.1603e+02
1.1011e+02 7.2835e-01 1.1084e+02 1.1212e+02 1.1471e+02 3.9498e-01 1.1510e+02 1.1430e+02 1.2121e+02 -5.0498e-01 1.2071e+02 1.2074e+02 1.1092e+02 -1.8457e-02 1.1090e+02 1.1062e+02 1.1625e+02 1.8211e-01 1.1643e+02 1.1578e+02
1.1599e+02 4.3230e-01 1.1642e+02 1.1525e+02 1.1618e+02 4.6440e-01 1.1664e+02 1.1583e+02 1.2070e+02 -6.2655e-01 1.2008e+02 1.2049e+02 1.1439e+02 -5.2762e-01 1.1387e+02 1.1326e+02 1.1615e+02 4.8617e-01 1.1663e+02 1.1588e+02
1.1262e+02 3.5582e-01 1.1297e+02 1.1313e+02 1.1541e+02 4.7707e-01 1.1589e+02 1.1565e+02 1.1997e+02 -7.0356e-02 1.1990e+02 1.1991e+02 1.1179e+02 -1.6348e-01 1.1163e+02 1.1202e+02 1.1615e+02 3.1349e-01 1.1646e+02 1.1615e+02
1.1295e+02 4.1091e-01 1.1336e+02 1.1260e+02 1.1404e+02 5.5170e-01 1.1459e+02 1.1407e+02 1.2047e+02 -2.8888e-01 1.2018e+02 1.2040e+02 1.1067e+02 4.3156e-01 1.1110e+02 1.0994e+02 1.1523e+02 4.8276e-01 1.1571e+02 1.1489e+02
1.1152e+02 -5.9988e-01 1.1092e+02 1.1177e+02 1.1481e+02 3.8255e-01 1.1520e+02 1.1547e+02 1.2017e+02 -3.8216e-01 1.1979e+02 1.1977e+02 1.0884e+02 -2.4783e-01 1.0859e+02 1.0818e+02 1.1560e+02 4.8503e-01 1.1608e+02 1.1579e+02
1.1377e+02 9.7923e-01 1.1475e+02 1.1451e+02 1.1560e+02 4.4724e-01 1.1605e+02 1.1447e+02 1.2205e+02 3.9348e-01 1.2244e+02 1.2257e+02 1.1175e+02 -8.2924e-02 1.1166e+02 1.1073e+02 1.1656e+02 3.9714e-01 1.1695e+02 1.1608e+02
1.1665e+02 -3.3392e-01 1.1632e+02 1.1708e+02 1.1618e+02 6.5246e-02 1.1625e+02 1.1690e+02 1.2080e+02 -3.1577e-01 1.2048e+02 1.2091e+02 1.1421e+02 -1.1128e-01 1.1410e+02 1.1495e+02 1.1646e+02 2.4938e-01 1.1671e+02 1.1671e+02
1.1466e+02 -5.1921e-01 1.1414e+02 1.1199e+02 1.1534e+02 -9.1589e-02 1.1525e+02 1.1439e+02 1.2088e+02 -5.3818e-01 1.2034e+02 1.2042e+02 1.0973e+02 -1.8300e-01 1.0954e+02 1.1009e+02 1.1580e+02 3.2769e-01 1.1613e+02 1.1593e+02
1.1216e+02 9.0452e-01 1.1306e+02 1.1166e+02 1.1511e+02 3.0488e-01 1.1542e+02 1.1551e+02 1.2131e+02 -2.6943e-01 1.2104e+02 1.2249e+02 1.1110e+02 -1.2398e-01 1.1097e+02 1.1073e+02 1.1593e+02 1.8265e-01 1.1611e+02 1.1584e+02
1.1222e+02 5.1713e-01 1.1274e+02 1.1062e+02 1.1468e+02 3.2640e-01 1.1501e+02 1.1547e+02 1.2101e+02 -8.4117e-02 1.2092e+02 1.2083e+02 1.1007e+02 -2.1279e-01 1.0986e+02 1.0972e+02 1.1603e+02 3.3196e-01 1.1636e+02 1.1614e+02
1.1521e+02 1.8777e-01 1.1540e+02 1.1377e+02 1.1611e+02 6.8757e-01 1.1680e+02 1.1637e+02 1.2079e+02 -8.2124e-01 1.1997e+02 1.2089e+02 1.1094e+02 4.3111e-01 1.1137e+02 1.1011e+02 1.1664e+02 5.8217e-01 1.1722e+02 1.1680e+02
1.1259e+02 3.8414e-01 1.1298e+02 1.1240e+02 1.1503e+02 3.4453e-01 1.1537e+02 1.1512e+02 1.2151e+02 -9.7269e-01 1.2053e+02 1.1994e+02 1.0978e+02 -3.4540e-01 1.0943e+02 1.0871e+02 1.1648e+02 2.5168e-01 1.1673e+02 1.1619e+02
1.1391e+02 2.8073e-01 1.1419e+02 1.1386e+02 1.1520e+02 4.2602e-01 1.1562e+02 1.1468e+02 1.2065e+02 -6.2479e-02 1.2059e+02 1.2162e+02 1.1285e+02 7.3859e-02 1.1292e+02 1.1206e+02 1.1557e+02 6.1322e-01 1.1619e+02 1.1541e+02
1.1156e+02 1.5213e-01 1.1171e+02 1.1350e+02 1.1339e+02 3.1315e-01 1.1371e+02 1.1279e+02 1.2064e+02 -2.6281e-01 1.2037e+02 1.2108e+02 1.1056e+02 -2.0619e-01 1.1035e+02 1.1057e+02 1.1497e+02 3.2608e-01 1.1530e+02 1.1490e+02
1.1093e+02 1.7321e-01 1.1110e+02 1.1230e+02 1.1519e+02 1.6876e-01 1.1536e+02 1.1510e+02 1.2017e+02 -4.9706e-01 1.1967e+02 1.2007e+02 1.1172e+02 -8.7820e-02 1.1164e+02 1.1182e+02 1.1671e+02 2.6675e-01 1.1698e+02 1.1635e+02
1.1183e+02 1.9035e-01 1.1202e+02 1.1225e+02 1.1467e+02 5.4779e-01 1.1522e+02 1.1480e+02 1.2051e+02 6.3867e-02 1.2057e+02 1.2102e+02 1.1122e+02 -9.2554e-02 1.1113e+02 1.1011e+02 1.1633e+02 4.5729e-01 1.1679e+02 1.1624e+02
1.1071e+02 -5.9211e-01 1.1012e+02 1.0906e+02 1.1380e+02 3.2323e-01 1.1412e+02 1.1256e+02 1.1990e+02 -6.9650e-01 1.1920e+02 1.1912e+02 1.1058e+02 -1.1470e-01 1.1046e+02 1.0905e+02 1.1554e+02 -8.6443e-02 1.1545e+02 1.1436e+02
1.1402e+02 4.1987e-01 1.1444e+02 1.1398e+02 1.1499e+02 4.1138e-01 1.1540e+02 1.1559e+02 1.2022e+02 -4.7370e-01 1.1975e+02 1.2004e+02 1.1290e+02 2.4470e-01 1.1315e+02 1.1272e+02 1.1639e+02 5.5242e-01 1.1694e+02 1.1659e+02
1.1561e+02 3.5941e-01 1.1596e+02 1.1595e+02 1.1604e+02 1.8810e-01 1.1623e+02 1.1562e+02 1.2108e+02 -4.2302e-01 1.2066e+02 1.2218e+02 1.1456e+02 1.9028e-02 1.1458e+02 1.1492e+02 1.1630e+02 1.2830e-01 1.1643e+02 1.1601e+02
1.0874e+02 9.2282e-02 1.0883e+02 1.0934e+02 1.1672e+02 1.2436e-01 1.1684e+02 1.1644e+02 1.2083e+02 -3.6657e-01 1.2046e+02 1.2091e+02 1.1094e+02 2.1104e-04 1.1094e+02 1.0984e+02 1.1613e+02 3.3015e-01 1.1646e+02 1.1640e+02
1.1202e+02 -2.5071e-01 1.1177e+02 1.1245e+02 1.1391e+02 9.5457e-02 1.1401e+02 1.1431e+02 1.2104e+02 -6.7746e-01 1.2036e+02 1.2104e+02 1.1021e+02 -7.7596e-01 1.0943e+02 1.0943e+02 1.1537e+02 2.2758e-01 1.1559e+02 1.1539e+02
1.1458e+02 1.0403e+00 1.1562e+02 1.1501e+02 1.1603e+02 2.5573e-01 1.1629e+02 1.1596e+02 1.2088e+02 -4.0026e-01 1.2048e+02 1.2075e+02 1.1165e+02 1.5361e-01 1.1180e+02 1.1351e+02 1.1689e+02 2.7599e-01 1.1717e+02 1.1668e+02
1.1118e+02 5.5627e-01 1.1174e+02 1.1315e+02 1.1557e+02 2.2577e-02 1.1560e+02 1.1593e+02 1.2231e+02 -2.1372e-02 1.2228e+02 1.2205e+02 1.1224e+02 -3.5599e-03 1.1223e+02 1.1287e+02 1.1622e+02 8.3479e-02 1.1631e+02 1.1599e+02
1.1271e+02 1.0377e+00 1.1375e+02 1.1351e+02 1.1567e+02 4.0557e-01 1.1608e+02 1.1501e+02 1.2006e+02 -4.6821e-01 1.1959e+02 1.2030e+02 1.1100e+02 -2.6113e-01 1.1073e+02 1.1066e+02 1.1653e+02 4.2727e-01 1.1696e+02 1.1659e+02
1.0997e+02 1.0676e-01 1.1007e+02 1.0832e+02 1.1527e+02 3.3642e-01 1.1560e+02 1.1454e+02 1.2186e+02 8.3365e-02 1.2195e+02 1.2230e+02 1.1004e+02 -8.1452e-01 1.0922e+02 1.0863e+02 1.1607e+02 2.6256e-01 1.1633e+02 1.1534e+02
1.1319e+02 8.0306e-02 1.1327e+02 1.1356e+02 1.1528e+02 2.4173e-01 1.1552e+02 1.1476e+02 1.2004e+02 -3.3499e-01 1.1971e+02 1.2040e+02 1.1086e+02 -1.6888e-01 1.1069e+02 1.1162e+02 1.1644e+02 3.2139e-01 1.1677e+02 1.1650e+02
1.1228e+02 -1.3117e-01 1.1214e+02 1.1162e+02 1.1497e+02 1.0249e-01 1.1507e+02 1.1411e+02 1.2217e+02 -8.7487e-01 1.2130e+02 1.2144e+02 1.0963e+02 -2.7934e-01 1.0935e+02 1.0961e+02 1.1609e+02 2.8715e-01 1.1638e+02 1.1580e+02
1.1090e+02 1.8104e-01 1.1108e+02 1.1047e+02 1.1340e+02 4.8760e-01 1.1389e+02 1.1288e+02 1.2188e+02 -5.8473e-01 1.2130e+02 1.2134e+02 1.0944e+02 1.3986e-01 1.0958e+02 1.0924e+02 1.1551e+02 2.3371e-01 1.1574e+02 1.1572e+02
1.1491e+02 1.6074e-01 1.1507e+02 1.1434e+02 1.1569e+02 2.1880e-01 1.1591e+02 1.1457e+02 1.2205e+02 -2.8549e-01 1.2176e+02 1.2133e+02 1.1179e+02 -2.9576e-01 1.1150e+02 1.1075e+02 1.1636e+02 2.7839e-01 1.1664e+02 1.1607e+02
1.1012e+02 -2.6050e-01 1.0985e+02 1.0987e+02 1.1609e+02 7.0158e-02 1.1616e+02 1.1527e+02 1.2069e+02 -6.5507e-01 1.2004e+02 1.1968e+02 1.0946e+02 -1.5573e-01 1.0930e+02 1.0870e+02 1.1673e+02 4.3373e-02 1.1677e+02 1.1647e+02
1.1045e+02 -3.6427e-01 1.1008e+02 1.1020e+02 1.1430e+02 1.3448e-01 1.1443e+02 1.1386e+02 1.2049e+02 -3.5690e-01 1.2014e+02 1.2008e+02 1.1265e+02 -3.4573e-01 1.1231e+02 1.1111e+02 1.1605e+02 1.6732e-01 1.1622e+02 1.1551e+02
1.1412e+02 1.0134e-01 1.1422e+02 1.1374e+02 1.1407e+02 1.4881e-01 1.1422e+02 1.1374e+02 1.2082e+02 -7.3903e-01 1.2008e+02 1.2003e+02 1.1040e+02 -5.3234e-03 1.1039e+02 1.0936e+02 1.1581e+02 2.2883e-01 1.1604e+02 1.1483e+02
1.1417e+02 3.3511e-01 1.1450e+02 1.1395e+02 1.1486e+02 4.2820e-01 1.1529e+02 1.1480e+02 1.2026e+02 -3.0522e-01 1.1996e+02 1.1986e+02 1.1313e+02 -5.5192e-02 1.1308e+02 1.1335e+02 1.1549e+02 4.4020e-01 1.1593e+02 1.1508e+02
1.0965e+02 -1.0679e-02 1.0964e+02 1.0940e+02 1.1350e+02 1.7547e-01 1.1368e+02 1.1347e+02 1.2105e+02 -5.7397e-01 1.2047e+02 1.2037e+02 1.0893e+02 -6.1218e-01 1.0832e+02 1.0867e+02 1.1583e+02 3.7882e-01 1.1621e+02 1.1488e+02
1.1053e+02 1.8376e-01 1.1071e+02 1.1095e+02 1.1365e+02 1.6302e-01 1.1381e+02 1.1304e+02 1.2050e+02 -7.3664e-01 1.1976e+02 1.2000e+02 1.0937e+02 1.2077e-01 1.0949e+02 1.0947e+02 1.1550e+02 2.4201e-01 1.1574e+02 1.1466e+02
1.1555e+02 9.2293e-01 1.1647e+02 1.1561e+02 1.1577e+02 8.5380e-01 1.1662e+02 1.1546e+02 1.2124e+02 2.0823e-01 1.2144e+02 1.2152e+02 1.1222e+02 3.7899e-01 1.1260e+02 1.1078e+02 1.1635e+02 6.8670e-01 1.1704e+02 1.1621e+02
1.1602e+02 3.5319e-01 1.1637e+02 1.1594e+02 1.1564e+02 -2.5672e-02 1.1561e+02 1.1534e+02 1.2119e+02 -2.2256e-01 1.2097e+02 1.2110e+02 1.1442e+02 -3.7721e-01 1.1404e+02 1.1337e+02 1.1645e+02 6.7238e-02 1.1652e+02 1.1626e+02
1.1203e+02 9.9267e-01 1.1302e+02 1.1097e+02 1.1518e+02 3.0318e-01 1.1548e+02 1.1451e+02 1.2083e+02 8.9830e-02 1.2092e+02 1.2159e+02 1.1194e+02 -1.0966e-01 1.1183e+02 1.1234e+02 1.1620e+02 3.5764e-01 1.1656e+02 1.1587e+02
1.1500e+02 6.1576e-01 1.1561e+02 1.1597e+02 1.1608e+02 6.6810e-01 1.1675e+02 1.1671e+02 1.2033e+02 -5.4672e-01 1.1978e+02 1.2051e+02 1.1290e+02 1.2844e-01 1.1303e+02 1.1336e+02 1.1650e+02 5.2492e-01 1.1702e+02 1.1662e+02
1.1491e+02 6.2287e-01 1.1554e+02 1.1431e+02 1.1474e+02 4.3426e-01 1.1518e+02 1.1438e+02 1.2153e+02 -6.7070e-01 1.2086e+02 1.2144e+02 1.0913e+02 -5.4553e-01 1.0858e+02 1.1008e+02 1.1632e+02 4.7520e-01 1.1680e+02 1.1578e+02
1.0960e+02 1.6975e-01 1.0977e+02 1.0907e+02 1.1247e+02 3.4528e-01 1.1281e+02 1.1262e+02 1.2115e+02 -5.4142e-02 1.2110e+02 1.2132e+02 1.0838e+02 1.8745e-02 1.0840e+02 1.0885e+02 1.1448e+02 3.8210e-01 1.1486e+02 1.1497e+02
1.1196e+02 4.9399e-01 1.1246e+02 1.1210e+02 1.1289e+02 3.3182e-01 1.1322e+02 1.1323e+02 1.2093e+02 -2.0912e-01 1.2072e+02 1.2105e+02 1.0972e+02 -1.1545e-01 1.0961e+02 1.0967e+02 1.1475e+02 3.2862e-01 1.1507e+02 1.1448e+02
1.1631e+02 2.1016e-01 1.1653e+02 1.1589e+02 1.1588e+02 1.2282e-01 1.1600e+02 1.1517e+02 1.2030e+02 -5.8272e-01 1.1972e+02 1.2027e+02 1.1128e+02 -3.2496e-01 1.1096e+02 1.0972e+02 1.1605e+02 3.7141e-01 1.1642e+02 1.1558e+02
1.1213e+02 -4.3055e-01 1.1170e+02 1.1318e+02 1.1407e+02 7.0085e-02 1.1414e+02 1.1400e+02 1.2021e+02 -2.2641e-01 1.1998e+02 1.2071e+02 1.0832e+02 -7.3475e-02 1.0825e+02 1.0813e+02 1.1551e+02 1.2589e-01 1.1564e+02 1.1501e+02
1.0652e+02 -7.1738e-01 1.0580e+02 1.0618e+02 1.1410e+02 1.5324e-01 1.1426e+02 1.1394e+02 1.2069e+02 4.1954e-01 1.2111e+02 1.2176e+02 1.0952e+02 7.2608e-02 1.0959e+02 1.0861e+02 1.1533e+02 1.2701e-01 1.1546e+02 1.1504e+02
1.1099e+02 2.3467e-01 1.1122e+02 1.0943e+02 1.1419e+02 2.7605e-01 1.1446e+02 1.1340e+02 1.2134e+02 -3.6715e-01 1.2097e+02 1.2181e+02 1.1171e+02 -4.1625e-01 1.1130e+02 1.0955e+02 1.1599e+02 1.0176e-01 1.1609e+02 1.1552e+02
1.1509e+02 7.6323e-01 1.1586e+02 1.1552e+02 1.1519e+02 2.3362e-01 1.1543e+02 1.1476e+02 1.2074e+02 -6.1978e-01 1.2012e+02 1.2034e+02 1.1428e+02 -7.4182e-02 1.1421e+02 1.1354e+02 1.1619e+02 7.1939e-02 1.1627e+02 1.1553e+02
1.1310e+02 7.2568e-01 1.1383e+02 1.1371e+02 1.1453e+02 2.2769e-01 1.1476e+02 1.1455e+02 1.2040e+02 -4.5684e-01 1.1994e+02 1.2023e+02 1.1029e+02 -2.5378e-01 1.1004e+02 1.1102e+02 1.1557e+02 3.1300e-01 1.1588e+02 1.1551e+02
1.1202e+02 -4.1143e-01 1.1160e+02 1.1213e+02 1.1379e+02 1.8302e-01 1.1398e+02 1.1395e+02 1.2091e+02 -1.4679e-01 1.2076e+02 1.2131e+02 1.0829e+02 -5.5545e-02 1.0823e+02 1.0871e+02 1.1534e+02 2.4269e-01 1.1558e+02 1.1564e+02
1.1428e+02 4.4019e-01 1.1472e+02 1.1413e+02 1.1324e+02 2.2241e-01 1.1346e+02 1.1446e+02 1.2069e+02 -2.4419e-01 1.2044e+02 1.2121e+02 1.1137e+02 -1.2290e-01 1.1125e+02 1.1194e+02 1.1596e+02 1.1921e-01 1.1608e+02 1.1606e+02
1.1035e+02 4.4994e-02 1.1039e+02 1.1136e+02 1.1532e+02 -6.9861e-03 1.1532e+02 1.1495e+02 1.2068e+02 -3.6190e-01 1.2032e+02 1.2044e+02 1.0884e+02 -9.4761e-02 1.0875e+02 1.0858e+02 1.1655e+02 1.5550e-01 1.1670e+02 1.1638e+02
1.1472e+02 -4.4039e-01 1.1428e+02 1.1498e+02 1.1575e+02 1.7864e-01 1.1592e+02 1.1565e+02 1.2182e+02 -6.7774e-01 1.2114e+02 1.2177e+02 1.1257e+02 -2.2533e-02 1.1255e+02 1.1340e+02 1.1636e+02 2.9852e-01 1.1666e+02 1.1627e+02
1.1466e+02 -2.9198e-01 1.1436e+02 1.1447e+02 1.1514e+02 2.7921e-01 1.1541e+02 1.1455e+02 1.2044e+02 -5.5275e-02 1.2039e+02 1.2090e+02 1.1130e+02 1.7363e-01 1.1148e+02 1.1060e+02 1.1623e+02 2.8599e-01 1.1651e+02 1.1615e+02
1.1405e+02 4.3852e-01 1.1449e+02 1.1370e+02 1.1535e+02 1.1834e-01 1.1547e+02 1.1552e+02 1.1991e+02 -2.1266e-01 1.1970e+02 1.2047e+02 1.0969e+02 2.7372e-01 1.0997e+02 1.1021e+02 1.1592e+02 4.0114e-01 1.1632e+02 1.1640e+02
1.1560e+02 4.2891e-01 1.1603e+02 1.1531e+02 1.1633e+02 4.2312e-01 1.1675e+02 1.1593e+02 1.2116e+02 -6.6808e-01 1.2050e+02 1.2067e+02 1.1419e+02 -1.9432e-01 1.1399e+02 1.1221e+02 1.1674e+02 4.5805e-01 1.1720e+02 1.1681e+02
1.1359e+02 5.7058e-01 1.1416e+02 1.1436e+02 1.1550e+02 4.8655e-01 1.1598e+02 1.1613e+02 1.2077e+02 -5.0476e-01 1.2026e+02 1.2079e+02 1.0916e+02 -1.2185e-01 1.0904e+02 1.0961e+02 1.1625e+02 2.7716e-01 1.1652e+02 1.1637e+02
1.1006e+02 2.4474e-01 1.1030e+02 1.0916e+02 1.1605e+02 2.5054e-01 1.1630e+02 1.1652e+02 1.2218e+02 -2.2395e-01 1.2195e+02 1.2309e+02 1.1019e+02 2.0701e-01 1.1040e+02 1.1114e+02 1.1642e+02 2.7458e-01 1.1669e+02 1.1644e+02
1.1549e+02 -2.2483e-01 1.1527e+02 1.1574e+02 1.1560e+02 1.4482e-01 1.1574e+02 1.1436e+02 1.2021e+02 -5.5872e-01 1.1965e+02 1.1978e+02 1.1263e+02 -9.6034e-02 1.1253e+02 1.1080e+02 1.1633e+02 3.5613e-01 1.1668e+02 1.1581e+02
1.1545e+02 8.3459e-01 1.1629e+02 1.1612e+02 1.1643e+02 3.7558e-01 1.1681e+02 1.1663e+02 1.2350e+02 -1.1064e-01 1.2339e+02 1.2345e+02 1.1156e+02 4.7502e-02 1.1161e+02 1.1241e+02 1.1694e+02 3.8858e-01 1.1733e+02 1.1686e+02
1.1240e+02 2.0810e-01 1.1261e+02 1.1084e+02 1.1406e+02 2.9108e-01 1.1435e+02 1.1387e+02 1.2008e+02 4.6543e-01 1.2055e+02 1.2137e+02 1.1016e+02 5.1130e-01 1.1068e+02 1.1037e+02 1.1603e+02 2.7563e-01 1.1631e+02 1.1601e+02
1.1272e+02 5.7544e-01 1.1330e+02 1.1394e+02 1.1547e+02 3.0411e-01 1.1577e+02 1.1544e+02 1.2079e+02 1.4689e-01 1.2094e+02 1.2113e+02 1.1330e+02 -2.9998e-01 1.1300e+02 1.1267e+02 1.1657e+02 1.2434e-01 1.1670e+02 1.1612e+02
1.1621e+02 8.3323e-01 1.1704e+02 1.1576e+02 1.1597e+02 1.8716e-01 1.1616e+02 1.1602e+02 1.2060e+02 -7.6839e-01 1.1983e+02 1.2024e+02 1.1556e+02 3.0209e-01 1.1586e+02 1.1472e+02 1.1625e+02 3.0253e-01 1.1655e+02 1.1638e+02
1.1380e+02 5.8298e-01 1.1439e+02 1.1517e+02 1.1615e+02 1.7399e-01 1.1633e+02 1.1610e+02 1.2205e+02 -2.6663e-01 1.2178e+02 1.2246e+02 1.1295e+02 -5.2257e-02 1.1289e+02 1.1231e+02 1.1588e+02 3.7284e-01 1.1625e+02 1.1611e+02
1.0915e+02 -9.2703e-01 1.0822e+02 1.0914e+02 1.1444e+02 -9.6540e-02 1.1434e+02 1.1394e+02 1.2102e+02 -3.4838e-01 1.2067e+02 1.2082e+02 1.0822e+02 -2.8679e-02 1.0820e+02 1.0794e+02 1.1587e+02 1.4929e-01 1.1602e+02 1.1559e+02
1.0847e+02 3.7446e-01 1.0884e+02 1.1068e+02 1.1361e+02 1.2526e-01 1.1374e+02 1.1209e+02 1.2050e+02 -3.7490e-01 1.2013e+02 1.2061e+02 1.0874e+02 -4.5705e-01 1.0828e+02 1.0860e+02 1.1544e+02 2.5379e-01 1.1569e+02 1.1519e+02
1.1538e+02 -2.6057e-01 1.1512e+02 1.1379e+02 1.1414e+02 2.6591e-01 1.1441e+02 1.1371e+02 1.2042e+02 -7.0613e-01 1.1972e+02 1.1989e+02 1.1168e+02 -2.8641e-01 1.1139e+02 1.1042e+02 1.1529e+02 3.4683e-01 1.1564e+02 1.1503e+02
1.1232e+02 6.5000e-01 1.1297e+02 1.1136e+02 1.1541e+02 4.3984e-01 1.1585e+02 1.1669e+02 1.2050e+02 -2.0614e-01 1.2029e+02 1.2091e+02 1.1388e+02 -2.7964e-01 1.1360e+02 1.1400e+02 1.1591e+02 4.8740e-01 1.1640e+02 1.1649e+02
1.1054e+02 1.9287e-01 1.1073e+02 1.0979e+02 1.1571e+02 9.1902e-02 1.1580e+02 1.1603e+02 1.2035e+02 -4.5988e-01 1.1989e+02 1.2076e+02 1.1315e+02 1.5537e-01 1.1330e+02 1.1443e+02 1.1653e+02 1.2919e-01 1.1666e+02 1.1668e+02
1.1617e+02 1.0925e+00 1.1726e+02 1.1562e+02 1.1601e+02 2.0050e-01 1.1621e+02 1.1578e+02 1.2044e+02 -1.5456e-01 1.2029e+02 1.2072e+02 1.1338e+02 2.2025e-01 1.1361e+02 1.1329e+02 1.1633e+02 3.3647e-01 1.1667e+02 1.1640e+02
1.1609e+02 4.9825e-01 1.1658e+02 1.1345e+02 1.1591e+02 1.5434e-01 1.1606e+02 1.1516e+02 1.2081e+02 -2.9835e-01 1.2051e+02 1.2127e+02 1.1520e+02 1.6464e-01 1.1536e+02 1.1419e+02 1.1636e+02 1.6628e-02 1.1637e+02 1.1583e+02
1.1177e+02 8.5664e-01 1.1262e+02 1.1230e+02 1.1336e+02 6.2144e-01 1.1398e+02 1.1352e+02 1.2081e+02 -4.8776e-01 1.2033e+02 1.2114e+02 1.1153e+02 -4.6603e-02 1.1149e+02 1.1174e+02 1.1556e+02 3.6340e-01 1.1592e+02 1.1505e+02
1.0950e+02 -2.4689e-02 1.0947e+02 1.0881e+02 1.1547e+02 -2.1275e-01 1.1525e+02 1.1475e+02 1.2098e+02 -1.3796e-01 1.2085e+02 1.2178e+02 1.1263e+02 -2.6067e-01 1.1237e+02 1.1149e+02 1.1603e+02 -8.0368e-02 1.1595e+02 1.1556e+02
1.1317e+02 1.6479e-02 1.1318e+02 1.1174e+02 1.1452e+02 4.4998e-01 1.1497e+02 1.1430e+02 1.2074e+02 1.5822e-01 1.2090e+02 1.2093e+02 1.1248e+02 -1.2842e-01 1.1236e+02 1.1167e+02 1.1598e+02 5.0036e-01 1.1648e+02 1.1592e+02
1.1125e+02 2.0962e-01 1.1146e+02 1.0857e+02 1.1402e+02 1.1687e-01 1.1414e+02 1.1384e+02 1.2125e+02 -2.7392e-01 1.2097e+02 1.2142e+02 1.0807e+02 -6.7348e-01 1.0740e+02 1.0701e+02 1.1548e+02 1.4457e-01 1.1562e+02 1.1534e+02
1.1359e+02 -1.7095e-01 1.1342e+02 1.1431e+02 1.1448e+02 2.6950e-01 1.1475e+02 1.1494e+02 1.2053e+02 -4.0469e-01 1.2013e+02 1.2085e+02 1.0885e+02 -6.3493e-04 1.0885e+02 1.0862e+02 1.1602e+02 6.7943e-01 1.1670e+02 1.1673e+02
1.0741e+02 3.2314e-01 1.0773e+02 1.0913e+02 1.1467e+02 2.8816e-01 1.1496e+02 1.1455e+02 1.2068e+02 -4.7128e-02 1.2064e+02 1.2126e+02 1.1005e+02 -1.0676e-01 1.0994e+02 1.0999e+02 1.1583e+02 2.8736e-01 1.1611e+02 1.1543e+02
1.1494e+02 7.9563e-01 1.1574e+02 1.1420e+02 1.1557e+02 3.5416e-01 1.1592e+02 1.1528e+02 1.2178e+02 -6.5459e-01 1.2113e+02 1.2162e+02 1.1023e+02 1.7658e-01 1.1041e+02 1.1112e+02 1.1620e+02 3.5579e-01 1.1656e+02 1.1633e+02
1.1096e+02 -1.5996e-01 1.1080e+02 1.1099e+02 1.1326e+02 3.4839e-01 1.1360e+02 1.1337e+02 1.2154e+02 -5.7336e-01 1.2097e+02 1.2322e+02 1.0796e+02 2.0189e-02 1.0798e+02 1.0781e+02 1.1499e+02 5.0542e-01 1.1550e+02 1.1518e+02
1.1318e+02 6.2846e-01 1.1380e+02 1.1247e+02 1.1530e+02 3.0880e-01 1.1561e+02 1.1541e+02 1.2155e+02 -3.8974e-01 1.2116e+02 1.2097e+02 1.1287e+02 9.5014e-02 1.1297e+02 1.1238e+02 1.1641e+02 3.2803e-01 1.1674e+02 1.1577e+02
1.1173e+02 8.0782e-01 1.1254e+02 1.1297e+02 1.1422e+02 3.5071e-01 1.1457e+02 1.1482e+02 1.2047e+02 1.4163e-01 1.2061e+02 1.2118e+02 1.1037e+02 1.5180e-01 1.1052e+02 1.1163e+02 1.1516e+02 4.0082e-01 1.1556e+02 1.1557e+02
1.1111e+02 4.0391e-01 1.1151e+02 1.1121e+02 1.1502e+02 4.5498e-01 1.1547e+02 1.1519e+02 1.2074e+02 -6.4630e-02 1.2067e+02 1.2083e+02 1.1172e+02 -2.3618e-01 1.1148e+02 1.1120e+02 1.1617e+02 1.9355e-01 1.1637e+02 1.1596e+02
1.1387e+02 2.6991e-01 1.1414e+02 1.1329e+02 1.1654e+02 3.5693e-01 1.1690e+02 1.1727e+02 1.2051e+02 -2.9650e-01 1.2021e+02 1.2122e+02 1.1266e+02 -4.2071e-01 1.1224e+02 1.0951e+02 1.1614e+02 4.8630e-01 1.1662e+02 1.1718e+02
1.1567e+02 3.4281e-01 1.1601e+02 1.1594e+02 1.1392e+02 2.1411e-01 1.1413e+02 1.1419e+02 1.2053e+02 -3.2037e-01 1.2021e+02 1.2035e+02 1.1159e+02 1.6754e-01 1.1176e+02 1.1228e+02 1.1605e+02 2.4903e-01 1.1630e+02 1.1582e+02
1.0986e+02 -2.8319e-01 1.0958e+02 1.0842e+02 1.1454e+02 3.1850e-01 1.1486e+02 1.1461e+02 1.2015e+02 5.1912e-02 1.2021e+02 1.2090e+02 1.0983e+02 -2.5616e-01 1.0957e+02 1.0915e+02 1.1646e+02 2.3287e-01 1.1670e+02 1.1625e+02
1.1162e+02 3.3271e-01 1.1196e+02 1.0931e+02 1.1441e+02 3.8112e-01 1.1480e+02 1.1357e+02 1.2046e+02 4.7770e-01 1.2094e+02 1.2063e+02 1.1175e+02 -6.0607e-03 1.1174e+02 1.0983e+02 1.1634e+02 1.8883e-01 1.1653e+02 1.1553e+02
1.1276e+02 4.8996e-01 1.1325e+02 1.1182e+02 1.1537e+02 6.2072e-01 1.1599e+02 1.1521e+02 1.2112e+02 6.0987e-02 1.2118e+02 1.2121e+02 1.1104e+02 1.4956e-01 1.1119e+02 1.0948e+02 1.1634e+02 5.7039e-01 1.1691e+02 1.1653e+02
1.1367e+02 1.0519e-01 1.1378e+02 1.1360e+02 1.1567e+02 4.1283e-01 1.1609e+02 1.1516e+02 1.2109e+02 -3.5485e-01 1.2074e+02 1.2086e+02 1.1220e+02 -2.8951e-02 1.1218e+02 1.1230e+02 1.1635e+02 5.0933e-01 1.1686e+02 1.1615e+02
1.1313e+02 4.4514e-02 1.1317e+02 1.1422e+02 1.1591e+02 1.3180e-01 1.1604e+02 1.1606e+02 1.2021e+02 -1.0736e-01 1.2010e+02 1.2053e+02 1.1357e+02 -2.8680e-01 1.1328e+02 1.1294e+02 1.1614e+02 2.3732e-01 1.1638e+02 1.1626e+02
1.1403e+02 7.3961e-01 1.1477e+02 1.1379e+02 1.1534e+02 4.5373e-01 1.1579e+02 1.1514e+02 1.2122e+02 -3.3562e-01 1.2089e+02 1.2212e+02 1.1440e+02 9.4315e-02 1.1449e+02 1.1378e+02 1.1606e+02 4.2849e-01 1.1649e+02 1.1613e+02
1.1279e+02 -1.5446e-01 1.1264e+02 1.1006e+02 1.1525e+02 2.4976e-01 1.1550e+02 1.1501e+02 1.2084e+02 6.3491e-01 1.2147e+02 1.2198e+02 1.1100e+02 2.4233e-02 1.1102e+02 1.0928e+02 1.1586e+02 1.2219e-01 1.1598e+02 1.1549e+02
1.0807e+02 6.4818e-01 1.0872e+02 1.0895e+02 1.1541e+02 -5.5307e-02 1.1535e+02 1.1484e+02 1.2015e+02 2.6690e-01 1.2042e+02 1.2050e+02 1.1048e+02 -1.9218e-01 1.1029e+02 1.1007e+02 1.1635e+02 1.9280e-01 1.1654e+02 1.1629e+02
1.0994e+02 2.0502e-03 1.0994e+02 1.0920e+02 1.1562e+02 6.5468e-02 1.1568e+02 1.1525e+02 1.2077e+02 3.1318e-01 1.2108e+02 1.2077e+02 1.1142e+02 -1.0218e-01 1.1132e+02 1.1112e+02 1.1547e+02 4.3000e-01 1.1590e+02 1.1586e+02
1.1050e+02 -1.0454e-01 1.1040e+02 1.0750e+02 1.1433e+02 6.8141e-01 1.1501e+02 1.1521e+02 1.2048e+02 1.3346e-01 1.2061e+02 1.2157e+02 1.1093e+02 -2.7555e-01 1.1066e+02 1.0879e+02 1.1589e+02 4.1535e-01 1.1631e+02 1.1592e+02
1.0697e+02 4.7027e-01 1.0744e+02 1.0693e+02 1.1452e+02 1.5454e-01 1.1467e+02 1.1250e+02 1.2002e+02 -8.4208e-01 1.1917e+02 1.1943e+02 1.0887e+02 -4.5517e-01 1.0841e+02 1.0748e+02 1.1645e+02 1.5884e-01 1.1661e+02 1.1572e+02
1.0632e+02 3.8572e-01 1.0671e+02 1.0807e+02 1.1334e+02 2.4680e-01 1.1358e+02 1.1320e+02 1.2186e+02 -4.2950e-01 1.2143e+02 1.2149e+02 1.1010e+02 -2.5228e-01 1.0985e+02 1.0848e+02 1.1541e+02 2.1835e-01 1.1563e+02 1.1515e+02
1.1370e+02 2.9099e-01 1.1399e+02 1.1357e+02 1.1438e+02 1.7480e-01 1.1456e+02 1.1424e+02 1.2003e+02 -7.5475e-01 1.1927e+02 1.1911e+02 1.0986e+02 -2.5414e-01 1.0960e+02 1.0956e+02 1.1619e+02 1.9011e-01 1.1638e+02 1.1587e+02
1.0919e+02 2.3424e-01 1.0942e+02 1.0725e+02 1.1533e+02 4.7298e-01 1.1580e+02 1.1587e+02 1.2062e+02 -3.3491e-01 1.2028e+02 1.2049e+02 1.0935e+02 3.6122e-02 1.0939e+02 1.0819e+02 1.1598e+02 5.6909e-01 1.1654e+02 1.1624e+02
1.1453e+02 4.3303e-01 1.1496e+02 1.1452e+02 1.1557e+02 2.3379e-01 1.1581e+02 1.1593e+02 1.2089e+02 -4.5384e-01 1.2044e+02 1.2075e+02 1.1268e+02 -6.5938e-01 1.1202e+02 1.1140e+02 1.1641e+02 3.2810e-01 1.1674e+02 1.1633e+02
1.1034e+02 6.1767e-01 1.1096e+02 1.0905e+02 1.1430e+02 1.4188e-01 1.1444e+02 1.1445e+02 1.2083e+02 -4.5788e-01 1.2037e+02 1.2104e+02 1.1226e+02 -6.7331e-02 1.1220e+02 1.1224e+02 1.1600e+02 7.7920e-02 1.1608e+02 1.1566e+02
1.0846e+02 -1.2017e-01 1.0834e+02 1.0847e+02 1.1483e+02 1.6992e-01 1.1500e+02 1.1440e+02 1.2056e+02 1.7443e-01 1.2073e+02 1.2111e+02 1.1203e+02 -1.6790e-02 1.1201e+02 1.1055e+02 1.1556e+02 4.4428e-01 1.1601e+02 1.1536e+02
1.1113e+02 -5.3269e-01 1.1060e+02 1.1159e+02 1.1468e+02 4.2598e-01 1.1511e+02 1.1444e+02 1.2034e+02 -4.2461e-01 1.1992e+02 1.2028e+02 1.1080e+02 1.8994e-01 1.1099e+02 1.1170e+02 1.1570e+02 3.0929e-01 1.1601e+02 1.1567e+02
1.1381e+02 -1.2781e-01 1.1368e+02 1.1392e+02 1.1720e+02 2.5435e-01 1.1746e+02 1.1745e+02 1.2176e+02 -2.1374e-01 1.2155e+02 1.2215e+02 1.1226e+02 2.3350e-01 1.1250e+02 1.1259e+02 1.1693e+02 3.9868e-01 1.1733e+02 1.1731e+02
1.1625e+02 1.0582e+00 1.1731e+02 1.1634e+02 1.1550e+02 4.4107e-01 1.1594e+02 1.1608e+02 1.2034e+02 4.1125e-02 1.2038e+02 1.2025e+02 1.1146e+02 4.4074e-02 1.1150e+02 1.1253e+02 1.1659e+02 4.4008e-01 1.1703e+02 1.1671e+02
1.1088e+02 1.0100e-01 1.1098e+02 1.0858e+02 1.1558e+02 5.3600e-01 1.1612e+02 1.1504e+02 1.2197e+02 -4.3620e-01 1.2153e+02 1.2144e+02 1.1153e+02 -2.4488e-01 1.1129e+02 1.0994e+02 1.1674e+02 4.3924e-01 1.1718e+02 1.1630e+02
1.0961e+02 3.7978e-01 1.0999e+02 1.0830e+02 1.1561e+02 3.8727e-01 1.1599e+02 1.1388e+02 1.2047e+02 -6.2324e-01 1.1985e+02 1.2003e+02 1.1213e+02 -4.7562e-01 1.1165e+02 1.1116e+02 1.1614e+02 3.6475e-01 1.1651e+02 1.1483e+02
1.1304e+02 6.9361e-03 1.1305e+02 1.1176e+02 1.1441e+02 9.7195e-02 1.1450e+02 1.1319e+02 1.2151e+02 -4.1734e-01 1.2110e+02 1.2085e+02 1.1096e+02 -9.8285e-01 1.0998e+02 1.0822e+02 1.1516e+02 9.8120e-02 1.1526e+02 1.1357e+02
1.1585e+02 6.2398e-01 1.1647e+02 1.1491e+02 1.1621e+02 7.2342e-01 1.1693e+02 1.1664e+02 1.2034e+02 1.9657e-01 1.2053e+02 1.2063e+02 1.1553e+02 -1.2308e-01 1.1541e+02 1.1453e+02 1.1669e+02 6.3472e-01 1.1732e+02 1.1699e+02
1.1255e+02 2.8384e-01 1.1283e+02 1.1324e+02 1.1536e+02 4.2373e-01 1.1578e+02 1.1503e+02 1.2189e+02 -3.0307e-02 1.2186e+02 1.2342e+02 1.1073e+02 -3.3333e-01 1.1039e+02 1.1067e+02 1.1630e+02 2.4711e-01 1.1654e+02 1.1587e+02
1.0828e+02 -1.5577e-01 1.0812e+02 1.0840e+02 1.1374e+02 4.2081e-01 1.1416e+02 1.1356e+02 1.2042e+02 -2.8713e-01 1.2013e+02 1.2105e+02 1.0763e+02 6.4063e-01 1.0827e+02 1.0773e+02 1.1610e+02 3.2253e-01 1.1642e+02 1.1585e+02
1.1350e+02 1.3281e-01 1.1363e+02 1.1331e+02 1.1502e+02 -3.9246e-02 1.1498e+02 1.1458e+02 1.1985e+02 -6.7308e-01 1.1918e+02 1.2055e+02 1.0994e+02 -6.4969e-02 1.0988e+02 1.0924e+02 1.1554e+02 2.2928e-01 1.1577e+02 1.1550e+02
1.1509e+02 4.9474e-02 1.1514e+02 1.1534e+02 1.1362e+02 2.4379e-01 1.1386e+02 1.1384e+02 1.2217e+02 3.9580e-01 1.2256e+02 1.2370e+02 1.0865e+02 4.4664e-02 1.0870e+02 1.1054e+02 1.1541e+02 4.6623e-01 1.1587e+02 1.1588e+02
1.1368e+02 -8.5242e-02 1.1360e+02 1.1363e+02 1.1434e+02 1.7786e-01 1.1452e+02 1.1476e+02 1.2012e+02 -1.4826e-01 1.1997e+02 1.2077e+02 1.1251e+02 -1.4736e-01 1.1236e+02 1.1251e+02 1.1491e+02 2.6101e-01 1.1517e+02 1.1541e+02
1.1142e+02 1.0180e+00 1.1244e+02 1.1308e+02 1.1225e+02 2.3396e-01 1.1249e+02 1.1228e+02 1.2024e+02 -3.0374e-01 1.1994e+02 1.1997e+02 1.1138e+02 -2.3843e-01 1.1114e+02 1.1077e+02 1.1464e+02 3.6646e-01 1.1500e+02 1.1589e+02
1.1277e+02 1.1259e-01 1.1288e+02 1.1340e+02 1.1450e+02 -1.9486e-03 1.1450e+02 1.1481e+02 1.2057e+02 -7.4881e-02 1.2050e+02 1.2158e+02 1.0855e+02 2.7903e-01 1.0883e+02 1.0947e+02 1.1578e+02 3.1440e-01 1.1609e+02 1.1634e+02
1.1155e+02 7.2623e-02 1.1163e+02 1.1172e+02 1.1488e+02 3.5273e-01 1.1523e+02 1.1516e+02 1.2079e+02 -1.7581e-01 1.2061e+02 1.2088e+02 1.0972e+02 1.7833e-01 1.0990e+02 1.0956e+02 1.1549e+02 2.2018e-01 1.1571e+02 1.1511e+02
1.1242e+02 -2.6620e-01 1.1215e+02 1.1045e+02 1.1303e+02 2.8018e-01 1.1331e+02 1.1239e+02 1.2030e+02 -7.0923e-01 1.1959e+02 1.2005e+02 1.0902e+02 7.7157e-01 1.0979e+02 1.0883e+02 1.1461e+02 3.1243e-01 1.1492e+02 1.1429e+02
1.1118e+02 5.2155e-01 1.1170e+02 1.0997e+02 1.1592e+02 5.6260e-01 1.1648e+02 1.1625e+02 1.2011e+02 -4.6080e-01 1.1965e+02 1.2014e+02 1.1119e+02 -3.5404e-01 1.1083e+02 1.0996e+02 1.1631e+02 5.0489e-01 1.1681e+02 1.1659e+02
1.1429e+02 9.8853e-01 1.1528e+02 1.1399e+02 1.1509e+02 1.9160e-01 1.1528e+02 1.1582e+02 1.2054e+02 -5.3208e-01 1.2000e+02 1.1991e+02 1.1242e+02 3.8408e-02 1.1246e+02 1.1161e+02 1.1611e+02 1.8512e-01 1.1629e+02 1.1638e+02
1.1241e+02 -3.9373e-01 1.1202e+02 1.1170e+02 1.1433e+02 4.3522e-01 1.1476e+02 1.1439e+02 1.2029e+02 -5.9287e-01 1.1969e+02 1.1983e+02 1.1192e+02 -3.7365e-01 1.1154e+02 1.1086e+02 1.1602e+02 1.4878e-01 1.1617e+02 1.1553e+02
1.1064e+02 -1.7716e-02 1.1062e+02 1.0927e+02 1.1531e+02 2.5591e-01 1.1556e+02 1.1490e+02 1.2132e+02 -3.9855e-01 1.2092e+02 1.2141e+02 1.1183e+02 -4.2895e-01 1.1140e+02 1.1049e+02 1.1624e+02 4.8487e-01 1.1672e+02 1.1630e+02
1.0911e+02 4.9341e-01 1.0960e+02 1.0898e+02 1.1422e+02 8.4253e-02 1.1430e+02 1.1370e+02 1.2138e+02 -5.7648e-01 1.2080e+02 1.2130e+02 1.0976e+02 1.6221e-01 1.0992e+02 1.0955e+02 1.1527e+02 1.0409e-01 1.1537e+02 1.1462e+02
1.1135e+02 6.3777e-01 1.1198e+02 1.1024e+02 1.1395e+02 6.3005e-01 1.1458e+02 1.1345e+02 1.2091e+02 -2.8853e-01 1.2062e+02 1.2139e+02 1.1224e+02 4.0733e-01 1.1265e+02 1.1087e+02 1.1520e+02 5.1868e-01 1.1572e+02 1.1458e+02
1.1618e+02 1.1894e-01 1.1630e+02 1.1524e+02 1.1512e+02 7.3971e-02 1.1519e+02 1.1440e+02 1.2105e+02 -5.5412e-01 1.2050e+02 1.2113e+02 1.1204e+02 1.8959e-01 1.1223e+02 1.1066e+02 1.1612e+02 3.7808e-01 1.1650e+02 1.1573e+02
1.1113e+02 8.5375e-01 1.1198e+02 1.1285e+02 1.1413e+02 1.2698e-01 1.1426e+02 1.1474e+02 1.2091e+02 -4.5962e-02 1.2086e+02 1.2197e+02 1.0815e+02 -3.1827e-01 1.0784e+02 1.0841e+02 1.1551e+02 3.1282e-01 1.1582e+02 1.1594e+02
1.1163e+02 6.7955e-01 1.1231e+02 1.1078e+02 1.1498e+02 1.5260e-01 1.1513e+02 1.1505e+02 1.2091e+02 -1.6153e-02 1.2090e+02 1.2235e+02 1.0825e+02 -1.0149e-01 1.0815e+02 1.0907e+02 1.1614e+02 4.2977e-01 1.1657e+02 1.1632e+02
1.0946e+02 6.1903e-01 1.1008e+02 1.1052e+02 1.1452e+02 3.1648e-01 1.1484e+02 1.1471e+02 1.2101e+02 -5.1043e-01 1.2050e+02 1.2077e+02 1.0999e+02 -5.1579e-02 1.0993e+02 1.1025e+02 1.1578e+02 2.1466e-01 1.1600e+02 1.1618e+02
1.1183e+02 7.3691e-02 1.1190e+02 1.0958e+02 1.1589e+02 5.7460e-01 1.1647e+02 1.1516e+02 1.2030e+02 -7.1187e-01 1.1959e+02 1.1992e+02 1.1236e+02 3.7526e-02 1.1239e+02 1.1129e+02 1.1663e+02 4.3497e-01 1.1706e+02 1.1643e+02
1.1289e+02 9.7206e-01 1.1386e+02 1.1493e+02 1.1465e+02 3.1716e-01 1.1496e+02 1.1540e+02 1.2086e+02 -2.4074e-01 1.2062e+02 1.2111e+02 1.1035e+02 -3.7079e-01 1.0998e+02 1.1046e+02 1.1541e+02 4.6550e-01 1.1588e+02 1.1603e+02
1.1176e+02 2.4294e-01 1.1201e+02 1.1283e+02 1.1492e+02 3.6445e-01 1.1529e+02 1.1462e+02 1.2054e+02 -5.0393e-01 1.2003e+02 1.2043e+02 1.1115e+02 3.4924e-01 1.1150e+02 1.1141e+02 1.1566e+02 3.7736e-01 1.1604e+02 1.1541e+02
1.1328e+02 5.2435e-01 1.1380e+02 1.1395e+02 1.1611e+02 5.8108e-01 1.1669e+02 1.1631e+02 1.2101e+02 -2.6372e-01 1.2075e+02 1.2129e+02 1.1055e+02 -1.8793e-01 1.1036e+02 1.0938e+02 1.1680e+02 2.9991e-01 1.1710e+02 1.1681e+02
1.1324e+02 1.9986e-01 1.1344e+02 1.1357e+02 1.1408e+02 2.6446e-01 1.1434e+02 1.1416e+02 1.2002e+02 -6.2212e-01 1.1939e+02 1.2012e+02 1.1070e+02 1.5067e-01 1.1085e+02 1.1186e+02 1.1440e+02 5.1652e-01 1.1491e+02 1.1471e+02
1.1178e+02 3.4600e-02 1.1181e+02 1.1125e+02 1.1460e+02 4.2645e-01 1.1503e+02 1.1462e+02 1.2055e+02 -6.9536e-01 1.1986e+02 1.1992e+02 1.1204e+02 -2.9172e-01 1.1175e+02 1.1114e+02 1.1574e+02 5.4358e-01 1.1628e+02 1.1613e+02
1.1122e+02 6.7832e-01 1.1190e+02 1.1258e+02 1.1400e+02 1.2259e-01 1.1413e+02 1.1413e+02 1.2033e+02 -6.3194e-01 1.1970e+02 1.2089e+02 1.1033e+02 -2.0588e-01 1.1012e+02 1.1003e+02 1.1548e+02 2.4979e-01 1.1573e+02 1.1549e+02
1.1438e+02 -1.0450e-02 1.1437e+02 1.1429e+02 1.1391e+02 -1.5808e-01 1.1375e+02 1.1444e+02 1.2035e+02 -4.8453e-01 1.1987e+02 1.2019e+02 1.1042e+02 -7.4450e-02 1.1035e+02 1.1057e+02 1.1515e+02 2.5635e-01 1.1541e+02 1.1521e+02
1.1257e+02 1.0623e+00 1.1363e+02 1.1319e+02 1.1389e+02 1.5688e-01 1.1405e+02 1.1406e+02 1.2056e+02 -2.3600e-01 1.2033e+02 1.2149e+02 1.0883e+02 -1.0056e-02 1.0882e+02 1.0865e+02 1.1550e+02 2.6050e-01 1.1576e+02 1.1525e+02
1.1223e+02 1.3986e+00 1.1363e+02 1.1229e+02 1.1557e+02 3.4638e-01 1.1592e+02 1.1508e+02 1.2055e+02 -6.3950e-01 1.1991e+02 1.2006e+02 1.1166e+02 -2.7488e-01 1.1138e+02 1.1050e+02 1.1631e+02 2.5943e-01 1.1657e+02 1.1596e+02
1.1134e+02 3.5720e-01 1.1170e+02 1.1024e+02 1.1453e+02 6.1804e-01 1.1515e+02 1.1336e+02 1.2012e+02 -2.6271e-01 1.1985e+02 1.1986e+02 1.1238e+02 3.3134e-01 1.1271e+02 1.1073e+02 1.1560e+02 4.4185e-01 1.1604e+02 1.1400e+02
1.1280e+02 -2.2333e-01 1.1258e+02 1.1277e+02 1.1501e+02 2.8411e-01 1.1530e+02 1.1447e+02 1.2080e+02 -2.8849e-01 1.2051e+02 1.2159e+02 1.1111e+02 1.1951e-01 1.1123e+02 1.1047e+02 1.1607e+02 4.0516e-01 1.1647e+02 1.1593e+02
1.1525e+02 6.3537e-02 1.1532e+02 1.1520e+02 1.1634e+02 5.8321e-01 1.1692e+02 1.1661e+02 1.2160e+02 -7.4266e-01 1.2086e+02 1.2158e+02 1.1520e+02 -2.2690e-01 1.1498e+02 1.1479e+02 1.1676e+02 5.3968e-01 1.1730e+02 1.1692e+02
1.1638e+02 3.4937e-01 1.1673e+02 1.1532e+02 1.1535e+02 5.0314e-01 1.1586e+02 1.1555e+02 1.2115e+02 -3.6852e-01 1.2079e+02 1.2063e+02 1.1411e+02 9.0130e-02 1.1420e+02 1.1350e+02 1.1603e+02 4.1495e-01 1.1645e+02 1.1623e+02
1.1406e+02 4.8381e-01 1.1454e+02 1.1471e+02 1.1405e+02 3.2284e-01 1.1437e+02 1.1325e+02 1.2158e+02 -2.5306e-01 1.2132e+02 1.2175e+02 1.0944e+02 -2.8356e-01 1.0915e+02 1.0923e+02 1.1584e+02 3.6430e-01 1.1620e+02 1.1595e+02
1.1253e+02 4.3770e-01 1.1297e+02 1.1118e+02 1.1482e+02 2.9143e-01 1.1511e+02 1.1400e+02 1.2155e+02 -3.4737e-01 1.2120e+02 1.2111e+02 1.1159e+02 1.1247e-01 1.1170e+02 1.0982e+02 1.1604e+02 4.0446e-01 1.1645e+02 1.1591e+02
1.1343e+02 -8.2159e-02 1.1335e+02 1.1329e+02 1.1520e+02 4.7579e-01 1.1567e+02 1.1475e+02 1.2102e+02 -6.8174e-01 1.2033e+02 1.2088e+02 1.1022e+02 -2.8802e-01 1.0993e+02 1.0964e+02 1.1635e+02 3.6989e-01 1.1672e+02 1.1593e+02
1.1374e+02 -5.2798e-01 1.1321e+02 1.1443e+02 1.1389e+02 1.9062e-01 1.1409e+02 1.1469e+02 1.2018e+02 2.5826e-02 1.2021e+02 1.2096e+02 1.0968e+02 1.8796e-01 1.0986e+02 1.1116e+02 1.1552e+02 4.0183e-01 1.1592e+02 1.1609e+02
1.0851e+02 3.2400e-01 1.0884e+02 1.0958e+02 1.1659e+02 4.7798e-01 1.1706e+02 1.1646e+02 1.2103e+02 -3.3100e-01 1.2070e+02 1.2136e+02 1.1284e+02 2.3497e-01 1.1308e+02 1.1421e+02 1.1671e+02 3.3893e-01 1.1705e+02 1.1664e+02
1.1413e+02 -2.7473e-01 1.1386e+02 1.1187e+02 1.1654e+02 2.2629e-01 1.1677e+02 1.1674e+02 1.2103e+02 -2.1933e-01 1.2081e+02 1.2049e+02 1.1601e+02 -8.8076e-02 1.1592e+02 1.1568e+02 1.1640e+02 3.5160e-01 1.1675e+02 1.1683e+02
1.1322e+02 -1.2102e-01 1.1310e+02 1.1208e+02 1.1705e+02 5.6906e-01 1.1762e+02 1.1688e+02 1.2191e+02 -2.3872e-01 1.2167e+02 1.2113e+02 1.1413e+02 -2.3972e-01 1.1389e+02 1.1180e+02 1.1715e+02 4.4463e-01 1.1759e+02 1.1719e+02
1.1124e+02 7.1861e-01 1.1196e+02 1.1433e+02 1.1656e+02 2.3932e-01 1.1680e+02 1.1634e+02 1.2064e+02 -7.3135e-01 1.1991e+02 1.2059e+02 1.1342e+02 -5.2315e-03 1.1342e+02 1.1247e+02 1.1643e+02 1.2022e-01 1.1655e+02 1.1665e+02
1.1120e+02 8.5678e-02 1.1129e+02 1.1075e+02 1.1353e+02 3.0938e-01 1.1384e+02 1.1392e+02 1.2034e+02 -5.5395e-01 1.1979e+02 1.2008e+02 1.0882e+02 5.0842e-01 1.0933e+02 1.0876e+02 1.1465e+02 3.3041e-01 1.1498e+02 1.1496e+02
1.1242e+02 5.0457e-01 1.1292e+02 1.1308e+02 1.1446e+02 5.0396e-01 1.1497e+02 1.1447e+02 1.2020e+02 -5.2100e-01 1.1968e+02 1.1938e+02 1.0833e+02 -1.8198e-01 1.0815e+02 1.0771e+02 1.1591e+02 1.6391e-01 1.1608e+02 1.1548e+02
1.1267e+02 1.8273e-01 1.1285e+02 1.1301e+02 1.1668e+02 5.4306e-01 1.1722e+02 1.1706e+02 1.2076e+02 -7.0128e-01 1.2006e+02 1.2024e+02 1.1068e+02 1.3683e-01 1.1082e+02 1.0872e+02 1.1665e+02 6.1364e-01 1.1726e+02 1.1714e+02
1.1207e+02 3.3374e-01 1.1241e+02 1.1227e+02 1.1363e+02 6.6217e-01 1.1429e+02 1.1361e+02 1.2042e+02 -1.3139e-02 1.2040e+02 1.2187e+02 1.1059e+02 2.3541e-01 1.1083e+02 1.1037e+02 1.1522e+02 4.8599e-01 1.1570e+02 1.1524e+02
1.1447e+02 1.1432e+00 1.1562e+02 1.1258e+02 1.1492e+02 4.1759e-01 1.1534e+02 1.1480e+02 1.2071e+02 -5.9197e-01 1.2012e+02 1.2028e+02 1.1066e+02 1.6320e-01 1.1083e+02 1.1041e+02 1.1578e+02 4.6525e-01 1.1624e+02 1.1606e+02
1.1312e+02 -3.6307e-01 1.1276e+02 1.1249e+02 1.1447e+02 3.9184e-01 1.1486e+02 1.1478e+02 1.2140e+02 -8.7272e-01 1.2052e+02 1.2095e+02 1.0919e+02 -2.7513e-01 1.0891e+02 1.0901e+02 1.1559e+02 3.8354e-01 1.1597e+02 1.1560e+02
1.1393e+02 8.3610e-01 1.1476e+02 1.1480e+02 1.1471e+02 4.2503e-01 1.1513e+02 1.1452e+02 1.2169e+02 -1.8243e-01 1.2151e+02 1.2169e+02 1.1268e+02 4.5252e-02 1.1273e+02 1.1250e+02 1.1594e+02 1.2509e-01 1.1607e+02 1.1539e+02
1.1297e+02 5.6132e-01 1.1353e+02 1.1329e+02 1.1511e+02 5.1072e-01 1.1562e+02 1.1550e+02 1.2017e+02 7.2490e-02 1.2024e+02 1.2075e+02 1.1445e+02 1.1725e-03 1.1445e+02 1.1379e+02 1.1576e+02 4.7406e-01 1.1624e+02 1.1625e+02
1.1124e+02 2.3310e-01 1.1148e+02 1.1169e+02 1.1497e+02 1.6142e-01 1.1513e+02 1.1470e+02 1.2014e+02 1.2624e-01 1.2027e+02 1.2015e+02 1.1187e+02 -1.0440e-01 1.1176e+02 1.1267e+02 1.1610e+02 1.6300e-01 1.1626e+02 1.1541e+02
1.1013e+02 7.7679e-01 1.1090e+02 1.1157e+02 1.1333e+02 5.1976e-01 1.1385e+02 1.1211e+02 1.2039e+02 -6.7842e-01 1.1972e+02 1.1991e+02 1.0783e+02 -4.3922e-01 1.0739e+02 1.0768e+02 1.1469e+02 9.9311e-02 1.1479e+02 1.1328e+02
1.1228e+02 -9.8729e-02 1.1219e+02 1.1312e+02 1.1515e+02 3.0450e-01 1.1546e+02 1.1556e+02 1.2025e+02 1.9495e-01 1.2045e+02 1.2096e+02 1.1010e+02 -2.0099e-01 1.0990e+02 1.1091e+02 1.1624e+02 3.4682e-01 1.1659e+02 1.1646e+02
1.1643e+02 2.6296e-01 1.1669e+02 1.1600e+02 1.1617e+02 6.1635e-01 1.1678e+02 1.1583e+02 1.2156e+02 -1.6388e-01 1.2140e+02 1.2096e+02 1.1494e+02 1.3697e-01 1.1508e+02 1.1417e+02 1.1618e+02 7.2029e-01 1.1690e+02 1.1644e+02
1.1663e+02 -5.3482e-02 1.1658e+02 1.1481e+02 1.1522e+02 4.9697e-01 1.1572e+02 1.1473e+02 1.2108e+02 -1.6153e-01 1.2092e+02 1.2058e+02 1.1209e+02 3.9323e-01 1.1248e+02 1.1186e+02 1.1588e+02 3.5226e-01 1.1623e+02 1.1557e+02
1.1275e+02 5.8405e-01 1.1334e+02 1.1303e+02 1.1567e+02 5.5972e-01 1.1623e+02 1.1563e+02 1.2166e+02 -6.1612e-01 1.2105e+02 1.2263e+02 1.1231e+02 2.5566e-01 1.1256e+02 1.1151e+02 1.1620e+02 5.8953e-01 1.1679e+02 1.1616e+02
1.1565e+02 9.8307e-01 1.1664e+02 1.1550e+02 1.1472e+02 3.7467e-01 1.1510e+02 1.1497e+02 1.2033e+02 -1.2370e-01 1.2021e+02 1.2020e+02 1.1110e+02 -4.1424e-01 1.1068e+02 1.1106e+02 1.1645e+02 2.1648e-01 1.1666e+02 1.1615e+02
1.1162e+02 -1.6615e-01 1.1145e+02 1.1154e+02 1.1574e+02 1.4947e-01 1.1589e+02 1.1510e+02 1.2108e+02 8.4630e-02 1.2116e+02 1.2117e+02 1.1166e+02 -6.1896e-02 1.1160e+02 1.1182e+02 1.1648e+02 2.5224e-01 1.1673e+02 1.1592e+02
1.1336e+02 3.4773e-01 1.1370e+02 1.1473e+02 1.1509e+02 2.7614e-01 1.1536e+02 1.1419e+02 1.2062e+02 -8.4417e-01 1.1977e+02 1.2064e+02 1.1114e+02 -4.6679e-01 1.1067e+02 1.1064e+02 1.1593e+02 3.6050e-01 1.1629e+02 1.1560e+02
1.1426e+02 2.1697e-01 1.1447e+02 1.1414e+02 1.1606e+02 3.7545e-01 1.1643e+02 1.1600e+02 1.2121e+02 -5.2289e-01 1.2068e+02 1.2058e+02 1.1443e+02 -2.3887e-02 1.1441e+02 1.1235e+02 1.1643e+02 4.0335e-01 1.1683e+02 1.1629e+02
1.1155e+02 -9.2715e-02 1.1146e+02 1.1081e+02 1.1499e+02 4.5354e-01 1.1544e+02 1.1456e+02 1.2078e+02 -2.7792e-01 1.2050e+02 1.2043e+02 1.1115e+02 -8.3547e-02 1.1107e+02 1.0933e+02 1.1593e+02 4.2973e-01 1.1636e+02 1.1563e+02
1.1653e+02 5.9790e-01 1.1713e+02 1.1678e+02 1.1617e+02 3.6485e-01 1.1654e+02 1.1647e+02 1.2277e+02 -3.3599e-01 1.2244e+02 1.2465e+02 1.1339e+02 2.5108e-01 1.1364e+02 1.1486e+02 1.1676e+02 4.7121e-01 1.1723e+02 1.1680e+02
1.1261e+02 9.6684e-02 1.1271e+02 1.1275e+02 1.1657e+02 2.9394e-01 1.1686e+02 1.1761e+02 1.2026e+02 -4.2483e-01 1.1984e+02 1.2046e+02 1.1170e+02 -3.8104e-01 1.1132e+02 1.1096e+02 1.1636e+02 3.3226e-01 1.1670e+02 1.1669e+02

